Quantitative mappings between symmetry and topology in solids

The study of spatial symmetries was accomplished during the last century, and had greatly improved our understanding of the properties of solids. Nowadays, the symmetry data of any crystal can be readily extracted from standard first-principles calculation. On the other hand, the topological data (topological invariants), the defining quantities of nontrivial topological states, are in general considerably difficult to obtain, and this difficulty has critically slowed down the search for topological materials. Here, we provide explicit and exhaustive mappings from symmetry data to topological data for arbitrary gapped band structure in the presence of time-reversal symmetry and any one of the 230 space groups. The mappings are completed using the theoretical tools of layer construction and symmetry-based indicators. With these results, finding topological invariants in any given gapped band structure reduces to a simple search in the mapping tables provided.

==> (inline-0) <==
\begin{longtable*}{c|c| cccccccccccccccccccc }
\caption{eLCs in all SGs with nontrivial SI groups. \label{tab:eLC}}\\
\hline
\hline
\hline
{\textbf{eLC}} & {\textbf{SI}} & \multicolumn{ 20 }{c}{\textbf{Invariants}} \\
\hline
\endfirsthead
\multicolumn{ 22 }{c} {{\bfseries \tablename\ \thetable{} -- continued}}\\
\hline
{\textbf{eLC}} & {\textbf{SI}} & \multicolumn{ 20 }{c}{\textbf{Invariants}} \\
\hline
\endhead
\hline \multicolumn{ 22 }{r}{{Continued on next page}} \\
\endfoot
\hline \hline
\endlastfoot
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#2 : $P\bar{1}$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $i$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0012& 001& $1$ \\
$ 001 ; \frac{1}{2} $& 0010& 001& $0$ \\
$ 010 ; 0 $& 0102& 010& $1$ \\
$ 100 ; 0 $& 1002& 100& $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#10 : $P2/m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{010}$& $2^{010}$& $i$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0012& 001& $00$& $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 0010& 001& $00$& $0$ & $0$ \\
$ 010 ; 0 $& 0102& 010& $11$& $0$ & $1$ \\
$ 010 ; \frac{1}{2} $& 0100& 010& $1\bar{1}$& $0$ & $0$ \\
$ 100 ; 0 $& 1002& 100& $00$& $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#11 : $P2_1/m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{010}$& $i$& $2_{1}^{010}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0012& 001& $00$& $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 0010& 001& $00$& $0$ & $0$ \\
$ 010 ; \frac{1}{4} $& 0000& 000& $20$& $0$ & $1$ \\
$ 100 ; 0 $& 1002& 100& $00$& $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#12 : $C2/m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{010}$& $g_{\frac{\bar{1}}{2}00}^{010}$& $2^{010}$& $i$& $2_{1}^{010}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0012& 001& $0$& $0$ & $1$ & $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 0010& 001& $0$& $0$ & $0$ & $0$ & $0$ \\
$ \bar{1}10 ; 0 $& 1100& 110& $0$& $1$ & $0$ & $0$ & $1$ \\
$ 010 ; 0 $& 1102& 110& $2$& $0$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#13 : $P2/c$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{00\frac{1}{2}}^{010}$& $2^{010}$& $i$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $1$ & $1$ & $0$ \\
$ 001 ; 0 $& 0002& 000& $1$ & $0$ & $1$ \\
$ 010 ; 0 $& 0102& 010& $1$ & $0$ & $1$ \\
$ 100 ; 0 $& 1002& 100& $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#14 : $P2_1/c$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{00\frac{1}{2}}^{010}$& $i$& $2_{1}^{010}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $1$ & $0$ & $1$ \\
$ 001 ; 0 $& 0002& 000& $1$ & $1$ & $0$ \\
$ 100 ; 0 $& 1002& 100& $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#15 : $C2/c$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{00\frac{1}{2}}^{010}$& $g_{\frac{\bar{1}}{2}0\frac{1}{2}}^{010}$& $2^{010}$& $i$& $2_{1}^{010}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $1$ & $1$ & $1$ & $0$ & $1$ \\
$ 001 ; 0 $& 0002& 000& $1$ & $1$ & $0$ & $1$ & $0$ \\
$ \bar{1}10 ; 0 $& 1100& 110& $0$ & $1$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#47 : $Pmmm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $m_{(2)}^{010}$& $m_{(2)}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0012& 001& $11$& $00$& $00$& $0$ & $1$ & $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 0010& 001& $1\bar{1}$& $00$& $00$& $0$ & $0$ & $0$ & $0$ \\
$ 010 ; 0 $& 0102& 010& $00$& $11$& $00$& $1$ & $0$ & $1$ & $1$ \\
$ 010 ; \frac{1}{2} $& 0100& 010& $00$& $1\bar{1}$& $00$& $0$ & $0$ & $0$ & $0$ \\
$ 100 ; 0 $& 1002& 100& $00$& $00$& $11$& $1$ & $1$ & $0$ & $1$ \\
$ 100 ; \frac{1}{2} $& 1000& 100& $00$& $00$& $1\bar{1}$& $0$ & $0$ & $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#48 : $Pnnn$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $0$ & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ \\
$ 001 ; 0 $& 0002& 000& $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ \\
$ 010 ; \frac{1}{4} $& 0000& 000& $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#49 : $Pccm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $g_{00\frac{1}{2}}^{010}$& $g_{00\frac{1}{2}}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $00$& $1$ & $1$ & $0$ & $1$ & $1$ & $0$ \\
$ 001 ; 0 $& 0002& 000& $20$& $1$ & $1$ & $0$ & $0$ & $0$ & $1$ \\
$ 010 ; 0 $& 0102& 010& $00$& $1$ & $0$ & $1$ & $0$ & $1$ & $1$ \\
$ 010 ; \frac{1}{2} $& 0100& 010& $00$& $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$ 100 ; 0 $& 1002& 100& $00$& $0$ & $1$ & $1$ & $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#50 : $Pban$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}00}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0012& 001& $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 0010& 001& $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$ 010 ; \frac{1}{4} $& 0000& 000& $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ \\
$ 010 ; 0 $& 0002& 000& $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#51 : $Pmma$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{010}$& $m_{(2)}^{100}$& $g_{\frac{1}{2}00}^{001}$& $2^{001}$& $2^{010}$& $i$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0012& 001& $00$& $00$& $1$ & $0$ & $1$ & $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 0010& 001& $00$& $00$& $0$ & $0$ & $0$ & $0$ & $0$ \\
$ 010 ; 0 $& 0102& 010& $11$& $00$& $0$ & $1$ & $0$ & $1$ & $1$ \\
$ 010 ; \frac{1}{2} $& 0100& 010& $1\bar{1}$& $00$& $0$ & $0$ & $0$ & $0$ & $0$ \\
$ 100 ; \frac{1}{4} $& 0000& 000& $00$& $20$& $1$ & $1$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#52 : $Pnna$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}00}^{001}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{100}$& $i$& $2_{1}^{010}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $1$ \\
$ 001 ; 0 $& 0002& 000& $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ \\
$ 010 ; 0 $& 0002& 000& $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#53 : $Pmna$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{100}$& $g_{\frac{1}{2}00}^{001}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $00$& $1$ & $1$ & $1$ & $0$ & $0$ & $1$ \\
$ 001 ; 0 $& 0002& 000& $00$& $0$ & $1$ & $0$ & $1$ & $1$ & $1$ \\
$ 010 ; 0 $& 0102& 010& $00$& $0$ & $1$ & $0$ & $1$ & $1$ & $1$ \\
$ 100 ; 0 $& 0002& 000& $20$& $1$ & $1$ & $0$ & $0$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#54 : $Pcca$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}00}^{001}$& $g_{00\frac{1}{2}}^{010}$& $g_{00\frac{1}{2}}^{100}$& $2^{001}$& $2^{010}$& $i$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $1$ \\
$ 001 ; 0 $& 0002& 000& $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ \\
$ 010 ; 0 $& 0102& 010& $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $1$ \\
$ 010 ; \frac{1}{2} $& 0100& 010& $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#55 : $Pbam$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $g_{\frac{1}{2}00}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $i$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0012& 001& $11$& $0$ & $0$ & $0$ & $1$ & $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 0010& 001& $1\bar{1}$& $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$ 010 ; 0 $& 0002& 000& $00$& $0$ & $1$ & $1$ & $1$ & $1$ & $0$ \\
$ 010 ; \frac{1}{4} $& 0000& 000& $00$& $1$ & $1$ & $0$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#56 : $Pccn$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{00\frac{1}{2}}^{010}$& $g_{00\frac{1}{2}}^{100}$& $2^{001}$& $i$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1$ \\
$ 001 ; 0 $& 0002& 000& $1$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ \\
$ 010 ; \frac{1}{4} $& 0000& 000& $1$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#57 : $Pbcm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $g_{00\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{100}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $20$& $1$ & $0$ & $0$ & $0$ & $1$ & $1$ \\
$ 001 ; 0 $& 0002& 000& $00$& $1$ & $0$ & $1$ & $1$ & $1$ & $0$ \\
$ 010 ; 0 $& 0002& 000& $00$& $0$ & $1$ & $0$ & $1$ & $1$ & $1$ \\
$ 100 ; 0 $& 1002& 100& $00$& $0$ & $1$ & $0$ & $1$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#58 : $Pnnm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $i$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $00$& $1$ & $1$ & $0$ & $0$ & $1$ & $1$ \\
$ 001 ; 0 $& 0002& 000& $20$& $1$ & $1$ & $0$ & $1$ & $0$ & $0$ \\
$ 010 ; 0 $& 0002& 000& $00$& $0$ & $1$ & $1$ & $1$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#59 : $Pmmn$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{010}$& $m_{(2)}^{100}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $2^{001}$& $i$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0012& 001& $00$& $00$& $1$ & $0$ & $1$ & $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 0010& 001& $00$& $00$& $0$ & $0$ & $0$ & $0$ & $0$ \\
$ 010 ; \frac{1}{4} $& 0000& 000& $20$& $00$& $1$ & $1$ & $0$ & $1$ & $0$ \\
$ 100 ; \frac{1}{4} $& 0000& 000& $00$& $20$& $1$ & $1$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#60 : $Pbcn$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{00\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{010}$& $i$& $2_{1}^{001}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $1$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ \\
$ 001 ; 0 $& 0002& 000& $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$ \\
$ 010 ; \frac{1}{4} $& 0000& 000& $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#61 : $Pbca$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}00}^{001}$& $g_{00\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $1$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ \\
$ 001 ; 0 $& 0002& 000& $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $1$ \\
$ 010 ; 0 $& 0002& 000& $0$ & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#62 : $Pnma$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{010}$& $g_{\frac{1}{2}00}^{001}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0002& 000& $00$& $0$ & $1$ & $1$ & $1$ & $1$ & $0$ \\
$ 001 ; \frac{1}{4} $& 0000& 000& $00$& $1$ & $1$ & $0$ & $1$ & $0$ & $1$ \\
$ 010 ; \frac{1}{4} $& 0000& 000& $20$& $0$ & $1$ & $0$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#63 : $Cmcm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $m_{(2)}^{100}$& $g_{00\frac{1}{2}}^{010}$& $g_{\frac{\bar{1}}{2}0\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $20$& $0$& $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ \\
$ 001 ; 0 $& 0002& 000& $00$& $0$& $1$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$ & $0$ & $1$ \\
$ \bar{1}10 ; 0 $& 1100& 110& $00$& $0$& $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ \\
$ 100 ; 0 $& 1102& 110& $00$& $2$& $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#64 : $Cmce$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{100}$& $g_{0\frac{1}{2}0}^{001}$& $g_{00\frac{1}{2}}^{010}$& $g_{\frac{\bar{1}}{2}0\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $0$& $1$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ \\
$ 001 ; 0 $& 0002& 000& $0$& $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$ & $0$ & $1$ \\
$ 010 ; 0 $& 1102& 110& $0$& $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ \\
$ 100 ; 0 $& 1102& 110& $2$& $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#65 : $Cmmm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $m_{(2)}^{010}$& $m_{(2)}^{100}$& $g_{\frac{\bar{1}}{2}00}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0012& 001& $11$& $0$& $0$& $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 0010& 001& $1\bar{1}$& $0$& $0$& $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$ \bar{1}10 ; 0 $& 1100& 110& $00$& $0$& $0$& $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ \\
$ 010 ; 0 $& 1102& 110& $00$& $2$& $0$& $0$ & $1$ & $1$ & $0$ & $1$ & $1$ & $1$ & $0$ \\
$ 100 ; 0 $& 1102& 110& $00$& $0$& $2$& $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#66 : $Cccm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $g_{00\frac{1}{2}}^{010}$& $g_{\frac{\bar{1}}{2}0\frac{1}{2}}^{010}$& $g_{00\frac{1}{2}}^{100}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $00$& $1$ & $1$ & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $1$ \\
$ 001 ; 0 $& 0002& 000& $20$& $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ \\
$ \bar{1}10 ; 0 $& 1100& 110& $00$& $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ \\
$ 010 ; 0 $& 1102& 110& $00$& $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $1$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#67 : $Cmme$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{010}$& $m_{(2)}^{100}$& $g_{0\frac{1}{2}0}^{001}$& $g_{\frac{\bar{1}}{2}00}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0012& 001& $0$& $0$& $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 0010& 001& $0$& $0$& $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$ 010 ; 0 $& 1102& 110& $0$& $0$& $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$ & $0$ \\
$ 010 ; \frac{1}{2} $& 1100& 110& $2$& $0$& $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ \\
$ 100 ; 0 $& 1102& 110& $0$& $2$& $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#68 : $Ccce$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{0\frac{1}{2}0}^{001}$& $g_{00\frac{1}{2}}^{010}$& $g_{\frac{\bar{1}}{2}0\frac{1}{2}}^{010}$& $g_{00\frac{1}{2}}^{100}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $1$ \\
$ 001 ; 0 $& 0002& 000& $1$ & $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ \\
$ 010 ; 0 $& 1102& 110& $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $1$ \\
$ 010 ; \frac{1}{2} $& 1100& 110& $1$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#69 : $Fmmm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $m_{(2)}^{010}$& $m_{(2)}^{100}$& $g_{\frac{1}{2}00}^{001}$& $g_{\frac{1}{2}00}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 100 ; 0 $& 0112& 011& $0$& $0$& $2$& $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $1$ & $1$ & $1$ \\
$ 100 ; \frac{1}{2} $& 0110& 011& $0$& $0$& $0$& $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ \\
$ 010 ; 0 $& 1012& 101& $0$& $2$& $0$& $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $1$ \\
$ 010 ; \frac{1}{2} $& 1010& 101& $0$& $0$& $0$& $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ \\
$ 001 ; 0 $& 1102& 110& $2$& $0$& $0$& $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#70 : $Fddd$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{4}\frac{1}{4}0}^{001}$& $g_{\frac{1}{4}\frac{\bar{1}}{4}0}^{001}$& $g_{\frac{1}{4}0\frac{\bar{1}}{4}}^{010}$& $g_{\frac{1}{4}0\frac{1}{4}}^{010}$& $g_{0\frac{1}{4}\frac{1}{4}}^{100}$& $g_{0\frac{1}{4}\frac{\bar{1}}{4}}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 11\bar{1} ; 0 $& 0002& 000& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ \\
$ 100 ; \frac{1}{4} $& 0000& 000& $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ \\
$ 010 ; \frac{1}{4} $& 0000& 000& $1$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#71 : $Immm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $m_{(2)}^{010}$& $m_{(2)}^{100}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 1110& 111& $0$& $0$& $0$& $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $1$ \\
$ 001 ; 0 $& 1112& 111& $2$& $0$& $0$& $0$ & $1$ & $1$ & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $0$ \\
$ 010 ; 0 $& 1112& 111& $0$& $2$& $0$& $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ \\
$ \bar{1}00 ; 0 $& 1112& 111& $0$& $0$& $2$& $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#72 : $Ibam$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{00\frac{1}{2}}^{010}$& $g_{\frac{1}{2}00}^{010}$& $g_{00\frac{1}{2}}^{100}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 1110& 111& $0$& $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $1$ \\
$ 001 ; 0 $& 1112& 111& $2$& $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 1110& 111& $0$& $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ \\
$ 010 ; 0 $& 1112& 111& $0$& $1$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#73 : $Ibca$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{0\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}00}^{001}$& $g_{00\frac{1}{2}}^{010}$& $g_{\frac{1}{2}00}^{010}$& $g_{00\frac{1}{2}}^{100}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 1112& 111& $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $1$ \\
$ 001 ; \frac{1}{2} $& 1110& 111& $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ \\
$ 010 ; 0 $& 1112& 111& $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ \\
$ 010 ; \frac{1}{2} $& 1110& 111& $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#74 : $Imma$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{010}$& $m_{(2)}^{100}$& $g_{0\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}00}^{001}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 101 ; 0 $& 1110& 111& $0$& $0$& $0$ & $1$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ \\
$ 0\bar{1}1 ; 0 $& 1112& 111& $0$& $0$& $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ \\
$ 010 ; \frac{1}{2} $& 1110& 111& $2$& $0$& $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ \\
$ \bar{1}00 ; 0 $& 1112& 111& $0$& $2$& $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#83 : $P4/m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,4,8}$& weak & $m_{(4)}^{001}$& $2^{001}$& $4^{001}$& $i$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 012& 001& $11$& $0$ & $0$ & $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 030& 001& $1\bar{1}$& $0$ & $0$ & $0$ & $0$ \\
$ 010 ; 0 $& 104& 110& $00$& $0$ & $1$ & $0$ & $1$ \\
$ 010 ; \frac{1}{2} $& 100& 110& $00$& $0$ & $0$ & $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#84 : $P4_2/m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(4)}^{001}$& $2^{001}$& $i$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $00$& $0$ & $0$ & $1$ & $1$ \\
$ 001 ; 0 $& 0002& 000& $20$& $0$ & $1$ & $1$ & $0$ \\
$ 010 ; 0 $& 1100& 110& $00$& $0$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#85 : $P4/n$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $2^{001}$& $4^{001}$& $i$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0012& 001& $1$ & $0$ & $0$ & $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 0010& 001& $0$ & $0$ & $0$ & $0$ & $0$ \\
$ 010 ; \frac{1}{4} $& 0000& 000& $0$ & $0$ & $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#86 : $P4_2/n$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $2^{001}$& $i$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $0$ & $0$ & $0$ & $1$ & $1$ \\
$ 001 ; 0 $& 0002& 000& $1$ & $0$ & $1$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#87 : $I4/m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,8}$& weak & $m_{(4)}^{001}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $2^{001}$& $4^{001}$& $i$& $2_{1}^{001}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 14& 111& $0$& $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ \\
$ 110 ; \frac{1}{2} $& 10& 111& $0$& $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ \\
$ 001 ; 0 $& 12& 111& $2$& $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#88 : $I4_1/a$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{0\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}00}^{001}$& $2^{001}$& $i$& $2_{1}^{001}$& $4_{1}^{001}$& $4_{3}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; \frac{1}{4} $& 0000& 000& $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $1$ \\
$ 101 ; 0 $& 0002& 000& $1$ & $1$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#123 : $P4/mmm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,4,8}$& weak & $m_{(4)}^{001}$& $m_{(2)}^{1\bar{1}0}$& $m_{(2)}^{100}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $2^{001}$& $2^{100}$& $2^{110}$& $4^{001}$& $i$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 012& 001& $11$& $0$& $00$& $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $1$ \\
$ 001 ; \frac{1}{2} $& 030& 001& $1\bar{1}$& $0$& $00$& $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ \\
$ 010 ; 0 $& 104& 110& $00$& $0$& $11$& $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $1$ \\
$ 010 ; \frac{1}{2} $& 100& 110& $00$& $0$& $1\bar{1}$& $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ \\
$ 110 ; 0 $& 004& 000& $00$& $2$& $00$& $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#124 : $P4/mcc$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,8}$& weak & $m_{(4)}^{001}$& $g_{00\frac{1}{2}}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}\frac{1}{2}}^{1\bar{1}0}$& $g_{00\frac{1}{2}}^{100}$& $2^{001}$& $2^{100}$& $2^{110}$& $4^{001}$& $i$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 00& 000& $00$& $1$ & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ \\
$ 001 ; 0 $& 02& 000& $20$& $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ \\
$ 010 ; 0 $& 14& 110& $00$& $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $1$ \\
$ 010 ; \frac{1}{2} $& 10& 110& $00$& $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#125 : $P4/nbm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{100}$& $2^{110}$& $4^{001}$& $i$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0012& 001& $0$& $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $1$ \\
$ 001 ; \frac{1}{2} $& 0010& 001& $0$& $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ \\
$ 010 ; \frac{1}{4} $& 0000& 000& $0$& $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ \\
$ 110 ; 0 $& 0002& 000& $2$& $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#126 : $P4/nnc$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{00\frac{1}{2}}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}\frac{1}{2}}^{1\bar{1}0}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{100}$& $2^{110}$& $4^{001}$& $i$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $0$ & $1$ & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ \\
$ 001 ; 0 $& 0002& 000& $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ \\
$ 010 ; \frac{1}{4} $& 0000& 000& $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#127 : $P4/mbm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{4,8}$& weak & $m_{(4)}^{001}$& $m_{(2)}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{110}$& $4^{001}$& $i$& $2_{1}^{100}$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 12& 001& $11$& $0$& $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 30& 001& $1\bar{1}$& $0$& $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$ 010 ; 0 $& 04& 000& $00$& $0$& $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ \\
$ 110 ; \frac{1}{2} $& 00& 000& $00$& $2$& $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#128 : $P4/mnc$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{8}$& weak & $m_{(4)}^{001}$& $g_{00\frac{1}{2}}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}\frac{1}{2}}^{1\bar{1}0}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{110}$& $4^{001}$& $i$& $2_{1}^{100}$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0& 000& $00$& $1$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ \\
$ 001 ; 0 $& 2& 000& $20$& $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ \\
$ 010 ; 0 $& 4& 000& $00$& $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#129 : $P4/nmm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{1\bar{1}0}$& $m_{(2)}^{100}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $2^{001}$& $2^{110}$& $4^{001}$& $i$& $2_{1}^{100}$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0012& 001& $0$& $00$& $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 0010& 001& $0$& $00$& $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$ 010 ; \frac{1}{4} $& 0000& 000& $0$& $20$& $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ \\
$ 110 ; \frac{1}{2} $& 0002& 000& $2$& $00$& $1$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$ & $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#130 : $P4/ncc$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{00\frac{1}{2}}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}\frac{1}{2}}^{1\bar{1}0}$& $g_{00\frac{1}{2}}^{100}$& $2^{001}$& $2^{110}$& $4^{001}$& $i$& $2_{1}^{100}$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $0$ & $1$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ \\
$ 001 ; 0 $& 0002& 000& $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ \\
$ 010 ; \frac{1}{4} $& 0000& 000& $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#131 : $P4_2/mmc$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(4)}^{001}$& $m_{(2)}^{100}$& $g_{00\frac{1}{2}}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}\frac{1}{2}}^{1\bar{1}0}$& $2^{001}$& $2^{100}$& $2^{110}$& $i$& $2_{1}^{110}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0002& 000& $20$& $00$& $1$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ \\
$ 001 ; \frac{1}{4} $& 0000& 000& $00$& $00$& $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $1$ \\
$ 010 ; 0 $& 1100& 110& $00$& $11$& $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$ \\
$ 010 ; \frac{1}{2} $& 1100& 110& $00$& $1\bar{1}$& $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#132 : $P4_2/mcm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(4)}^{001}$& $m_{(2)}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $g_{00\frac{1}{2}}^{100}$& $2^{001}$& $2^{100}$& $2^{110}$& $i$& $2_{1}^{110}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $00$& $0$& $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ \\
$ 001 ; 0 $& 0002& 000& $20$& $0$& $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ \\
$ 010 ; 0 $& 1100& 110& $00$& $0$& $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$ \\
$ 110 ; 0 $& 0000& 000& $00$& $2$& $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#133 : $P4_2/nbc$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{00\frac{1}{2}}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}\frac{1}{2}}^{1\bar{1}0}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{100}$& $2^{110}$& $i$& $2_{1}^{110}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0002& 000& $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ \\
$ 001 ; \frac{1}{4} $& 0000& 000& $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $1$ \\
$ 010 ; \frac{1}{4} $& 0000& 000& $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#134 : $P4_2/nnm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{100}$& $2^{110}$& $i$& $2_{1}^{110}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $0$& $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ \\
$ 001 ; 0 $& 0002& 000& $0$& $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ \\
$ 110 ; 0 $& 0002& 000& $2$& $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#135 : $P4_2/mbc$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(4)}^{001}$& $g_{00\frac{1}{2}}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}\frac{1}{2}}^{1\bar{1}0}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{110}$& $i$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0002& 000& $20$& $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ \\
$ 001 ; \frac{1}{4} $& 0000& 000& $00$& $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$ \\
$ 010 ; 0 $& 0000& 000& $00$& $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#136 : $P4_2/mnm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(4)}^{001}$& $m_{(2)}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{110}$& $i$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $00$& $0$& $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ \\
$ 001 ; 0 $& 0002& 000& $20$& $0$& $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ \\
$ 110 ; 0 $& 0000& 000& $00$& $2$& $1$ & $1$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#137 : $P4_2/nmc$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{100}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{00\frac{1}{2}}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}\frac{1}{2}}^{1\bar{1}0}$& $2^{001}$& $2^{110}$& $i$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0002& 000& $00$& $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ \\
$ 001 ; \frac{1}{4} $& 0000& 000& $00$& $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$ \\
$ 010 ; \frac{1}{4} $& 0000& 000& $20$& $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#138 : $P4_2/ncm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $g_{00\frac{1}{2}}^{100}$& $2^{001}$& $2^{110}$& $i$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 0000& 000& $0$& $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ \\
$ 001 ; 0 $& 0002& 000& $0$& $1$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ \\
$ 110 ; \frac{1}{2} $& 0002& 000& $2$& $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#139 : $I4/mmm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,8}$& weak & $m_{(4)}^{001}$& $m_{(2)}^{1\bar{1}0}$& $m_{(2)}^{100}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{100}$& $2^{110}$& $4^{001}$& $i$& $2_{1}^{001}$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 14& 111& $0$& $2$& $0$& $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ \\
$ 110 ; \frac{1}{2} $& 10& 111& $0$& $0$& $0$& $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ \\
$ 001 ; 0 $& 12& 111& $2$& $0$& $0$& $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1$ \\
$ 010 ; 0 $& 04& 000& $0$& $0$& $2$& $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#140 : $I4/mcm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,8}$& weak & $m_{(4)}^{001}$& $m_{(2)}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $g_{00\frac{1}{2}}^{100}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{100}$& $2^{110}$& $4^{001}$& $i$& $2_{1}^{001}$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 14& 111& $0$& $0$& $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ \\
$ 110 ; \frac{1}{2} $& 10& 111& $0$& $2$& $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ \\
$ 001 ; 0 $& 12& 111& $2$& $0$& $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 10& 111& $0$& $0$& $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#141 : $I4_1/amd$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{100}$& $g_{0\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}00}^{001}$& $g_{\frac{1}{4}\frac{1}{4}\frac{\bar{1}}{4}}^{1\bar{1}0}$& $g_{\frac{1}{4}\frac{1}{4}\frac{1}{4}}^{1\bar{1}0}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{100}$& $2^{110}$& $i$& $2_{1}^{001}$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{1}^{001}$& $4_{3}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; \frac{1}{4} $& 0000& 000& $0$& $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ \\
$ 101 ; 0 $& 0002& 000& $0$& $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ \\
$ 010 ; \frac{1}{2} $& 0002& 000& $2$& $1$ & $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#142 : $I4_1/acd$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{0\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}00}^{001}$& $g_{\frac{1}{4}\frac{1}{4}\frac{\bar{1}}{4}}^{1\bar{1}0}$& $g_{\frac{1}{4}\frac{1}{4}\frac{1}{4}}^{1\bar{1}0}$& $g_{00\frac{1}{2}}^{100}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{100}$& $2^{110}$& $i$& $2_{1}^{001}$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{1}^{001}$& $4_{3}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; \frac{1}{4} $& 0000& 000& $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ \\
$ 001 ; 0 $& 0002& 000& $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ \\
$ 010 ; \frac{1}{2} $& 0002& 000& $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#147 : $P\bar{3}$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $i$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0012& 001& $1$ \\
$ 001 ; \frac{1}{2} $& 0010& 001& $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#148 : $R\bar{3}$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $i$\\
\hline
\noalign{\vskip0.03cm}
$ 0\bar{1}1 ; 0 $& 1112& 111& $1$ \\
$ 0\bar{1}1 ; \frac{1}{2} $& 1110& 111& $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#162 : $P\bar{3}1m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{010}$& $g_{\frac{1}{2}00}^{010}$& $2^{120}$& $i$& $2_{1}^{120}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0012& 001& $0$& $0$ & $1$ & $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 0010& 001& $0$& $0$ & $0$ & $0$ & $0$ \\
$ 010 ; 0 $& 0002& 000& $2$& $1$ & $0$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#163 : $P\bar{3}1c$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{00\frac{1}{2}}^{010}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $2^{120}$& $i$& $2_{1}^{120}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0002& 000& $1$ & $1$ & $0$ & $1$ & $0$ \\
$ 001 ; \frac{1}{4} $& 0000& 000& $1$ & $1$ & $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#164 : $P\bar{3}m1$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{\bar{2}10}$& $g_{\frac{1}{2}10}^{\bar{2}10}$& $2^{100}$& $i$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0012& 001& $0$& $0$ & $1$ & $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 0010& 001& $0$& $0$ & $0$ & $0$ & $0$ \\
$ 110 ; 0 $& 0002& 000& $2$& $1$ & $0$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#165 : $P\bar{3}c1$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{00\frac{1}{2}}^{\bar{2}10}$& $g_{\frac{1}{2}1\frac{1}{2}}^{\bar{2}10}$& $2^{100}$& $i$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0002& 000& $1$ & $1$ & $0$ & $1$ & $0$ \\
$ 001 ; \frac{1}{4} $& 0000& 000& $1$ & $1$ & $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#166 : $R\bar{3}m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{\bar{2}10}$& $g_{\frac{1}{6}\frac{1}{3}\frac{1}{3}}^{\bar{2}10}$& $2^{100}$& $i$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 0\bar{1}1 ; 0 $& 1112& 111& $0$& $1$ & $1$ & $1$ & $1$ \\
$ 0\bar{1}1 ; \frac{1}{2} $& 1110& 111& $0$& $1$ & $0$ & $0$ & $0$ \\
$ \bar{1}20 ; 0 $& 0002& 000& $2$& $1$ & $0$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#167 : $R\bar{3}c$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{\bar{1}}{6}\frac{\bar{1}}{3}\frac{1}{6}}^{\bar{2}10}$& $g_{00\frac{1}{2}}^{\bar{2}10}$& $2^{100}$& $i$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 0\bar{1}1 ; 0 $& 0002& 000& $1$ & $1$ & $0$ & $1$ & $0$ \\
$ 0\bar{1}1 ; \frac{1}{4} $& 0000& 000& $1$ & $1$ & $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#174 : $P\bar{6}$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{3,3}$& weak & $m_{(3)}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 11& 001& $11$\\
$ 001 ; \frac{1}{2} $& 12& 001& $1\bar{1}$\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#175 : $P6/m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{6,12}$& weak & $m_{(6)}^{001}$& $2^{001}$& $6^{001}$& $i$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 1, 2& 001& $11$& $0$ & $0$ & $1$ \\
$ 001 ; \frac{1}{2} $& 5, 0& 001& $1\bar{1}$& $0$ & $0$ & $0$ \\
$ 010 ; 0 $& 0, 6& 000& $00$& $1$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#176 : $P6_3/m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{12}$& weak & $m_{(6)}^{001}$& $i$& $2_{1}^{001}$& $6_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $&  8& 000& $20$& $0$ & $1$ & $1$ \\
$ 001 ; 0 $&  6& 000& $00$& $1$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#187 : $P\bar{6}m2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{3,3}$& weak & $m_{(2)}^{\bar{1}20}$& $m_{(3)}^{001}$& $g_{1\frac{1}{2}0}^{\bar{1}20}$& $2^{1\bar{1}0}$& $2_{1}^{1\bar{1}0}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 11& 001& $0$& $11$& $0$ & $1$ & $0$ \\
$ 001 ; \frac{1}{2} $& 12& 001& $0$& $1\bar{1}$& $0$ & $0$ & $1$ \\
$ 110 ; 0 $& 00& 000& $2$& $00$& $1$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#188 : $P\bar{6}c2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{3}$& weak & $m_{(3)}^{001}$& $g_{00\frac{1}{2}}^{\bar{1}20}$& $g_{1\frac{1}{2}\frac{1}{2}}^{\bar{1}20}$& $2^{1\bar{1}0}$& $2_{1}^{1\bar{1}0}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 2& 000& $20$& $1$ & $1$ & $0$ & $0$ \\
$ 001 ; 0 $& 0& 000& $00$& $1$ & $1$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#189 : $P\bar{6}2m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{3,3}$& weak & $m_{(3)}^{001}$& $m_{(2)}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $2^{010}$& $2_{1}^{010}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 11& 001& $11$& $0$& $0$ & $1$ & $0$ \\
$ 001 ; \frac{1}{2} $& 12& 001& $1\bar{1}$& $0$& $0$ & $0$ & $1$ \\
$ 010 ; 0 $& 00& 000& $00$& $2$& $1$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#190 : $P\bar{6}2c$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{3}$& weak & $m_{(3)}^{001}$& $g_{00\frac{1}{2}}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}\frac{1}{2}}^{1\bar{1}0}$& $2^{010}$& $2_{1}^{010}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 2& 000& $20$& $1$ & $1$ & $0$ & $0$ \\
$ 001 ; 0 $& 0& 000& $00$& $1$ & $1$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#191 : $P6/mmm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{6,12}$& weak & $m_{(2)}^{\bar{1}20}$& $m_{(6)}^{001}$& $m_{(2)}^{010}$& $g_{1\frac{1}{2}0}^{\bar{1}20}$& $g_{\frac{1}{2}00}^{010}$& $2^{001}$& $2^{010}$& $2^{1\bar{1}0}$& $6^{001}$& $i$& $2_{1}^{010}$& $2_{1}^{1\bar{1}0}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 1, 2& 001& $0$& $11$& $0$& $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ \\
$ 001 ; \frac{1}{2} $& 5, 0& 001& $0$& $1\bar{1}$& $0$& $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ \\
$ 010 ; 0 $& 0, 6& 000& $0$& $00$& $2$& $0$ & $1$ & $1$ & $1$ & $0$ & $1$ & $1$ & $1$ & $0$ \\
$ 110 ; 0 $& 0, 6& 000& $2$& $00$& $0$& $1$ & $0$ & $1$ & $0$ & $1$ & $1$ & $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#192 : $P6/mcc$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{12}$& weak & $m_{(6)}^{001}$& $g_{00\frac{1}{2}}^{\bar{1}20}$& $g_{1\frac{1}{2}\frac{1}{2}}^{\bar{1}20}$& $g_{00\frac{1}{2}}^{010}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $2^{001}$& $2^{010}$& $2^{1\bar{1}0}$& $6^{001}$& $i$& $2_{1}^{010}$& $2_{1}^{1\bar{1}0}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $&  0& 000& $00$& $1$ & $1$ & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1$ \\
$ 001 ; 0 $&  2& 000& $20$& $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ \\
$ 010 ; 0 $&  6& 000& $00$& $0$ & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $1$ & $1$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#193 : $P6_3/mcm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{12}$& weak & $m_{(6)}^{001}$& $m_{(2)}^{010}$& $g_{00\frac{1}{2}}^{\bar{1}20}$& $g_{1\frac{1}{2}\frac{1}{2}}^{\bar{1}20}$& $g_{\frac{1}{2}00}^{010}$& $2^{010}$& $2^{1\bar{1}0}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{1\bar{1}0}$& $6_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $&  8& 000& $20$& $0$& $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ \\
$ 001 ; 0 $&  6& 000& $00$& $0$& $1$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$ & $0$ & $1$ & $1$ \\
$ 010 ; 0 $&  6& 000& $00$& $2$& $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $1$ & $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#194 : $P6_3/mmc$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{12}$& weak & $m_{(2)}^{\bar{1}20}$& $m_{(6)}^{001}$& $g_{1\frac{1}{2}0}^{\bar{1}20}$& $g_{00\frac{1}{2}}^{010}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $2^{010}$& $2^{1\bar{1}0}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{1\bar{1}0}$& $6_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $&  6& 000& $0$& $00$& $0$ & $1$ & $1$ & $1$ & $0$ & $1$ & $1$ & $1$ & $0$ & $1$ \\
$ 001 ; \frac{1}{4} $&  8& 000& $0$& $20$& $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $1$ \\
$ 110 ; 0 $&  6& 000& $2$& $00$& $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#200 : $Pm\bar{3}$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $2^{001}$& $i$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 1112& 111& $11$& $0$ & $1$ \\
$ 001 ; \frac{1}{2} $& 1110& 111& $1\bar{1}$& $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#201 : $Pn\bar{3}$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $2^{001}$& $i$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0002& 000& $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#202 : $Fm\bar{3}$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $g_{\frac{1}{2}00}^{001}$& $2^{001}$& $i$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 100 ; 0 $& 0002& 000& $2$& $1$ & $0$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#203 : $Fd\bar{3}$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{4}\frac{1}{4}0}^{001}$& $g_{\frac{1}{4}\frac{\bar{1}}{4}0}^{001}$& $2^{001}$& $i$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 11\bar{1} ; 0 $& 0002& 000& $1$ & $1$ & $0$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#204 : $Im\bar{3}$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $2^{001}$& $i$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 1110& 111& $0$& $1$ & $0$ & $0$ & $1$ \\
$ 001 ; 0 $& 1112& 111& $2$& $0$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#205 : $Pa\bar{3}$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}00}^{001}$& $i$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0002& 000& $1$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#206 : $Ia\bar{3}$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{0\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}00}^{001}$& $2^{001}$& $i$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 1112& 111& $0$ & $1$ & $1$ & $1$ & $0$ \\
$ 001 ; \frac{1}{2} $& 1110& 111& $1$ & $0$ & $1$ & $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#221 : $Pm\bar{3}m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{4,8}$& weak & $m_{(4)}^{001}$& $m_{(2)}^{101}$& $g_{\frac{\bar{1}}{2}0\frac{1}{2}}^{101}$& $2^{001}$& $2^{011}$& $4^{001}$& $i$& $2_{1}^{011}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 16& 111& $11$& $0$& $1$ & $0$ & $1$ & $1$ & $1$ & $0$ & $0$ \\
$ 001 ; \frac{1}{2} $& 30& 111& $1\bar{1}$& $0$& $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ \\
$ 011 ; 0 $& 04& 000& $00$& $2$& $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#222 : $Pn\bar{3}n$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{0\frac{1}{2}0}^{101}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}\frac{1}{2}}^{101}$& $2^{001}$& $2^{011}$& $4^{001}$& $i$& $2_{1}^{011}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0002& 000& $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ \\
$ 001 ; \frac{1}{4} $& 0000& 000& $0$ & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#223 : $Pm\bar{3}n$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(4)}^{001}$& $g_{0\frac{1}{2}0}^{101}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}\frac{1}{2}}^{101}$& $2^{001}$& $2^{011}$& $i$& $2_{1}^{011}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0002& 000& $20$& $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ \\
$ 001 ; \frac{1}{4} $& 0000& 000& $00$& $1$ & $1$ & $0$ & $1$ & $0$ & $1$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#224 : $Pn\bar{3}m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{101}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{\frac{\bar{1}}{2}0\frac{1}{2}}^{101}$& $2^{001}$& $2^{011}$& $i$& $2_{1}^{011}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 0002& 000& $0$& $1$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ \\
$ 011 ; \frac{1}{2} $& 0002& 000& $2$& $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#225 : $Fm\bar{3}m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{8}$& weak & $m_{(4)}^{001}$& $m_{(2)}^{101}$& $g_{\frac{1}{2}00}^{001}$& $g_{\frac{1}{4}\frac{1}{2}\frac{\bar{1}}{4}}^{101}$& $2^{001}$& $2^{011}$& $4^{001}$& $i$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 100 ; 0 $& 6& 000& $2$& $0$& $1$ & $0$ & $0$ & $1$ & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ \\
$ 0\bar{1}1 ; 0 $& 4& 000& $0$& $2$& $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#226 : $Fm\bar{3}c$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{8}$& weak & $m_{(4)}^{001}$& $g_{\frac{1}{2}00}^{001}$& $g_{0\frac{1}{2}0}^{101}$& $g_{\frac{1}{4}0\frac{\bar{1}}{4}}^{101}$& $2^{001}$& $2^{011}$& $4^{001}$& $i$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 100 ; 0 $& 2& 000& $2$& $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ \\
$ 100 ; \frac{1}{2} $& 4& 000& $0$& $0$ & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#227 : $Fd\bar{3}m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{101}$& $g_{\frac{1}{4}\frac{1}{4}0}^{001}$& $g_{\frac{1}{4}\frac{\bar{1}}{4}0}^{001}$& $g_{\frac{1}{4}\frac{1}{2}\frac{\bar{1}}{4}}^{101}$& $2^{001}$& $2^{011}$& $i$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{1}^{001}$& $4_{3}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 11\bar{1} ; 0 $& 0002& 000& $0$& $1$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $1$ & $1$ & $0$ \\
$ 0\bar{1}1 ; 0 $& 0002& 000& $2$& $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#228 : $Fd\bar{3}c$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{4}\frac{1}{4}0}^{001}$& $g_{\frac{1}{4}\frac{\bar{1}}{4}0}^{001}$& $g_{0\frac{1}{2}0}^{101}$& $g_{\frac{1}{4}0\frac{\bar{1}}{4}}^{101}$& $2^{001}$& $2^{011}$& $i$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{1}^{001}$& $4_{3}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 100 ; 0 $& 0002& 000& $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $1$ & $1$ & $0$ \\
$ 0\bar{1}1 ; 0 $& 0002& 000& $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#229 : $Im\bar{3}m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,8}$& weak & $m_{(4)}^{001}$& $m_{(2)}^{101}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{0\frac{1}{2}0}^{101}$& $2^{001}$& $2^{011}$& $4^{001}$& $i$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 14& 111& $0$& $2$& $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ \\
$ 110 ; \frac{1}{2} $& 10& 111& $0$& $0$& $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $0$ \\
$ 001 ; 0 $& 16& 111& $2$& $0$& $0$ & $1$ & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 22 }{c}{Space group \#230 : $Ia\bar{3}d$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & $\mathbb{Z}_{2,2,2,4}$& weak & $g_{0\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}00}^{001}$& $g_{\frac{\bar{1}}{4}\frac{1}{4}\frac{1}{4}}^{101}$& $g_{\frac{1}{4}\frac{1}{4}\frac{\bar{1}}{4}}^{101}$& $2^{001}$& $2^{011}$& $i$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{1}^{001}$& $4_{3}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; \frac{1}{4} $& 0000& 000& $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ \\
$ 001 ; 0 $& 0002& 000& $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ \\
\hline
\end{longtable*}
%There are  306 kinds of nontrivial eLCs in total.

\clearpage

%\subsection{Elementary layer constructions in space groups with trivial indicator groups}
\LTcapwidth=0.45\textwidth
\begin{longtable}{c| cccccccccccccccccccc }
\caption{eLCs in all SGs with trivial SI groups. \label{tab:eLC2}}\\
\hline
\hline
\hline
{\textbf{eLC}} & \multicolumn{ 20 }{c}{\textbf{Invariants}} \\
\hline
\endfirsthead
\multicolumn{ 21 }{c} {{\bfseries \tablename\ \thetable{} -- continued}}\\
\hline
{\textbf{eLC}} & \multicolumn{ 20 }{c}{\textbf{Invariants}} \\
\hline
\endhead
\hline \multicolumn{ 21 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\endlastfoot
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#1 : $P1$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak \\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 001\\
$ 010 ; d_0 $& 010\\
$ 100 ; d_0 $& 100\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#3 : $P2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{010}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 001& $1$ \\
$ 001 ; \frac{1}{2} $& 001& $0$ \\
$ 010 ; d_0 $& 010& $0$ \\
$ 100 ; 0 $& 100& $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#4 : $P2_1$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2_{1}^{010}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 001& $1$ \\
$ 001 ; \frac{1}{2} $& 001& $0$ \\
$ 100 ; 0 $& 100& $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#5 : $C2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{010}$& $2_{1}^{010}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 001& $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 001& $0$ & $0$ \\
$ \bar{1}10 ; d_0 $& 110& $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#6 : $Pm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{010}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 001& $00$\\
$ 010 ; 0 $& 010& $11$\\
$ 010 ; \frac{1}{2} $& 010& $1\bar{1}$\\
$ 100 ; d_0 $& 100& $00$\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#7 : $Pc$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{00\frac{1}{2}}^{010}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $1$ \\
$ 010 ; 0 $& 010& $1$ \\
$ 100 ; d_0 $& 100& $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#8 : $Cm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{010}$& $g_{\frac{\bar{1}}{2}00}^{010}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 001& $0$& $0$ \\
$ \bar{1}10 ; d_0 $& 110& $0$& $1$ \\
$ 010 ; 0 $& 110& $2$& $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#9 : $Cc$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{00\frac{1}{2}}^{010}$& $g_{\frac{\bar{1}}{2}0\frac{1}{2}}^{010}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $1$ & $1$ \\
$ \bar{1}10 ; d_0 $& 110& $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#16 : $P222$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2^{010}$& $2^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 001& $0$ & $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 001& $0$ & $0$ & $0$ \\
$ 010 ; 0 $& 010& $1$ & $0$ & $1$ \\
$ 010 ; \frac{1}{2} $& 010& $0$ & $0$ & $0$ \\
$ 100 ; 0 $& 100& $1$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#17 : $P222_1$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{010}$& $2^{100}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 000& $1$ & $0$ & $1$ \\
$ 001 ; 0 $& 000& $0$ & $1$ & $1$ \\
$ 010 ; 0 $& 010& $0$ & $1$ & $1$ \\
$ 100 ; 0 $& 100& $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#18 : $P2_1 2_1 2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 001& $0$ & $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 001& $0$ & $0$ & $0$ \\
$ 010 ; 0 $& 000& $1$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#19 : $P2_1 2_1 2_1$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 000& $1$ & $1$ & $0$ \\
$ 001 ; 0 $& 000& $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#20 : $C222_1$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{010}$& $2^{100}$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 000& $1$ & $0$ & $1$ & $1$ & $0$ \\
$ 001 ; 0 $& 000& $0$ & $1$ & $1$ & $0$ & $1$ \\
$ \bar{1}10 ; 0 $& 110& $0$ & $0$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#21 : $C222$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2^{010}$& $2^{100}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 001& $0$ & $1$ & $1$ & $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 001& $0$ & $0$ & $0$ & $0$ & $0$ \\
$ \bar{1}10 ; 0 $& 110& $0$ & $0$ & $0$ & $1$ & $1$ \\
$ 010 ; 0 $& 110& $1$ & $0$ & $1$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#22 : $F222$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2^{010}$& $2^{100}$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 100 ; 0 $& 011& $1$ & $1$ & $0$ & $1$ & $1$ & $1$ \\
$ 100 ; \frac{1}{2} $& 011& $0$ & $0$ & $0$ & $0$ & $0$ & $1$ \\
$ 010 ; 0 $& 101& $1$ & $0$ & $1$ & $0$ & $1$ & $1$ \\
$ 010 ; \frac{1}{2} $& 101& $0$ & $0$ & $0$ & $1$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#23 : $I222$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2^{010}$& $2^{100}$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 111& $0$ & $0$ & $0$ & $1$ & $1$ & $1$ \\
$ 001 ; 0 $& 111& $0$ & $1$ & $1$ & $1$ & $0$ & $0$ \\
$ 010 ; 0 $& 111& $1$ & $0$ & $1$ & $0$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#24 : $I2_1 2_1 2_1$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2^{010}$& $2^{100}$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; \frac{1}{4} $& 111& $1$ & $0$ & $0$ & $0$ & $1$ & $1$ \\
$ 101 ; \frac{1}{4} $& 111& $0$ & $1$ & $0$ & $1$ & $0$ & $1$ \\
$ 0\bar{1}1 ; \frac{1}{4} $& 111& $0$ & $0$ & $1$ & $1$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#25 : $Pmm2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{010}$& $m_{(2)}^{100}$& $2^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 001& $00$& $00$& $0$ \\
$ 010 ; 0 $& 010& $11$& $00$& $1$ \\
$ 010 ; \frac{1}{2} $& 010& $1\bar{1}$& $00$& $0$ \\
$ 100 ; 0 $& 100& $00$& $11$& $1$ \\
$ 100 ; \frac{1}{2} $& 100& $00$& $1\bar{1}$& $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#26 : $Pmc2_1$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{100}$& $g_{00\frac{1}{2}}^{010}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $00$& $1$ & $1$ \\
$ 010 ; 0 $& 010& $00$& $1$ & $1$ \\
$ 100 ; 0 $& 100& $11$& $0$ & $1$ \\
$ 100 ; \frac{1}{2} $& 100& $1\bar{1}$& $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#27 : $Pcc2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{00\frac{1}{2}}^{010}$& $g_{00\frac{1}{2}}^{100}$& $2^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $1$ & $1$ & $0$ \\
$ 010 ; 0 $& 010& $1$ & $0$ & $1$ \\
$ 010 ; \frac{1}{2} $& 010& $0$ & $0$ & $0$ \\
$ 100 ; 0 $& 100& $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#28 : $Pma2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{100}$& $g_{\frac{1}{2}00}^{010}$& $2^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 001& $00$& $0$ & $0$ \\
$ 010 ; 0 $& 010& $00$& $1$ & $1$ \\
$ 010 ; \frac{1}{2} $& 010& $00$& $0$ & $0$ \\
$ 100 ; \frac{1}{4} $& 000& $20$& $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#29 : $Pca2_1$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{\frac{1}{2}00}^{010}$& $g_{00\frac{1}{2}}^{100}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $0$ & $1$ & $1$ \\
$ 010 ; 0 $& 010& $1$ & $0$ & $1$ \\
$ 010 ; \frac{1}{2} $& 010& $0$ & $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#30 : $Pnc2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{00\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $1$ & $1$ & $0$ \\
$ 010 ; 0 $& 000& $0$ & $1$ & $1$ \\
$ 100 ; 0 $& 100& $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#31 : $Pmn2_1$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{100}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $00$& $1$ & $1$ \\
$ 010 ; 0 $& 010& $00$& $1$ & $1$ \\
$ 100 ; 0 $& 000& $20$& $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#32 : $Pba2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{\frac{1}{2}00}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 001& $0$ & $0$ & $0$ \\
$ 010 ; 0 $& 000& $0$ & $1$ & $1$ \\
$ 010 ; \frac{1}{4} $& 000& $1$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#33 : $Pna2_1$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{\frac{1}{2}00}^{010}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $0$ & $1$ & $1$ \\
$ 010 ; \frac{1}{4} $& 000& $1$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#34 : $Pnn2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $1$ & $1$ & $0$ \\
$ 010 ; 0 $& 000& $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#35 : $Cmm2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{010}$& $m_{(2)}^{100}$& $g_{\frac{\bar{1}}{2}00}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 001& $0$& $0$& $0$ & $0$ & $0$ \\
$ \bar{1}10 ; 0 $& 110& $0$& $0$& $1$ & $1$ & $0$ \\
$ 010 ; 0 $& 110& $2$& $0$& $0$ & $1$ & $1$ \\
$ 100 ; 0 $& 110& $0$& $2$& $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#36 : $Cmc2_1$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{100}$& $g_{00\frac{1}{2}}^{010}$& $g_{\frac{\bar{1}}{2}0\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $0$& $1$ & $1$ & $0$ & $1$ \\
$ \bar{1}10 ; 0 $& 110& $0$& $0$ & $1$ & $1$ & $0$ \\
$ 100 ; 0 $& 110& $2$& $0$ & $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#37 : $Ccc2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{00\frac{1}{2}}^{010}$& $g_{\frac{\bar{1}}{2}0\frac{1}{2}}^{010}$& $g_{00\frac{1}{2}}^{100}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $1$ & $1$ & $1$ & $1$ & $0$ \\
$ \bar{1}10 ; 0 $& 110& $0$ & $1$ & $0$ & $1$ & $0$ \\
$ 010 ; 0 $& 110& $1$ & $0$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#38 : $Amm2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{010}$& $m_{(2)}^{100}$& $g_{00\frac{1}{2}}^{010}$& $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 0\bar{1}1 ; d_0 $& 011& $0$& $00$& $1$ & $0$ & $1$ \\
$ 010 ; 0 $& 011& $2$& $00$& $0$ & $1$ & $0$ \\
$ 100 ; 0 $& 100& $0$& $11$& $0$ & $1$ & $1$ \\
$ 100 ; \frac{1}{2} $& 100& $0$& $1\bar{1}$& $0$ & $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#39 : $Aem2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{010}$& $g_{00\frac{1}{2}}^{010}$& $g_{00\frac{1}{2}}^{100}$& $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 011& $0$& $1$ & $1$ & $0$ & $1$ \\
$ 010 ; 0 $& 011& $0$& $1$ & $0$ & $1$ & $0$ \\
$ 010 ; \frac{1}{2} $& 011& $2$& $0$ & $0$ & $0$ & $1$ \\
$ 100 ; 0 $& 100& $0$& $0$ & $1$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#40 : $Ama2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{100}$& $g_{\frac{1}{2}00}^{010}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 0\bar{1}1 ; d_0 $& 011& $00$& $0$ & $1$ & $0$ & $1$ \\
$ 010 ; 0 $& 011& $00$& $1$ & $0$ & $1$ & $0$ \\
$ 100 ; \frac{1}{4} $& 000& $20$& $1$ & $1$ & $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#41 : $Aea2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{\frac{1}{2}00}^{010}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $g_{00\frac{1}{2}}^{100}$& $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 011& $0$ & $1$ & $1$ & $0$ & $1$ \\
$ 010 ; 0 $& 011& $0$ & $1$ & $0$ & $1$ & $0$ \\
$ 010 ; \frac{1}{2} $& 011& $1$ & $0$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#42 : $Fmm2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{010}$& $m_{(2)}^{100}$& $g_{\frac{1}{2}00}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 100 ; 0 $& 011& $0$& $2$& $1$ & $0$ & $1$ & $1$ \\
$ 100 ; \frac{1}{2} $& 011& $0$& $0$& $1$ & $1$ & $0$ & $0$ \\
$ 010 ; 0 $& 101& $2$& $0$& $0$ & $1$ & $1$ & $0$ \\
$ 010 ; \frac{1}{2} $& 101& $0$& $0$& $1$ & $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#43 : $Fdd2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{\frac{1}{4}0\frac{\bar{1}}{4}}^{010}$& $g_{\frac{1}{4}0\frac{1}{4}}^{010}$& $g_{0\frac{1}{4}\frac{1}{4}}^{100}$& $g_{0\frac{1}{4}\frac{\bar{1}}{4}}^{100}$& $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 11\bar{1} ; d_0 $& 000& $1$ & $1$ & $1$ & $1$ & $0$ & $0$ \\
$ 100 ; 0 $& 000& $1$ & $1$ & $0$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#44 : $Imm2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{010}$& $m_{(2)}^{100}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 111& $0$& $0$& $1$ & $1$ & $0$ & $1$ \\
$ 010 ; 0 $& 111& $2$& $0$& $0$ & $1$ & $1$ & $0$ \\
$ \bar{1}00 ; 0 $& 111& $0$& $2$& $1$ & $0$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#45 : $Iba2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{00\frac{1}{2}}^{010}$& $g_{\frac{1}{2}00}^{010}$& $g_{00\frac{1}{2}}^{100}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 111& $0$ & $1$ & $0$ & $1$ & $0$ & $1$ \\
$ 001 ; d_0 $& 111& $1$ & $0$ & $1$ & $0$ & $0$ & $1$ \\
$ 010 ; 0 $& 111& $1$ & $0$ & $0$ & $1$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#46 : $Ima2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{100}$& $g_{00\frac{1}{2}}^{010}$& $g_{\frac{1}{2}00}^{010}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 111& $0$& $0$ & $1$ & $1$ & $1$ & $0$ \\
$ 0\bar{1}1 ; d_0 $& 111& $0$& $1$ & $0$ & $1$ & $0$ & $1$ \\
$ \bar{1}00 ; \frac{1}{2} $& 111& $2$& $0$ & $1$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#75 : $P4$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $4^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 001& $0$ & $0$ \\
$ 010 ; 0 $& 110& $0$ & $1$ \\
$ 010 ; \frac{1}{2} $& 110& $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#76 : $P4_1$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2_{1}^{001}$& $4_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $0$ & $1$ \\
$ 010 ; 0 $& 110& $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#77 : $P4_2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $0$ & $1$ \\
$ 010 ; 0 $& 110& $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#78 : $P4_3$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2_{1}^{001}$& $4_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $0$ & $1$ \\
$ 010 ; 0 $& 110& $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#79 : $I4$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $4^{001}$& $2_{1}^{001}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 111& $0$ & $1$ & $1$ & $0$ \\
$ 110 ; \frac{1}{2} $& 111& $0$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#80 : $I4_1$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2_{1}^{001}$& $4_{1}^{001}$& $4_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 111& $1$ & $0$ & $1$ & $0$ \\
$ 110 ; \frac{1}{2} $& 111& $1$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#81 : $P\bar{4}$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 001& $0$ & $1$ \\
$ 001 ; \frac{1}{2} $& 001& $0$ & $0$ \\
$ 010 ; 0 $& 110& $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#82 : $I\bar{4}$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2_{1}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 111& $0$ & $1$ & $1$ \\
$ 110 ; \frac{1}{2} $& 111& $0$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#89 : $P422$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2^{100}$& $2^{110}$& $4^{001}$& $2_{1}^{110}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 001& $0$ & $1$ & $1$ & $0$ & $0$ \\
$ 001 ; \frac{1}{2} $& 001& $0$ & $0$ & $0$ & $0$ & $1$ \\
$ 010 ; 0 $& 110& $0$ & $1$ & $0$ & $1$ & $1$ \\
$ 010 ; \frac{1}{2} $& 110& $0$ & $0$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#90 : $P4 2_1 2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2^{110}$& $4^{001}$& $2_{1}^{100}$& $2_{1}^{110}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 001& $0$ & $1$ & $0$ & $1$ & $0$ \\
$ 001 ; \frac{1}{2} $& 001& $0$ & $0$ & $0$ & $0$ & $1$ \\
$ 010 ; 0 $& 000& $0$ & $0$ & $1$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#91 : $P4_1 22$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{100}$& $2^{110}$& $2_{1}^{001}$& $2_{1}^{110}$& $4_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 000& $1$ & $0$ & $0$ & $0$ & $1$ \\
$ 001 ; \frac{1}{8} $& 000& $0$ & $1$ & $0$ & $1$ & $1$ \\
$ 010 ; 0 $& 110& $1$ & $0$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#92 : $P4_1 2_1 2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{110}$& $2_{1}^{001}$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{8} $& 000& $0$ & $0$ & $1$ & $0$ & $1$ \\
$ 001 ; \frac{1}{4} $& 000& $1$ & $0$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#93 : $P4_2 22$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2^{100}$& $2^{110}$& $2_{1}^{110}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 000& $0$ & $1$ & $0$ & $0$ & $1$ \\
$ 001 ; \frac{1}{4} $& 000& $0$ & $0$ & $1$ & $1$ & $1$ \\
$ 010 ; 0 $& 110& $0$ & $1$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#94 : $P4_2 2_1 2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2^{110}$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 000& $0$ & $0$ & $1$ & $0$ & $1$ \\
$ 001 ; 0 $& 000& $0$ & $1$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#95 : $P4_3 2 2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{100}$& $2^{110}$& $2_{1}^{001}$& $2_{1}^{110}$& $4_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 000& $1$ & $0$ & $0$ & $0$ & $1$ \\
$ 001 ; \frac{3}{8} $& 000& $0$ & $1$ & $0$ & $1$ & $1$ \\
$ 010 ; 0 $& 110& $1$ & $0$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#96 : $P4_3 2_1 2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{110}$& $2_{1}^{001}$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{3}{8} $& 000& $0$ & $0$ & $1$ & $0$ & $1$ \\
$ 001 ; \frac{1}{4} $& 000& $1$ & $0$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#97 : $I422$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2^{100}$& $2^{110}$& $4^{001}$& $2_{1}^{001}$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 111& $0$ & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $0$ \\
$ 110 ; \frac{1}{2} $& 111& $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $1$ \\
$ 001 ; 0 $& 111& $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#98 : $I4_1 22$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2^{100}$& $2^{110}$& $2_{1}^{001}$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{1}^{001}$& $4_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 111& $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $0$ \\
$ 110 ; \frac{1}{2} $& 111& $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ \\
$ 101 ; \frac{1}{8} $& 000& $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#99 : $P4mm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{100}$& $m_{(2)}^{110}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}0}^{110}$& $2^{001}$& $4^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 001& $00$& $0$& $0$ & $0$ & $0$ \\
$ 010 ; 0 $& 110& $11$& $0$& $1$ & $0$ & $1$ \\
$ 010 ; \frac{1}{2} $& 110& $1\bar{1}$& $0$& $1$ & $0$ & $0$ \\
$ 110 ; 0 $& 000& $00$& $2$& $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#100 : $P4bm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{110}$& $g_{0\frac{1}{2}0}^{100}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}0}^{110}$& $2^{001}$& $4^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 001& $0$& $0$ & $0$ & $0$ & $0$ \\
$ 010 ; 0 $& 000& $0$& $1$ & $0$ & $0$ & $1$ \\
$ 110 ; \frac{1}{2} $& 000& $2$& $1$ & $1$ & $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#101 : $P4_2 cm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{110}$& $g_{00\frac{1}{2}}^{100}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}0}^{110}$& $2^{001}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $0$& $1$ & $0$ & $0$ & $1$ \\
$ 010 ; 0 $& 110& $0$& $1$ & $1$ & $0$ & $1$ \\
$ 110 ; 0 $& 000& $2$& $0$ & $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#102 : $P4_2 cm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{110}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}0}^{110}$& $2^{001}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $0$& $1$ & $0$ & $0$ & $1$ \\
$ 110 ; 0 $& 000& $2$& $1$ & $1$ & $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#103 : $P4cc$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{00\frac{1}{2}}^{100}$& $g_{00\frac{1}{2}}^{110}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}\frac{1}{2}}^{110}$& $2^{001}$& $4^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $1$ & $1$ & $1$ & $0$ & $0$ \\
$ 010 ; 0 $& 110& $1$ & $0$ & $1$ & $0$ & $1$ \\
$ 010 ; \frac{1}{2} $& 110& $0$ & $0$ & $1$ & $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#104 : $P4nc$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $g_{00\frac{1}{2}}^{110}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}\frac{1}{2}}^{110}$& $2^{001}$& $4^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $1$ & $1$ & $1$ & $0$ & $0$ \\
$ 010 ; 0 $& 000& $1$ & $0$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#105 : $P4_2 mc$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{100}$& $g_{00\frac{1}{2}}^{110}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}\frac{1}{2}}^{110}$& $2^{001}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $00$& $1$ & $1$ & $0$ & $1$ \\
$ 010 ; 0 $& 110& $11$& $0$ & $1$ & $0$ & $1$ \\
$ 010 ; \frac{1}{2} $& 110& $1\bar{1}$& $0$ & $1$ & $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#106 : $P4_2 bc$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{0\frac{1}{2}0}^{100}$& $g_{00\frac{1}{2}}^{110}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}\frac{1}{2}}^{110}$& $2^{001}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $0$ & $1$ & $1$ & $0$ & $1$ \\
$ 010 ; 0 $& 000& $1$ & $0$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#107 : $I4mm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{100}$& $m_{(2)}^{110}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $g_{00\frac{1}{2}}^{110}$& $2^{001}$& $4^{001}$& $2_{1}^{001}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 111& $0$& $2$& $1$ & $0$ & $0$ & $1$ & $1$ & $0$ \\
$ 110 ; \frac{1}{2} $& 111& $0$& $0$& $1$ & $1$ & $0$ & $0$ & $1$ & $1$ \\
$ 010 ; 0 $& 000& $2$& $0$& $1$ & $0$ & $0$ & $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#108 : $I4cm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{110}$& $g_{00\frac{1}{2}}^{100}$& $g_{0\frac{1}{2}0}^{100}$& $g_{00\frac{1}{2}}^{110}$& $2^{001}$& $4^{001}$& $2_{1}^{001}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 111& $0$& $0$ & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ \\
$ 110 ; \frac{1}{2} $& 111& $2$& $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ \\
$ 001 ; d_0 $& 111& $0$& $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#109 : $I4_1 md$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{100}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $g_{\frac{1}{4}\frac{\bar{1}}{4}\frac{1}{4}}^{110}$& $g_{\frac{\bar{1}}{4}\frac{1}{4}\frac{1}{4}}^{110}$& $2^{001}$& $2_{1}^{001}$& $4_{1}^{001}$& $4_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 000& $0$& $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1$ \\
$ 010 ; 0 $& 000& $2$& $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#110 : $I4_1 cd$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{00\frac{1}{2}}^{100}$& $g_{0\frac{1}{2}0}^{100}$& $g_{\frac{1}{4}\frac{\bar{1}}{4}\frac{1}{4}}^{110}$& $g_{\frac{\bar{1}}{4}\frac{1}{4}\frac{1}{4}}^{110}$& $2^{001}$& $2_{1}^{001}$& $4_{1}^{001}$& $4_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 000& $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1$ \\
$ 010 ; 0 $& 000& $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#111 : $P\bar{4}2m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{110}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}0}^{110}$& $2^{001}$& $2^{100}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 001& $0$& $0$ & $0$ & $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 001& $0$& $0$ & $0$ & $0$ & $0$ \\
$ 010 ; 0 $& 110& $0$& $1$ & $0$ & $1$ & $1$ \\
$ 110 ; 0 $& 000& $2$& $1$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#112 : $P\bar{4}2c$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{00\frac{1}{2}}^{110}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}\frac{1}{2}}^{110}$& $2^{001}$& $2^{100}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 000& $1$ & $1$ & $0$ & $0$ & $1$ \\
$ 001 ; \frac{1}{4} $& 000& $1$ & $1$ & $0$ & $1$ & $0$ \\
$ 010 ; 0 $& 110& $0$ & $1$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#113 : $P\bar{4} 2_1 m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{110}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}0}^{110}$& $2^{001}$& $2_{1}^{100}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 001& $0$& $0$ & $0$ & $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 001& $0$& $0$ & $0$ & $0$ & $0$ \\
$ 110 ; \frac{1}{2} $& 000& $2$& $1$ & $0$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#114 : $P\bar{4} 2_1 c$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{00\frac{1}{2}}^{110}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}\frac{1}{2}}^{110}$& $2^{001}$& $2_{1}^{100}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 000& $1$ & $1$ & $0$ & $0$ & $1$ \\
$ 001 ; \frac{1}{4} $& 000& $1$ & $1$ & $0$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#115 : $P\bar{4}m2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{100}$& $2^{001}$& $2^{110}$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 001& $00$& $0$ & $1$ & $0$ & $1$ \\
$ 001 ; \frac{1}{2} $& 001& $00$& $0$ & $0$ & $1$ & $0$ \\
$ 010 ; 0 $& 110& $11$& $0$ & $0$ & $1$ & $1$ \\
$ 010 ; \frac{1}{2} $& 110& $1\bar{1}$& $0$ & $0$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#116 : $P\bar{4}c2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{00\frac{1}{2}}^{100}$& $2^{001}$& $2^{110}$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 000& $1$ & $0$ & $0$ & $0$ & $1$ \\
$ 001 ; \frac{1}{4} $& 000& $1$ & $0$ & $1$ & $1$ & $0$ \\
$ 010 ; 0 $& 110& $1$ & $0$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#117 : $P\bar{4}b2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{110}$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 001& $0$ & $0$ & $0$ & $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 001& $0$ & $0$ & $1$ & $0$ & $0$ \\
$ 010 ; 0 $& 000& $1$ & $0$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#118 : $P\bar{4}n2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{110}$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 000& $1$ & $0$ & $0$ & $0$ & $1$ \\
$ 001 ; \frac{1}{4} $& 000& $1$ & $0$ & $1$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#119 : $I\bar{4}m2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{100}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{110}$& $2_{1}^{001}$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 111& $0$& $1$ & $0$ & $1$ & $1$ & $0$ & $1$ \\
$ 110 ; \frac{1}{2} $& 111& $0$& $1$ & $0$ & $0$ & $1$ & $1$ & $0$ \\
$ 010 ; 0 $& 000& $2$& $1$ & $0$ & $0$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#120 : $I\bar{4}c2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{00\frac{1}{2}}^{100}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{110}$& $2_{1}^{001}$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 111& $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $1$ \\
$ 110 ; \frac{1}{2} $& 111& $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ \\
$ 001 ; 0 $& 111& $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#121 : $I\bar{4}2m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{110}$& $g_{00\frac{1}{2}}^{110}$& $2^{001}$& $2^{100}$& $2_{1}^{001}$& $2_{1}^{100}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 111& $2$& $0$ & $0$ & $0$ & $1$ & $1$ & $1$ \\
$ 110 ; \frac{1}{2} $& 111& $0$& $1$ & $0$ & $0$ & $1$ & $1$ & $0$ \\
$ 001 ; 0 $& 111& $0$& $1$ & $0$ & $1$ & $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#122 : $I\bar{4}2d$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{\frac{1}{4}\frac{\bar{1}}{4}\frac{1}{4}}^{110}$& $g_{\frac{\bar{1}}{4}\frac{1}{4}\frac{1}{4}}^{110}$& $2^{001}$& $2^{100}$& $2_{1}^{001}$& $2_{1}^{100}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 000& $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ \\
$ 101 ; \frac{1}{8} $& 000& $1$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#143 : $P3$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak \\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 001\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#144 : $P3_1$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak \\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 001\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#145 : $P3_2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak \\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 001\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#146 : $R3$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak \\
\hline
\noalign{\vskip0.03cm}
$ 0\bar{1}1 ; d_0 $& 111\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#149 : $P312$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{120}$& $2_{1}^{120}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 001& $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 001& $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#150 : $P321$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{100}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 001& $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 001& $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#151 : $P3_1 12$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{120}$& $2_{1}^{120}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{3} $& 001& $0$ & $0$ \\
$ 001 ; \frac{5}{6} $& 001& $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#152 : $P3_1 21$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{100}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 001& $1$ & $1$ \\
$ 001 ; \frac{1}{2} $& 001& $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#153 : $P3_2 12$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{120}$& $2_{1}^{120}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{6} $& 001& $0$ & $0$ \\
$ 001 ; \frac{2}{3} $& 001& $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#154 : $P3_2 21$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{100}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 001& $0$ & $1$ \\
$ 001 ; \frac{1}{2} $& 001& $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#155 : $R32$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{100}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
$ 0\bar{1}1 ; 0 $& 111& $1$ & $1$ \\
$ 0\bar{1}1 ; \frac{1}{2} $& 111& $0$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#156 : $P3m1$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{\bar{2}10}$& $g_{\frac{1}{2}10}^{\bar{2}10}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 001& $0$& $0$ \\
$ 110 ; 0 $& 000& $2$& $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#157 : $P31m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{010}$& $g_{\frac{1}{2}00}^{010}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 001& $0$& $0$ \\
$ 010 ; 0 $& 000& $2$& $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#158 : $P3c1$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{00\frac{1}{2}}^{\bar{2}10}$& $g_{\frac{1}{2}1\frac{1}{2}}^{\bar{2}10}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#159 : $P31c$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{00\frac{1}{2}}^{010}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#160 : $R3m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{\bar{2}10}$& $g_{\frac{1}{6}\frac{1}{3}\frac{1}{3}}^{\bar{2}10}$\\
\hline
\noalign{\vskip0.03cm}
$ 0\bar{1}1 ; d_0 $& 111& $0$& $1$ \\
$ \bar{1}20 ; 0 $& 000& $2$& $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#161 : $R3c$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{\frac{\bar{1}}{6}\frac{\bar{1}}{3}\frac{1}{6}}^{\bar{2}10}$& $g_{00\frac{1}{2}}^{\bar{2}10}$\\
\hline
\noalign{\vskip0.03cm}
$ 0\bar{1}1 ; d_0 $& 000& $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#168 : $P6$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $6^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 001& $0$ & $0$ \\
$ 010 ; 0 $& 000& $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#169 : $P6_1$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2_{1}^{001}$& $6_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#170 : $P6_5$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2_{1}^{001}$& $6_{5}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#171 : $P6_2$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $6_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 001& $0$ & $1$ \\
$ 010 ; 0 $& 000& $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#172 : $P6_4$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $6_{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 001& $0$ & $0$ \\
$ 010 ; 0 $& 000& $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#173 : $P6_3$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2_{1}^{001}$& $6_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#177 : $P622$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2^{010}$& $2^{1\bar{1}0}$& $6^{001}$& $2_{1}^{010}$& $2_{1}^{1\bar{1}0}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 001& $0$ & $1$ & $1$ & $0$ & $0$ & $0$ \\
$ 001 ; \frac{1}{2} $& 001& $0$ & $0$ & $0$ & $0$ & $1$ & $1$ \\
$ 010 ; 0 $& 000& $1$ & $1$ & $0$ & $1$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#178 : $P6_1 22$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{010}$& $2^{1\bar{1}0}$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{1\bar{1}0}$& $6_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{6} $& 000& $1$ & $0$ & $1$ & $1$ & $0$ & $1$ \\
$ 001 ; \frac{1}{4} $& 000& $0$ & $1$ & $1$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#179 : $P6_5 22$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{010}$& $2^{1\bar{1}0}$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{1\bar{1}0}$& $6_{5}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{3} $& 000& $1$ & $0$ & $1$ & $1$ & $0$ & $1$ \\
$ 001 ; \frac{1}{4} $& 000& $0$ & $1$ & $1$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#180 : $P6_2 22$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2^{010}$& $2^{1\bar{1}0}$& $2_{1}^{010}$& $2_{1}^{1\bar{1}0}$& $6_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{3} $& 001& $0$ & $0$ & $1$ & $1$ & $0$ & $1$ \\
$ 001 ; \frac{5}{6} $& 001& $0$ & $1$ & $0$ & $0$ & $1$ & $1$ \\
$ 010 ; 0 $& 000& $1$ & $1$ & $0$ & $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#181 : $P6_4 22$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2^{010}$& $2^{1\bar{1}0}$& $2_{1}^{010}$& $2_{1}^{1\bar{1}0}$& $6_{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{6} $& 001& $0$ & $0$ & $1$ & $1$ & $0$ & $0$ \\
$ 001 ; \frac{2}{3} $& 001& $0$ & $1$ & $0$ & $0$ & $1$ & $0$ \\
$ 010 ; 0 $& 000& $1$ & $1$ & $0$ & $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#182 : $P6_3 22$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{010}$& $2^{1\bar{1}0}$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{1\bar{1}0}$& $6_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 000& $1$ & $0$ & $1$ & $1$ & $0$ & $1$ \\
$ 001 ; \frac{1}{4} $& 000& $0$ & $1$ & $1$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#183 : $P6mm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{\bar{1}20}$& $m_{(2)}^{1\bar{1}0}$& $g_{1\frac{1}{2}0}^{\bar{1}20}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $2^{001}$& $6^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 001& $0$& $0$& $0$ & $0$ & $0$ & $0$ \\
$ 010 ; 0 $& 000& $0$& $2$& $0$ & $1$ & $1$ & $1$ \\
$ 110 ; 0 $& 000& $2$& $0$& $1$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#184 : $P6cc$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{00\frac{1}{2}}^{\bar{1}20}$& $g_{1\frac{1}{2}\frac{1}{2}}^{\bar{1}20}$& $g_{00\frac{1}{2}}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}\frac{1}{2}}^{1\bar{1}0}$& $2^{001}$& $6^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $1$ & $1$ & $1$ & $1$ & $0$ & $0$ \\
$ 010 ; 0 $& 000& $0$ & $0$ & $1$ & $1$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#185 : $P6_3 cm$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{1\bar{1}0}$& $g_{00\frac{1}{2}}^{\bar{1}20}$& $g_{1\frac{1}{2}\frac{1}{2}}^{\bar{1}20}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $2_{1}^{001}$& $6_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $0$& $1$ & $1$ & $0$ & $1$ & $1$ \\
$ 010 ; 0 $& 000& $2$& $0$ & $0$ & $1$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#186 : $P6_3 mc$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{\bar{1}20}$& $g_{1\frac{1}{2}0}^{\bar{1}20}$& $g_{00\frac{1}{2}}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}\frac{1}{2}}^{1\bar{1}0}$& $2_{1}^{001}$& $6_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; d_0 $& 000& $0$& $0$ & $1$ & $1$ & $1$ & $1$ \\
$ 110 ; 0 $& 000& $2$& $1$ & $0$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#195 : $P23$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 111& $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#196 : $F23$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#197 : $I23$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 111& $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#198 : $P2_1 3$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#199 : $I2_1 3$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; \frac{1}{4} $& 111& $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#207 : $P432$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2^{011}$& $4^{001}$& $2_{1}^{011}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 111& $0$ & $1$ & $1$ & $0$ \\
$ 001 ; \frac{1}{2} $& 111& $0$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#208 : $P4_2 32$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2^{011}$& $2_{1}^{011}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 000& $0$ & $1$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#209 : $F432$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2^{011}$& $4^{001}$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 100 ; 0 $& 000& $0$ & $1$ & $1$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#210 : $F4_1 32$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2^{011}$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{1}^{001}$& $4_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 11\bar{1} ; \frac{1}{8} $& 000& $0$ & $1$ & $0$ & $1$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#211 : $I432$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2^{011}$& $4^{001}$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 111& $0$ & $1$ & $1$ & $1$ & $0$ & $0$ \\
$ 110 ; \frac{1}{2} $& 111& $0$ & $0$ & $0$ & $1$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#212 : $P4_3 32$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{011}$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{3}{8} $& 000& $1$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#213 : $P4_1 32$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{011}$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{8} $& 000& $1$ & $0$ & $1$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#214 : $I4_1 32$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $2^{001}$& $2^{011}$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{1}^{001}$& $4_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; \frac{1}{4} $& 111& $1$ & $0$ & $0$ & $1$ & $0$ & $1$ \\
$ 110 ; \frac{3}{4} $& 111& $1$ & $1$ & $0$ & $0$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#215 : $P\bar{4}3m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{011}$& $g_{0\frac{\bar{1}}{2}\frac{1}{2}}^{011}$& $2^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; 0 $& 111& $0$& $1$ & $0$ & $0$ \\
$ 011 ; 0 $& 000& $2$& $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#216 : $F\bar{4}3m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{011}$& $g_{\frac{1}{2}\frac{\bar{1}}{4}\frac{1}{4}}^{011}$& $2^{001}$& $2_{1}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 0\bar{1}1 ; 0 $& 000& $2$& $1$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#217 : $I\bar{4}3m$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $m_{(2)}^{011}$& $g_{\frac{1}{2}00}^{011}$& $2^{001}$& $2_{1}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; 0 $& 111& $2$& $0$ & $0$ & $1$ & $1$ \\
$ 110 ; \frac{1}{2} $& 111& $0$& $1$ & $0$ & $1$ & $0$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#218 : $P\bar{4}3n$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{\frac{1}{2}00}^{011}$& $g_{\frac{1}{2}\frac{\bar{1}}{2}\frac{1}{2}}^{011}$& $2^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 001 ; \frac{1}{4} $& 000& $1$ & $1$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#219 : $F\bar{4}3c$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{\frac{1}{2}00}^{011}$& $g_{0\frac{\bar{1}}{4}\frac{1}{4}}^{011}$& $2^{001}$& $2_{1}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 100 ; 0 $& 000& $1$ & $1$ & $0$ & $0$ & $1$ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#220 : $I\bar{4}3d$ } \\
\hline
\noalign{\vskip0.03cm}
 $(hkl;d)$ & weak & $g_{\frac{1}{4}\frac{1}{4}\frac{\bar{1}}{4}}^{011}$& $g_{\frac{1}{4}\frac{\bar{1}}{4}\frac{1}{4}}^{011}$& $2^{001}$& $2_{1}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
$ 110 ; \frac{1}{4} $& 000& $1$ & $1$ & $0$ & $0$ & $1$ \\
\hline
\end{longtable}
%There are  323 kinds of nontrivial eLCs in total.

\clearpage

%\subsection{Mappings from indicators to invariants in space groups with nontrivial indicator group}
\include{tabind}
\clearpage

%\subsection{Nonequivalent layer constructions in space groups with trivial indicator group}
\LTcapwidth=0.45\textwidth
\begin{longtable}{ cccccccccccccccccccc }
\caption{TCI invariant combinations in all SGs with trivial
 SI groups. \label{tab:TOP2}}\\
\hline
\hline
\hline
\multicolumn{ 20 }{c}{\textbf{Invariants}} \\
\hline
\endfirsthead
\multicolumn{ 20 }{c} {{\bfseries \tablename\ \thetable{} -- continued}}\\
\hline
\multicolumn{ 20 }{c}{\textbf{Invariants}} \\
\hline
\endhead
\hline \multicolumn{ 20 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\endlastfoot
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#1 : $P1$ } \\
\hline
\noalign{\vskip0.03cm}
 weak \\
\hline
\noalign{\vskip0.03cm}
000\\
001\\
010\\
011\\
100\\
101\\
110\\
111\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#3 : $P2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{010}$\\
\hline
\noalign{\vskip0.03cm}
000& 0\\
000& \textcolor{blue}{$\mathds{1}$}\\
001& 0\\
001& 1\\
010& 0\\
010& \textcolor{blue}{$\mathds{1}$}\\
011& 0\\
011& 1\\
100& 0\\
100& 1\\
101& 0\\
101& 1\\
110& 0\\
110& 1\\
111& 0\\
111& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#4 : $P2_1$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2_{1}^{010}$\\
\hline
\noalign{\vskip0.03cm}
000& 0\\
000& \textcolor{blue}{$\mathds{1}$}\\
001& 0\\
001& 1\\
100& 0\\
100& 1\\
101& 0\\
101& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#5 : $C2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{010}$& $2_{1}^{010}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
001& 0& 0\\
001& 1& 1\\
110& 0& \textcolor{blue}{$\mathds{1}$}\\
110& \textcolor{blue}{$\mathds{1}$}& 0\\
111& 0& 1\\
111& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#6 : $Pm$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{010}$\\
\hline
\noalign{\vskip0.03cm}
000& $00$\\
000& $02$\\
000& $20$\\
000& $22$\\
001& $00$\\
001& $02$\\
001& $20$\\
001& $22$\\
010& $11$\\
010& $1\bar{1}$\\
010& $\bar{1}1$\\
010& $\bar{1}\bar{1}$\\
011& $11$\\
011& $1\bar{1}$\\
011& $\bar{1}1$\\
011& $\bar{1}\bar{1}$\\
100& $00$\\
100& $02$\\
100& $20$\\
100& $22$\\
101& $00$\\
101& $02$\\
101& $20$\\
101& $22$\\
110& $11$\\
110& $1\bar{1}$\\
110& $\bar{1}1$\\
110& $\bar{1}\bar{1}$\\
111& $11$\\
111& $1\bar{1}$\\
111& $\bar{1}1$\\
111& $\bar{1}\bar{1}$\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#7 : $Pc$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{00\frac{1}{2}}^{010}$\\
\hline
\noalign{\vskip0.03cm}
000& 0\\
000& \textcolor{blue}{$\mathds{1}$}\\
010& 0\\
010& 1\\
100& 0\\
100& \textcolor{blue}{$\mathds{1}$}\\
110& 0\\
110& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#8 : $Cm$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{010}$& $g_{\frac{\bar{1}}{2}00}^{010}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& 0\\
000& $2$& \textcolor{blue}{$\mathds{1}$}\\
001& $0$& 0\\
001& $2$& \textcolor{blue}{$\mathds{1}$}\\
110& $0$& \textcolor{blue}{$\mathds{1}$}\\
110& $2$& 0\\
111& $0$& \textcolor{blue}{$\mathds{1}$}\\
111& $2$& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#9 : $Cc$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{00\frac{1}{2}}^{010}$& $g_{\frac{\bar{1}}{2}0\frac{1}{2}}^{010}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
110& 0& \textcolor{blue}{$\mathds{1}$}\\
110& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#16 : $P222$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2^{010}$& $2^{100}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
001& 0& 0& 0\\
001& 0& 1& 1\\
001& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
001& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
010& 0& 0& 0\\
010& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
010& 1& 0& 1\\
010& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
011& 0& 0& 0\\
011& 0& 1& 1\\
011& 1& 0& 1\\
011& 1& 1& 0\\
100& 0& 0& 0\\
100& 0& 1& \textcolor{blue}{$\mathds{1}$}\\
100& 1& 0& \textcolor{blue}{$\mathds{1}$}\\
100& 1& 1& 0\\
101& 0& 0& 0\\
101& 0& 1& 1\\
101& 1& 0& 1\\
101& 1& 1& 0\\
110& 0& 0& 0\\
110& 0& 1& 1\\
110& 1& 0& 1\\
110& 1& 1& 0\\
111& 0& 0& 0\\
111& 0& 1& 1\\
111& 1& 0& 1\\
111& 1& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#17 : $P222_1$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{010}$& $2^{100}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
010& 0& 0& 0\\
010& 0& 1& 1\\
010& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
010& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
100& 0& 0& 0\\
100& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
100& 1& 0& 1\\
100& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
110& 0& 0& 0\\
110& 0& 1& 1\\
110& 1& 0& 1\\
110& 1& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#18 : $P2_1 2_1 2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
001& 0& 0& 0\\
001& 0& 1& 1\\
001& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
001& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#19 : $P2_1 2_1 2_1$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#20 : $C222_1$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{010}$& $2^{100}$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
110& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
110& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
110& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}\\
110& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#21 : $C222$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2^{010}$& $2^{100}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
001& 0& 0& 0& 0& 0\\
001& 0& 1& 1& 1& 1\\
001& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
001& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0\\
110& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
110& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
110& 1& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
110& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
111& 0& 0& 0& 1& 1\\
111& 0& 1& 1& 0& 0\\
111& 1& 0& 1& 1& 0\\
111& 1& 1& 0& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#22 : $F222$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2^{010}$& $2^{100}$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
011& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
011& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
011& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
011& 1& 1& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}\\
101& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
101& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 1\\
101& 1& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
101& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
110& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
110& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
110& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0\\
110& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#23 : $I222$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2^{010}$& $2^{100}$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
111& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
111& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
111& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
111& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#24 : $I2_1 2_1 2_1$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2^{010}$& $2^{100}$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
111& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
111& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
111& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
111& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#25 : $Pmm2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{010}$& $m_{(2)}^{100}$& $2^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $00$& $00$& 0\\
000& $00$& $02$& \textcolor{blue}{$\mathds{1}$}\\
000& $00$& $20$& \textcolor{blue}{$\mathds{1}$}\\
000& $00$& $22$& 0\\
000& $02$& $00$& \textcolor{blue}{$\mathds{1}$}\\
000& $02$& $02$& 0\\
000& $02$& $20$& 0\\
000& $02$& $22$& \textcolor{blue}{$\mathds{1}$}\\
000& $20$& $00$& \textcolor{blue}{$\mathds{1}$}\\
000& $20$& $02$& 0\\
000& $20$& $20$& 0\\
000& $20$& $22$& \textcolor{blue}{$\mathds{1}$}\\
000& $22$& $00$& 0\\
000& $22$& $02$& \textcolor{blue}{$\mathds{1}$}\\
000& $22$& $20$& \textcolor{blue}{$\mathds{1}$}\\
000& $22$& $22$& 0\\
001& $00$& $00$& 0\\
001& $00$& $02$& \textcolor{blue}{$\mathds{1}$}\\
001& $00$& $20$& \textcolor{blue}{$\mathds{1}$}\\
001& $00$& $22$& 0\\
001& $02$& $00$& \textcolor{blue}{$\mathds{1}$}\\
001& $02$& $02$& 0\\
001& $02$& $20$& 0\\
001& $02$& $22$& \textcolor{blue}{$\mathds{1}$}\\
001& $20$& $00$& \textcolor{blue}{$\mathds{1}$}\\
001& $20$& $02$& 0\\
001& $20$& $20$& 0\\
001& $20$& $22$& \textcolor{blue}{$\mathds{1}$}\\
001& $22$& $00$& 0\\
001& $22$& $02$& \textcolor{blue}{$\mathds{1}$}\\
001& $22$& $20$& \textcolor{blue}{$\mathds{1}$}\\
001& $22$& $22$& 0\\
010& $11$& $00$& 1\\
010& $11$& $02$& 0\\
010& $11$& $20$& 0\\
010& $11$& $22$& 1\\
010& $1\bar{1}$& $00$& 0\\
010& $1\bar{1}$& $02$& 1\\
010& $1\bar{1}$& $20$& 1\\
010& $1\bar{1}$& $22$& 0\\
010& $\bar{1}1$& $00$& 0\\
010& $\bar{1}1$& $02$& 1\\
010& $\bar{1}1$& $20$& 1\\
010& $\bar{1}1$& $22$& 0\\
010& $\bar{1}\bar{1}$& $00$& 1\\
010& $\bar{1}\bar{1}$& $02$& 0\\
010& $\bar{1}\bar{1}$& $20$& 0\\
010& $\bar{1}\bar{1}$& $22$& 1\\
011& $11$& $00$& 1\\
011& $11$& $02$& 0\\
011& $11$& $20$& 0\\
011& $11$& $22$& 1\\
011& $1\bar{1}$& $00$& 0\\
011& $1\bar{1}$& $02$& 1\\
011& $1\bar{1}$& $20$& 1\\
011& $1\bar{1}$& $22$& 0\\
011& $\bar{1}1$& $00$& 0\\
011& $\bar{1}1$& $02$& 1\\
011& $\bar{1}1$& $20$& 1\\
011& $\bar{1}1$& $22$& 0\\
011& $\bar{1}\bar{1}$& $00$& 1\\
011& $\bar{1}\bar{1}$& $02$& 0\\
011& $\bar{1}\bar{1}$& $20$& 0\\
011& $\bar{1}\bar{1}$& $22$& 1\\
100& $00$& $11$& 1\\
100& $00$& $1\bar{1}$& 0\\
100& $00$& $\bar{1}1$& 0\\
100& $00$& $\bar{1}\bar{1}$& 1\\
100& $02$& $11$& 0\\
100& $02$& $1\bar{1}$& 1\\
100& $02$& $\bar{1}1$& 1\\
100& $02$& $\bar{1}\bar{1}$& 0\\
100& $20$& $11$& 0\\
100& $20$& $1\bar{1}$& 1\\
100& $20$& $\bar{1}1$& 1\\
100& $20$& $\bar{1}\bar{1}$& 0\\
100& $22$& $11$& 1\\
100& $22$& $1\bar{1}$& 0\\
100& $22$& $\bar{1}1$& 0\\
100& $22$& $\bar{1}\bar{1}$& 1\\
101& $00$& $11$& 1\\
101& $00$& $1\bar{1}$& 0\\
101& $00$& $\bar{1}1$& 0\\
101& $00$& $\bar{1}\bar{1}$& 1\\
101& $02$& $11$& 0\\
101& $02$& $1\bar{1}$& 1\\
101& $02$& $\bar{1}1$& 1\\
101& $02$& $\bar{1}\bar{1}$& 0\\
101& $20$& $11$& 0\\
101& $20$& $1\bar{1}$& 1\\
101& $20$& $\bar{1}1$& 1\\
101& $20$& $\bar{1}\bar{1}$& 0\\
101& $22$& $11$& 1\\
101& $22$& $1\bar{1}$& 0\\
101& $22$& $\bar{1}1$& 0\\
101& $22$& $\bar{1}\bar{1}$& 1\\
110& $11$& $11$& 0\\
110& $11$& $1\bar{1}$& 1\\
110& $11$& $\bar{1}1$& 1\\
110& $11$& $\bar{1}\bar{1}$& 0\\
110& $1\bar{1}$& $11$& 1\\
110& $1\bar{1}$& $1\bar{1}$& 0\\
110& $1\bar{1}$& $\bar{1}1$& 0\\
110& $1\bar{1}$& $\bar{1}\bar{1}$& 1\\
110& $\bar{1}1$& $11$& 1\\
110& $\bar{1}1$& $1\bar{1}$& 0\\
110& $\bar{1}1$& $\bar{1}1$& 0\\
110& $\bar{1}1$& $\bar{1}\bar{1}$& 1\\
110& $\bar{1}\bar{1}$& $11$& 0\\
110& $\bar{1}\bar{1}$& $1\bar{1}$& 1\\
110& $\bar{1}\bar{1}$& $\bar{1}1$& 1\\
110& $\bar{1}\bar{1}$& $\bar{1}\bar{1}$& 0\\
111& $11$& $11$& 0\\
111& $11$& $1\bar{1}$& 1\\
111& $11$& $\bar{1}1$& 1\\
111& $11$& $\bar{1}\bar{1}$& 0\\
111& $1\bar{1}$& $11$& 1\\
111& $1\bar{1}$& $1\bar{1}$& 0\\
111& $1\bar{1}$& $\bar{1}1$& 0\\
111& $1\bar{1}$& $\bar{1}\bar{1}$& 1\\
111& $\bar{1}1$& $11$& 1\\
111& $\bar{1}1$& $1\bar{1}$& 0\\
111& $\bar{1}1$& $\bar{1}1$& 0\\
111& $\bar{1}1$& $\bar{1}\bar{1}$& 1\\
111& $\bar{1}\bar{1}$& $11$& 0\\
111& $\bar{1}\bar{1}$& $1\bar{1}$& 1\\
111& $\bar{1}\bar{1}$& $\bar{1}1$& 1\\
111& $\bar{1}\bar{1}$& $\bar{1}\bar{1}$& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#26 : $Pmc2_1$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{100}$& $g_{00\frac{1}{2}}^{010}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $00$& 0& 0\\
000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $02$& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $02$& \textcolor{blue}{$\mathds{1}$}& 0\\
000& $20$& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $20$& \textcolor{blue}{$\mathds{1}$}& 0\\
000& $22$& 0& 0\\
000& $22$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
010& $00$& 0& 0\\
010& $00$& 1& 1\\
010& $02$& 0& 1\\
010& $02$& 1& 0\\
010& $20$& 0& 1\\
010& $20$& 1& 0\\
010& $22$& 0& 0\\
010& $22$& 1& 1\\
100& $11$& 0& 1\\
100& $11$& \textcolor{blue}{$\mathds{1}$}& 0\\
100& $1\bar{1}$& 0& 0\\
100& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 1\\
100& $\bar{1}1$& 0& 0\\
100& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 1\\
100& $\bar{1}\bar{1}$& 0& 1\\
100& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0\\
110& $11$& 0& 1\\
110& $11$& 1& 0\\
110& $1\bar{1}$& 0& 0\\
110& $1\bar{1}$& 1& 1\\
110& $\bar{1}1$& 0& 0\\
110& $\bar{1}1$& 1& 1\\
110& $\bar{1}\bar{1}$& 0& 1\\
110& $\bar{1}\bar{1}$& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#27 : $Pcc2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{00\frac{1}{2}}^{010}$& $g_{00\frac{1}{2}}^{100}$& $2^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
010& 0& 0& 0\\
010& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
010& 1& 0& 1\\
010& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
100& 0& 0& 0\\
100& 0& 1& 1\\
100& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
100& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
110& 0& 0& 0\\
110& 0& 1& 1\\
110& 1& 0& 1\\
110& 1& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#28 : $Pma2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{100}$& $g_{\frac{1}{2}00}^{010}$& $2^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $00$& 0& 0\\
000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $20$& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $20$& \textcolor{blue}{$\mathds{1}$}& 0\\
001& $00$& 0& 0\\
001& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
001& $20$& 0& \textcolor{blue}{$\mathds{1}$}\\
001& $20$& \textcolor{blue}{$\mathds{1}$}& 0\\
010& $00$& 0& 0\\
010& $00$& 1& 1\\
010& $20$& 0& 1\\
010& $20$& 1& 0\\
011& $00$& 0& 0\\
011& $00$& 1& 1\\
011& $20$& 0& 1\\
011& $20$& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#29 : $Pca2_1$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{\frac{1}{2}00}^{010}$& $g_{00\frac{1}{2}}^{100}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
010& 0& 0& 0\\
010& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
010& 1& 0& 1\\
010& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#30 : $Pnc2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{00\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
100& 0& 0& 0\\
100& 0& 1& 1\\
100& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
100& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#31 : $Pmn2_1$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{100}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $00$& 0& 0\\
000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $20$& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $20$& \textcolor{blue}{$\mathds{1}$}& 0\\
010& $00$& 0& 0\\
010& $00$& 1& 1\\
010& $20$& 0& 1\\
010& $20$& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#32 : $Pba2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{\frac{1}{2}00}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
001& 0& 0& 0\\
001& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
001& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
001& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#33 : $Pna2_1$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{\frac{1}{2}00}^{010}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#34 : $Pnn2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#35 : $Cmm2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{010}$& $m_{(2)}^{100}$& $g_{\frac{\bar{1}}{2}00}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& $0$& 0& 0& 0\\
000& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
001& $0$& $0$& 0& 0& 0\\
001& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
001& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
001& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
110& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
110& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
110& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
110& $2$& $2$& 0& 0& 0\\
111& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
111& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
111& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
111& $2$& $2$& 0& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#36 : $Cmc2_1$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{100}$& $g_{00\frac{1}{2}}^{010}$& $g_{\frac{\bar{1}}{2}0\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& 0& 0& 0& 0\\
000& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
110& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
110& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
110& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
110& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#37 : $Ccc2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{00\frac{1}{2}}^{010}$& $g_{\frac{\bar{1}}{2}0\frac{1}{2}}^{010}$& $g_{00\frac{1}{2}}^{100}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0\\
000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
110& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
110& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
110& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
110& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#38 : $Amm2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{010}$& $m_{(2)}^{100}$& $g_{00\frac{1}{2}}^{010}$& $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& $00$& 0& 0& 0\\
000& $0$& $02$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $0$& $20$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $0$& $22$& 0& 0& 0\\
000& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
000& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
000& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
011& $0$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
011& $0$& $02$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
011& $0$& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
011& $0$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
011& $2$& $00$& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
011& $2$& $02$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
011& $2$& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
011& $2$& $22$& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
100& $0$& $11$& 0& 1& 1\\
100& $0$& $1\bar{1}$& 0& 0& 0\\
100& $0$& $\bar{1}1$& 0& 0& 0\\
100& $0$& $\bar{1}\bar{1}$& 0& 1& 1\\
100& $2$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
100& $2$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
100& $2$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
100& $2$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
111& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
111& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
111& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
111& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
111& $2$& $11$& 0& 0& 1\\
111& $2$& $1\bar{1}$& 0& 1& 0\\
111& $2$& $\bar{1}1$& 0& 1& 0\\
111& $2$& $\bar{1}\bar{1}$& 0& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#39 : $Aem2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{010}$& $g_{00\frac{1}{2}}^{010}$& $g_{00\frac{1}{2}}^{100}$& $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& 0& 0& 0& 0\\
000& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
011& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
011& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
011& $2$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
011& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
100& $0$& 0& 0& 0& 0\\
100& $0$& 0& 1& 1& 1\\
100& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
100& $2$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
111& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
111& $0$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
111& $2$& 0& 0& 0& 1\\
111& $2$& 0& 1& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#40 : $Ama2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{100}$& $g_{\frac{1}{2}00}^{010}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $00$& 0& 0& 0& 0\\
000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
011& $00$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
011& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
011& $20$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
011& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#41 : $Aea2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{\frac{1}{2}00}^{010}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $g_{00\frac{1}{2}}^{100}$& $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0\\
000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
011& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
011& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
011& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
011& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#42 : $Fmm2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{010}$& $m_{(2)}^{100}$& $g_{\frac{1}{2}00}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& $0$& 0& 0& 0& 0\\
000& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
011& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
011& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
011& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
011& $2$& $2$& 0& 0& 0& 0\\
101& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
101& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
101& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
101& $2$& $2$& 0& 0& 0& 1\\
110& $0$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
110& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
110& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
110& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#43 : $Fdd2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{\frac{1}{4}0\frac{\bar{1}}{4}}^{010}$& $g_{\frac{1}{4}0\frac{1}{4}}^{010}$& $g_{0\frac{1}{4}\frac{1}{4}}^{100}$& $g_{0\frac{1}{4}\frac{\bar{1}}{4}}^{100}$& $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0& 0\\
000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#44 : $Imm2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{010}$& $m_{(2)}^{100}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& $0$& 0& 0& 0& 0\\
000& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
111& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
111& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
111& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
111& $2$& $2$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#45 : $Iba2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{00\frac{1}{2}}^{010}$& $g_{\frac{1}{2}00}^{010}$& $g_{00\frac{1}{2}}^{100}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0& 0\\
000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
111& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
111& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
111& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
111& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#46 : $Ima2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{100}$& $g_{00\frac{1}{2}}^{010}$& $g_{\frac{1}{2}00}^{010}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& 0& 0& 0& 0& 0\\
000& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
111& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
111& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
111& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
111& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#75 : $P4$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $4^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}\\
001& 0& 0\\
001& 0& \textcolor{blue}{$\mathds{1}$}\\
110& 0& 0\\
110& 0& 1\\
111& 0& 0\\
111& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#76 : $P4_1$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2_{1}^{001}$& $4_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}\\
110& 0& 0\\
110& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#77 : $P4_2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}\\
110& 0& 0\\
110& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#78 : $P4_3$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2_{1}^{001}$& $4_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}\\
110& 0& 0\\
110& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#79 : $I4$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $4^{001}$& $2_{1}^{001}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
111& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
111& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#80 : $I4_1$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2_{1}^{001}$& $4_{1}^{001}$& $4_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0\\
000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
111& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
111& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#81 : $P\bar{4}$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}\\
001& 0& 0\\
001& 0& 1\\
110& 0& 0\\
110& 0& 1\\
111& 0& 0\\
111& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#82 : $I\bar{4}$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2_{1}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0\\
000& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
111& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
111& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#89 : $P422$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2^{100}$& $2^{110}$& $4^{001}$& $2_{1}^{110}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0\\
000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
001& 0& 0& 0& 0& 1\\
001& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
001& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
001& 0& 1& 1& 0& 0\\
110& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
110& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
110& 0& 1& 0& 1& \textcolor{blue}{$\mathds{1}$}\\
110& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
111& 0& 0& 0& 0& 0\\
111& 0& 0& 1& 1& 1\\
111& 0& 1& 0& 1& 0\\
111& 0& 1& 1& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#90 : $P4 2_1 2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2^{110}$& $4^{001}$& $2_{1}^{100}$& $2_{1}^{110}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0\\
000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
001& 0& 0& 0& 0& 1\\
001& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
001& 0& 1& 0& 1& 0\\
001& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#91 : $P4_1 22$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{100}$& $2^{110}$& $2_{1}^{001}$& $2_{1}^{110}$& $4_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
110& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
110& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
110& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
110& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#92 : $P4_1 2_1 2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{110}$& $2_{1}^{001}$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0\\
000& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#93 : $P4_2 22$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2^{100}$& $2^{110}$& $2_{1}^{110}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0\\
000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
110& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
110& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
110& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
110& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#94 : $P4_2 2_1 2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2^{110}$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0\\
000& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#95 : $P4_3 2 2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{100}$& $2^{110}$& $2_{1}^{001}$& $2_{1}^{110}$& $4_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
110& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
110& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
110& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
110& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#96 : $P4_3 2_1 2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{110}$& $2_{1}^{001}$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0\\
000& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#97 : $I422$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2^{100}$& $2^{110}$& $4^{001}$& $2_{1}^{001}$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0& 0& 0& 0\\
000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
111& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}\\
111& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
111& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
111& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#98 : $I4_1 22$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2^{100}$& $2^{110}$& $2_{1}^{001}$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{1}^{001}$& $4_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0& 0& 0& 0\\
000& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
111& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
111& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
111& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}\\
111& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#99 : $P4mm$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{100}$& $m_{(2)}^{110}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}0}^{110}$& $2^{001}$& $4^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $00$& $0$& 0& 0& 0\\
000& $00$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $02$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $02$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
000& $20$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $20$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
000& $22$& $0$& 0& 0& 0\\
000& $22$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
001& $00$& $0$& 0& 0& 0\\
001& $00$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
001& $02$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
001& $02$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
001& $20$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
001& $20$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
001& $22$& $0$& 0& 0& 0\\
001& $22$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
110& $11$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
110& $11$& $2$& 0& 0& 0\\
110& $1\bar{1}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
110& $1\bar{1}$& $2$& 0& 0& 1\\
110& $\bar{1}1$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
110& $\bar{1}1$& $2$& 0& 0& 1\\
110& $\bar{1}\bar{1}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
110& $\bar{1}\bar{1}$& $2$& 0& 0& 0\\
111& $11$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
111& $11$& $2$& 0& 0& 0\\
111& $1\bar{1}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
111& $1\bar{1}$& $2$& 0& 0& 1\\
111& $\bar{1}1$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
111& $\bar{1}1$& $2$& 0& 0& 1\\
111& $\bar{1}\bar{1}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
111& $\bar{1}\bar{1}$& $2$& 0& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#100 : $P4bm$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{110}$& $g_{0\frac{1}{2}0}^{100}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}0}^{110}$& $2^{001}$& $4^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& 0& 0& 0& 0\\
000& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
001& $0$& 0& 0& 0& 0\\
001& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
001& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
001& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#101 : $P4_2 cm$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{110}$& $g_{00\frac{1}{2}}^{100}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}0}^{110}$& $2^{001}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& 0& 0& 0& 0\\
000& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
110& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
110& $0$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
110& $2$& 0& 0& 0& 1\\
110& $2$& 1& 0& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#102 : $P4_2 cm$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{110}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}0}^{110}$& $2^{001}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& 0& 0& 0& 0\\
000& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#103 : $P4cc$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{00\frac{1}{2}}^{100}$& $g_{00\frac{1}{2}}^{110}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}\frac{1}{2}}^{110}$& $2^{001}$& $4^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
110& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
110& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
110& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
110& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#104 : $P4nc$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $g_{00\frac{1}{2}}^{110}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}\frac{1}{2}}^{110}$& $2^{001}$& $4^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#105 : $P4_2 mc$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{100}$& $g_{00\frac{1}{2}}^{110}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}\frac{1}{2}}^{110}$& $2^{001}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $00$& 0& 0& 0& 0\\
000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $02$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $02$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
000& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
000& $22$& 0& 0& 0& 0\\
000& $22$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
110& $11$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
110& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
110& $1\bar{1}$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
110& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
110& $\bar{1}1$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
110& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
110& $\bar{1}\bar{1}$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
110& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#106 : $P4_2 bc$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{0\frac{1}{2}0}^{100}$& $g_{00\frac{1}{2}}^{110}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}\frac{1}{2}}^{110}$& $2^{001}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#107 : $I4mm$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{100}$& $m_{(2)}^{110}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $g_{00\frac{1}{2}}^{110}$& $2^{001}$& $4^{001}$& $2_{1}^{001}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& $0$& 0& 0& 0& 0& 0& 0\\
000& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
111& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
111& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
111& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
111& $2$& $2$& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#108 : $I4cm$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{110}$& $g_{00\frac{1}{2}}^{100}$& $g_{0\frac{1}{2}0}^{100}$& $g_{00\frac{1}{2}}^{110}$& $2^{001}$& $4^{001}$& $2_{1}^{001}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& 0& 0& 0& 0& 0& 0& 0\\
000& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
111& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
111& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
111& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
111& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#109 : $I4_1 md$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{100}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $g_{\frac{1}{4}\frac{\bar{1}}{4}\frac{1}{4}}^{110}$& $g_{\frac{\bar{1}}{4}\frac{1}{4}\frac{1}{4}}^{110}$& $2^{001}$& $2_{1}^{001}$& $4_{1}^{001}$& $4_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& 0& 0& 0& 0& 0& 0& 0\\
000& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#110 : $I4_1 cd$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{00\frac{1}{2}}^{100}$& $g_{0\frac{1}{2}0}^{100}$& $g_{\frac{1}{4}\frac{\bar{1}}{4}\frac{1}{4}}^{110}$& $g_{\frac{\bar{1}}{4}\frac{1}{4}\frac{1}{4}}^{110}$& $2^{001}$& $2_{1}^{001}$& $4_{1}^{001}$& $4_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0& 0& 0& 0\\
000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#111 : $P\bar{4}2m$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{110}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}0}^{110}$& $2^{001}$& $2^{100}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& 0& 0& 0& 0\\
000& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
001& $0$& 0& 0& 0& 0\\
001& $0$& 0& 0& 1& 1\\
001& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
001& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
110& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
110& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
110& $2$& 0& 0& 0& 1\\
110& $2$& 0& 0& 1& 0\\
111& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
111& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
111& $2$& 0& 0& 0& 1\\
111& $2$& 0& 0& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#112 : $P\bar{4}2c$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{00\frac{1}{2}}^{110}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}\frac{1}{2}}^{110}$& $2^{001}$& $2^{100}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0\\
000& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
110& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
110& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
110& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 1\\
110& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#113 : $P\bar{4} 2_1 m$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{110}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}0}^{110}$& $2^{001}$& $2_{1}^{100}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& 0& 0& 0& 0\\
000& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
001& $0$& 0& 0& 0& 0\\
001& $0$& 0& 0& 1& 1\\
001& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
001& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#114 : $P\bar{4} 2_1 c$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{00\frac{1}{2}}^{110}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}\frac{1}{2}}^{110}$& $2^{001}$& $2_{1}^{100}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0\\
000& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#115 : $P\bar{4}m2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{100}$& $2^{001}$& $2^{110}$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $00$& 0& 0& 0& 0\\
000& $00$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $02$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $02$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
000& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $20$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
000& $22$& 0& 0& 0& 0\\
000& $22$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
001& $00$& 0& 0& 1& 0\\
001& $00$& 0& 1& 0& 1\\
001& $02$& 0& 0& 1& 1\\
001& $02$& 0& 1& 0& 0\\
001& $20$& 0& 0& 1& 1\\
001& $20$& 0& 1& 0& 0\\
001& $22$& 0& 0& 1& 0\\
001& $22$& 0& 1& 0& 1\\
110& $11$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
110& $11$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
110& $1\bar{1}$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
110& $1\bar{1}$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
110& $\bar{1}1$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
110& $\bar{1}1$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
110& $\bar{1}\bar{1}$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
110& $\bar{1}\bar{1}$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
111& $11$& 0& 0& 0& 1\\
111& $11$& 0& 1& 1& 0\\
111& $1\bar{1}$& 0& 0& 0& 0\\
111& $1\bar{1}$& 0& 1& 1& 1\\
111& $\bar{1}1$& 0& 0& 0& 0\\
111& $\bar{1}1$& 0& 1& 1& 1\\
111& $\bar{1}\bar{1}$& 0& 0& 0& 1\\
111& $\bar{1}\bar{1}$& 0& 1& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#116 : $P\bar{4}c2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{00\frac{1}{2}}^{100}$& $2^{001}$& $2^{110}$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0\\
000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
110& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
110& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
110& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
110& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#117 : $P\bar{4}b2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{110}$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0\\
000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
001& 0& 0& 0& 1& 1\\
001& 0& 0& 1& 0& 0\\
001& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 0\\
001& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#118 : $P\bar{4}n2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{110}$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0\\
000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#119 : $I\bar{4}m2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{100}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{110}$& $2_{1}^{001}$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& 0& 0& 0& 0& 0& 0\\
000& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
111& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
111& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
111& $2$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
111& $2$& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#120 : $I\bar{4}c2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{00\frac{1}{2}}^{100}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{110}$& $2_{1}^{001}$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0& 0& 0\\
000& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
111& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
111& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
111& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
111& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#121 : $I\bar{4}2m$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{110}$& $g_{00\frac{1}{2}}^{110}$& $2^{001}$& $2^{100}$& $2_{1}^{001}$& $2_{1}^{100}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& 0& 0& 0& 0& 0& 0\\
000& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
111& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
111& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
111& $2$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1\\
111& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#122 : $I\bar{4}2d$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{\frac{1}{4}\frac{\bar{1}}{4}\frac{1}{4}}^{110}$& $g_{\frac{\bar{1}}{4}\frac{1}{4}\frac{1}{4}}^{110}$& $2^{001}$& $2^{100}$& $2_{1}^{001}$& $2_{1}^{100}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0& 0& 0\\
000& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#143 : $P3$ } \\
\hline
\noalign{\vskip0.03cm}
 weak \\
\hline
\noalign{\vskip0.03cm}
000\\
001\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#144 : $P3_1$ } \\
\hline
\noalign{\vskip0.03cm}
 weak \\
\hline
\noalign{\vskip0.03cm}
000\\
001\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#145 : $P3_2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak \\
\hline
\noalign{\vskip0.03cm}
000\\
001\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#146 : $R3$ } \\
\hline
\noalign{\vskip0.03cm}
 weak \\
\hline
\noalign{\vskip0.03cm}
000\\
111\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#149 : $P312$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{120}$& $2_{1}^{120}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
001& 0& 0\\
001& 1& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#150 : $P321$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{100}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
001& 0& 0\\
001& 1& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#151 : $P3_1 12$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{120}$& $2_{1}^{120}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
001& 0& 0\\
001& 1& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#152 : $P3_1 21$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{100}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
001& 0& 0\\
001& 1& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#153 : $P3_2 12$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{120}$& $2_{1}^{120}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
001& 0& 0\\
001& 1& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#154 : $P3_2 21$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{100}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
001& 0& 1\\
001& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#155 : $R32$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{100}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
111& 0& 0\\
111& 1& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#156 : $P3m1$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{\bar{2}10}$& $g_{\frac{1}{2}10}^{\bar{2}10}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& 0\\
000& $2$& \textcolor{blue}{$\mathds{1}$}\\
001& $0$& 0\\
001& $2$& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#157 : $P31m$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{010}$& $g_{\frac{1}{2}00}^{010}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& 0\\
000& $2$& \textcolor{blue}{$\mathds{1}$}\\
001& $0$& 0\\
001& $2$& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#158 : $P3c1$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{00\frac{1}{2}}^{\bar{2}10}$& $g_{\frac{1}{2}1\frac{1}{2}}^{\bar{2}10}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#159 : $P31c$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{00\frac{1}{2}}^{010}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#160 : $R3m$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{\bar{2}10}$& $g_{\frac{1}{6}\frac{1}{3}\frac{1}{3}}^{\bar{2}10}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& 0\\
000& $2$& \textcolor{blue}{$\mathds{1}$}\\
111& $0$& \textcolor{blue}{$\mathds{1}$}\\
111& $2$& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#161 : $R3c$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{\frac{\bar{1}}{6}\frac{\bar{1}}{3}\frac{1}{6}}^{\bar{2}10}$& $g_{00\frac{1}{2}}^{\bar{2}10}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#168 : $P6$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $6^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
001& 0& 0\\
001& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#169 : $P6_1$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2_{1}^{001}$& $6_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#170 : $P6_5$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2_{1}^{001}$& $6_{5}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#171 : $P6_2$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $6_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
001& 0& \textcolor{blue}{$\mathds{1}$}\\
001& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#172 : $P6_4$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $6_{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
001& 0& 0\\
001& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#173 : $P6_3$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2_{1}^{001}$& $6_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#177 : $P622$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2^{010}$& $2^{1\bar{1}0}$& $6^{001}$& $2_{1}^{010}$& $2_{1}^{1\bar{1}0}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
001& 0& 0& 0& 0& 1& 1\\
001& 0& 1& 1& 0& 0& 0\\
001& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
001& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#178 : $P6_1 22$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{010}$& $2^{1\bar{1}0}$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{1\bar{1}0}$& $6_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#179 : $P6_5 22$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{010}$& $2^{1\bar{1}0}$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{1\bar{1}0}$& $6_{5}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#180 : $P6_2 22$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2^{010}$& $2^{1\bar{1}0}$& $2_{1}^{010}$& $2_{1}^{1\bar{1}0}$& $6_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
001& 0& 0& 1& 1& 0& \textcolor{blue}{$\mathds{1}$}\\
001& 0& 1& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}\\
001& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1& 0\\
001& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#181 : $P6_4 22$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2^{010}$& $2^{1\bar{1}0}$& $2_{1}^{010}$& $2_{1}^{1\bar{1}0}$& $6_{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
001& 0& 0& 1& 1& 0& 0\\
001& 0& 1& 0& 0& 1& 0\\
001& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}\\
001& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#182 : $P6_3 22$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{010}$& $2^{1\bar{1}0}$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{1\bar{1}0}$& $6_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#183 : $P6mm$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{\bar{1}20}$& $m_{(2)}^{1\bar{1}0}$& $g_{1\frac{1}{2}0}^{\bar{1}20}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $2^{001}$& $6^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& $0$& 0& 0& 0& 0\\
000& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
001& $0$& $0$& 0& 0& 0& 0\\
001& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
001& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
001& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#184 : $P6cc$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{00\frac{1}{2}}^{\bar{1}20}$& $g_{1\frac{1}{2}\frac{1}{2}}^{\bar{1}20}$& $g_{00\frac{1}{2}}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}\frac{1}{2}}^{1\bar{1}0}$& $2^{001}$& $6^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0& 0\\
000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#185 : $P6_3 cm$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{1\bar{1}0}$& $g_{00\frac{1}{2}}^{\bar{1}20}$& $g_{1\frac{1}{2}\frac{1}{2}}^{\bar{1}20}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $2_{1}^{001}$& $6_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& 0& 0& 0& 0& 0\\
000& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#186 : $P6_3 mc$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{\bar{1}20}$& $g_{1\frac{1}{2}0}^{\bar{1}20}$& $g_{00\frac{1}{2}}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}\frac{1}{2}}^{1\bar{1}0}$& $2_{1}^{001}$& $6_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& 0& 0& 0& 0& 0\\
000& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#195 : $P23$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0\\
111& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#196 : $F23$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#197 : $I23$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
111& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#198 : $P2_1 3$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#199 : $I2_1 3$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0\\
111& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#207 : $P432$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2^{011}$& $4^{001}$& $2_{1}^{011}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
111& 0& 0& 0& 1\\
111& 0& 1& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#208 : $P4_2 32$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2^{011}$& $2_{1}^{011}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#209 : $F432$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2^{011}$& $4^{001}$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#210 : $F4_1 32$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2^{011}$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{1}^{001}$& $4_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#211 : $I432$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2^{011}$& $4^{001}$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{2}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
111& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}\\
111& 0& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#212 : $P4_3 32$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{011}$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#213 : $P4_1 32$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{011}$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#214 : $I4_1 32$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $2^{001}$& $2^{011}$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{1}^{001}$& $4_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0& 0\\
000& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
111& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}\\
111& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#215 : $P\bar{4}3m$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{011}$& $g_{0\frac{\bar{1}}{2}\frac{1}{2}}^{011}$& $2^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& 0& 0& 0\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
111& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
111& $2$& 0& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#216 : $F\bar{4}3m$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{011}$& $g_{\frac{1}{2}\frac{\bar{1}}{4}\frac{1}{4}}^{011}$& $2^{001}$& $2_{1}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& 0& 0& 0& 0\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#217 : $I\bar{4}3m$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $m_{(2)}^{011}$& $g_{\frac{1}{2}00}^{011}$& $2^{001}$& $2_{1}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& $0$& 0& 0& 0& 0\\
000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
111& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
111& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#218 : $P\bar{4}3n$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{\frac{1}{2}00}^{011}$& $g_{\frac{1}{2}\frac{\bar{1}}{2}\frac{1}{2}}^{011}$& $2^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#219 : $F\bar{4}3c$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{\frac{1}{2}00}^{011}$& $g_{0\frac{\bar{1}}{4}\frac{1}{4}}^{011}$& $2^{001}$& $2_{1}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 20 }{c}{Space group \#220 : $I\bar{4}3d$ } \\
\hline
\noalign{\vskip0.03cm}
 weak & $g_{\frac{1}{4}\frac{1}{4}\frac{\bar{1}}{4}}^{011}$& $g_{\frac{1}{4}\frac{\bar{1}}{4}\frac{1}{4}}^{011}$& $2^{001}$& $2_{1}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 0& 0& 0& 0& 0\\
000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\end{longtable}

==> tabind.tex <==
\LTcapwidth=0.9\textwidth
\begin{longtable*}{c| cccccccccccccccccccc }
\caption{Mapping from SI to TCI invariants in all SGs with nontrivial
 SI groups. \label{tab:SI2TOP}}\\
\hline
\hline
\hline
{\textbf{SI}} & \multicolumn{ 20 }{c}{\textbf{Invariants}} \\
\hline
\endfirsthead
\multicolumn{ 21 }{c} {{\bfseries \tablename\ \thetable{} -- continued}}\\
\hline
{\textbf{SI}} & \multicolumn{ 20 }{c}{\textbf{Invariants}} \\
\hline
\endhead
\hline \multicolumn{ 21 }{r}{{Continued on next page}} \\
\endfoot
\hline \hline
\endlastfoot
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#2 : $P\bar{1}$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $i$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}\\
0010& 001& 0\\
0012& 001& 1\\
0100& 010& 0\\
0102& 010& 1\\
0110& 011& 0\\
0112& 011& 1\\
1000& 100& 0\\
1002& 100& 1\\
1010& 101& 0\\
1012& 101& 1\\
1100& 110& 0\\
1102& 110& 1\\
1110& 111& 0\\
1112& 111& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#10 : $P2/m$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{010}$& $2^{010}$& $i$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $00$& 0& 0\\
0000& 000& $02$& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $20$& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $22$& 0& 0\\
0002& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $02$& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $22$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0010& 001& $00$& 0& 0\\
0010& 001& $02$& 1& 0\\
0010& 001& $20$& 1& 0\\
0010& 001& $22$& 0& 0\\
0012& 001& $00$& 1& 1\\
0012& 001& $02$& 0& 1\\
0012& 001& $20$& 0& 1\\
0012& 001& $22$& 1& 1\\
0100& 010& $11$& \textcolor{blue}{$\mathds{1}$}& 0\\
0100& 010& $1\bar{1}$& 0& 0\\
0100& 010& $\bar{1}1$& 0& 0\\
0100& 010& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0\\
0102& 010& $11$& 0& 1\\
0102& 010& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 1\\
0102& 010& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 1\\
0102& 010& $\bar{1}\bar{1}$& 0& 1\\
0110& 011& $11$& 1& 0\\
0110& 011& $1\bar{1}$& 0& 0\\
0110& 011& $\bar{1}1$& 0& 0\\
0110& 011& $\bar{1}\bar{1}$& 1& 0\\
0112& 011& $11$& 0& 1\\
0112& 011& $1\bar{1}$& 1& 1\\
0112& 011& $\bar{1}1$& 1& 1\\
0112& 011& $\bar{1}\bar{1}$& 0& 1\\
1000& 100& $00$& 0& 0\\
1000& 100& $02$& 1& 0\\
1000& 100& $20$& 1& 0\\
1000& 100& $22$& 0& 0\\
1002& 100& $00$& 1& 1\\
1002& 100& $02$& 0& 1\\
1002& 100& $20$& 0& 1\\
1002& 100& $22$& 1& 1\\
1010& 101& $00$& 0& 0\\
1010& 101& $02$& 1& 0\\
1010& 101& $20$& 1& 0\\
1010& 101& $22$& 0& 0\\
1012& 101& $00$& 1& 1\\
1012& 101& $02$& 0& 1\\
1012& 101& $20$& 0& 1\\
1012& 101& $22$& 1& 1\\
1100& 110& $11$& 1& 0\\
1100& 110& $1\bar{1}$& 0& 0\\
1100& 110& $\bar{1}1$& 0& 0\\
1100& 110& $\bar{1}\bar{1}$& 1& 0\\
1102& 110& $11$& 0& 1\\
1102& 110& $1\bar{1}$& 1& 1\\
1102& 110& $\bar{1}1$& 1& 1\\
1102& 110& $\bar{1}\bar{1}$& 0& 1\\
1110& 111& $11$& 1& 0\\
1110& 111& $1\bar{1}$& 0& 0\\
1110& 111& $\bar{1}1$& 0& 0\\
1110& 111& $\bar{1}\bar{1}$& 1& 0\\
1112& 111& $11$& 0& 1\\
1112& 111& $1\bar{1}$& 1& 1\\
1112& 111& $\bar{1}1$& 1& 1\\
1112& 111& $\bar{1}\bar{1}$& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#11 : $P2_1/m$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{010}$& $i$& $2_{1}^{010}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $00$& 0& 0\\
0000& 000& $20$& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& \textcolor{blue}{$\mathds{1}$}& 0\\
0010& 001& $00$& 0& 0\\
0010& 001& $20$& 0& 1\\
0012& 001& $00$& 1& 1\\
0012& 001& $20$& 1& 0\\
1000& 100& $00$& 0& 0\\
1000& 100& $20$& 0& 1\\
1002& 100& $00$& 1& 1\\
1002& 100& $20$& 1& 0\\
1010& 101& $00$& 0& 0\\
1010& 101& $20$& 0& 1\\
1012& 101& $00$& 1& 1\\
1012& 101& $20$& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#12 : $C2/m$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{010}$& $g_{\frac{\bar{1}}{2}00}^{010}$& $2^{010}$& $i$& $2_{1}^{010}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $0$& 0& 0& 0& 0\\
0000& 000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0010& 001& $0$& 0& 0& 0& 0\\
0010& 001& $2$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
0012& 001& $0$& 0& 1& 1& 1\\
0012& 001& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
1100& 110& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
1100& 110& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
1102& 110& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
1102& 110& $2$& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}\\
1110& 111& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
1110& 111& $2$& 0& 1& 0& 0\\
1112& 111& $0$& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
1112& 111& $2$& 0& 0& 1& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#13 : $P2/c$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{00\frac{1}{2}}^{010}$& $2^{010}$& $i$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0100& 010& 0& 0& 0\\
0100& 010& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
0102& 010& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
0102& 010& 1& 0& 1\\
1000& 100& 0& 0& 0\\
1000& 100& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
1002& 100& 0& 1& 1\\
1002& 100& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
1100& 110& 0& 0& 0\\
1100& 110& 1& 1& 0\\
1102& 110& 0& 1& 1\\
1102& 110& 1& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#14 : $P2_1/c$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{00\frac{1}{2}}^{010}$& $i$& $2_{1}^{010}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
1000& 100& 0& 0& 0\\
1000& 100& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
1002& 100& 0& 1& 1\\
1002& 100& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#15 : $C2/c$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{00\frac{1}{2}}^{010}$& $g_{\frac{\bar{1}}{2}0\frac{1}{2}}^{010}$& $2^{010}$& $i$& $2_{1}^{010}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1100& 110& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
1100& 110& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
1102& 110& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
1102& 110& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#47 : $Pmmm$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $m_{(2)}^{010}$& $m_{(2)}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $00$& $00$& $00$& 0& 0& 0& 0\\
0000& 000& $00$& $00$& $22$& 0& 0& 0& 0\\
0000& 000& $00$& $02$& $02$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $00$& $02$& $20$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $00$& $20$& $02$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $00$& $20$& $20$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $00$& $22$& $00$& 0& 0& 0& 0\\
0000& 000& $00$& $22$& $22$& 0& 0& 0& 0\\
0000& 000& $02$& $00$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $02$& $00$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $02$& $02$& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0000& 000& $02$& $02$& $22$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0000& 000& $02$& $20$& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0000& 000& $02$& $20$& $22$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0000& 000& $02$& $22$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $02$& $22$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $20$& $00$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $20$& $00$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $20$& $02$& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0000& 000& $20$& $02$& $22$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0000& 000& $20$& $20$& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0000& 000& $20$& $20$& $22$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0000& 000& $20$& $22$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $20$& $22$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $22$& $00$& $00$& 0& 0& 0& 0\\
0000& 000& $22$& $00$& $22$& 0& 0& 0& 0\\
0000& 000& $22$& $02$& $02$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $22$& $02$& $20$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $22$& $20$& $02$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $22$& $20$& $20$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $22$& $22$& $00$& 0& 0& 0& 0\\
0000& 000& $22$& $22$& $22$& 0& 0& 0& 0\\
0002& 000& $00$& $00$& $02$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $00$& $00$& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $00$& $02$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $00$& $02$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $00$& $20$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $00$& $20$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $00$& $22$& $02$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $00$& $22$& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $02$& $00$& $00$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $02$& $00$& $22$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $02$& $02$& $02$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $02$& $02$& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $02$& $20$& $02$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $02$& $20$& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $02$& $22$& $00$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $02$& $22$& $22$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& $00$& $00$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& $00$& $22$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& $02$& $02$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& $02$& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& $20$& $02$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& $20$& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& $22$& $00$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& $22$& $22$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $22$& $00$& $02$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $22$& $00$& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $22$& $02$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $22$& $02$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $22$& $20$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $22$& $20$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $22$& $22$& $02$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $22$& $22$& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0010& 001& $11$& $00$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
0010& 001& $11$& $00$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
0010& 001& $11$& $02$& $00$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
0010& 001& $11$& $02$& $22$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
0010& 001& $11$& $20$& $00$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
0010& 001& $11$& $20$& $22$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
0010& 001& $11$& $22$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
0010& 001& $11$& $22$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
0010& 001& $1\bar{1}$& $00$& $00$& 0& 0& 0& 0\\
0010& 001& $1\bar{1}$& $00$& $22$& 0& 0& 0& 0\\
0010& 001& $1\bar{1}$& $02$& $02$& 0& 1& 1& 0\\
0010& 001& $1\bar{1}$& $02$& $20$& 0& 1& 1& 0\\
0010& 001& $1\bar{1}$& $20$& $02$& 0& 1& 1& 0\\
0010& 001& $1\bar{1}$& $20$& $20$& 0& 1& 1& 0\\
0010& 001& $1\bar{1}$& $22$& $00$& 0& 0& 0& 0\\
0010& 001& $1\bar{1}$& $22$& $22$& 0& 0& 0& 0\\
0010& 001& $\bar{1}1$& $00$& $00$& 0& 0& 0& 0\\
0010& 001& $\bar{1}1$& $00$& $22$& 0& 0& 0& 0\\
0010& 001& $\bar{1}1$& $02$& $02$& 0& 1& 1& 0\\
0010& 001& $\bar{1}1$& $02$& $20$& 0& 1& 1& 0\\
0010& 001& $\bar{1}1$& $20$& $02$& 0& 1& 1& 0\\
0010& 001& $\bar{1}1$& $20$& $20$& 0& 1& 1& 0\\
0010& 001& $\bar{1}1$& $22$& $00$& 0& 0& 0& 0\\
0010& 001& $\bar{1}1$& $22$& $22$& 0& 0& 0& 0\\
0010& 001& $\bar{1}\bar{1}$& $00$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
0010& 001& $\bar{1}\bar{1}$& $00$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
0010& 001& $\bar{1}\bar{1}$& $02$& $00$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
0010& 001& $\bar{1}\bar{1}$& $02$& $22$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
0010& 001& $\bar{1}\bar{1}$& $20$& $00$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
0010& 001& $\bar{1}\bar{1}$& $20$& $22$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
0010& 001& $\bar{1}\bar{1}$& $22$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
0010& 001& $\bar{1}\bar{1}$& $22$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
0012& 001& $11$& $00$& $00$& 0& 1& 1& 1\\
0012& 001& $11$& $00$& $22$& 0& 1& 1& 1\\
0012& 001& $11$& $02$& $02$& 0& 0& 0& 1\\
0012& 001& $11$& $02$& $20$& 0& 0& 0& 1\\
0012& 001& $11$& $20$& $02$& 0& 0& 0& 1\\
0012& 001& $11$& $20$& $20$& 0& 0& 0& 1\\
0012& 001& $11$& $22$& $00$& 0& 1& 1& 1\\
0012& 001& $11$& $22$& $22$& 0& 1& 1& 1\\
0012& 001& $1\bar{1}$& $00$& $02$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
0012& 001& $1\bar{1}$& $00$& $20$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
0012& 001& $1\bar{1}$& $02$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
0012& 001& $1\bar{1}$& $02$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
0012& 001& $1\bar{1}$& $20$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
0012& 001& $1\bar{1}$& $20$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
0012& 001& $1\bar{1}$& $22$& $02$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
0012& 001& $1\bar{1}$& $22$& $20$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
0012& 001& $\bar{1}1$& $00$& $02$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
0012& 001& $\bar{1}1$& $00$& $20$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
0012& 001& $\bar{1}1$& $02$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
0012& 001& $\bar{1}1$& $02$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
0012& 001& $\bar{1}1$& $20$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
0012& 001& $\bar{1}1$& $20$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
0012& 001& $\bar{1}1$& $22$& $02$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
0012& 001& $\bar{1}1$& $22$& $20$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
0012& 001& $\bar{1}\bar{1}$& $00$& $00$& 0& 1& 1& 1\\
0012& 001& $\bar{1}\bar{1}$& $00$& $22$& 0& 1& 1& 1\\
0012& 001& $\bar{1}\bar{1}$& $02$& $02$& 0& 0& 0& 1\\
0012& 001& $\bar{1}\bar{1}$& $02$& $20$& 0& 0& 0& 1\\
0012& 001& $\bar{1}\bar{1}$& $20$& $02$& 0& 0& 0& 1\\
0012& 001& $\bar{1}\bar{1}$& $20$& $20$& 0& 0& 0& 1\\
0012& 001& $\bar{1}\bar{1}$& $22$& $00$& 0& 1& 1& 1\\
0012& 001& $\bar{1}\bar{1}$& $22$& $22$& 0& 1& 1& 1\\
0100& 010& $00$& $11$& $02$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
0100& 010& $00$& $11$& $20$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
0100& 010& $00$& $1\bar{1}$& $00$& 0& 0& 0& 0\\
0100& 010& $00$& $1\bar{1}$& $22$& 0& 0& 0& 0\\
0100& 010& $00$& $\bar{1}1$& $00$& 0& 0& 0& 0\\
0100& 010& $00$& $\bar{1}1$& $22$& 0& 0& 0& 0\\
0100& 010& $00$& $\bar{1}\bar{1}$& $02$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
0100& 010& $00$& $\bar{1}\bar{1}$& $20$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
0100& 010& $02$& $11$& $00$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0100& 010& $02$& $11$& $22$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0100& 010& $02$& $1\bar{1}$& $02$& 1& 0& 1& 0\\
0100& 010& $02$& $1\bar{1}$& $20$& 1& 0& 1& 0\\
0100& 010& $02$& $\bar{1}1$& $02$& 1& 0& 1& 0\\
0100& 010& $02$& $\bar{1}1$& $20$& 1& 0& 1& 0\\
0100& 010& $02$& $\bar{1}\bar{1}$& $00$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0100& 010& $02$& $\bar{1}\bar{1}$& $22$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0100& 010& $20$& $11$& $00$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0100& 010& $20$& $11$& $22$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0100& 010& $20$& $1\bar{1}$& $02$& 1& 0& 1& 0\\
0100& 010& $20$& $1\bar{1}$& $20$& 1& 0& 1& 0\\
0100& 010& $20$& $\bar{1}1$& $02$& 1& 0& 1& 0\\
0100& 010& $20$& $\bar{1}1$& $20$& 1& 0& 1& 0\\
0100& 010& $20$& $\bar{1}\bar{1}$& $00$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0100& 010& $20$& $\bar{1}\bar{1}$& $22$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0100& 010& $22$& $11$& $02$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
0100& 010& $22$& $11$& $20$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
0100& 010& $22$& $1\bar{1}$& $00$& 0& 0& 0& 0\\
0100& 010& $22$& $1\bar{1}$& $22$& 0& 0& 0& 0\\
0100& 010& $22$& $\bar{1}1$& $00$& 0& 0& 0& 0\\
0100& 010& $22$& $\bar{1}1$& $22$& 0& 0& 0& 0\\
0100& 010& $22$& $\bar{1}\bar{1}$& $02$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
0100& 010& $22$& $\bar{1}\bar{1}$& $20$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
0102& 010& $00$& $11$& $00$& 1& 0& 1& 1\\
0102& 010& $00$& $11$& $22$& 1& 0& 1& 1\\
0102& 010& $00$& $1\bar{1}$& $02$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
0102& 010& $00$& $1\bar{1}$& $20$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
0102& 010& $00$& $\bar{1}1$& $02$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
0102& 010& $00$& $\bar{1}1$& $20$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
0102& 010& $00$& $\bar{1}\bar{1}$& $00$& 1& 0& 1& 1\\
0102& 010& $00$& $\bar{1}\bar{1}$& $22$& 1& 0& 1& 1\\
0102& 010& $02$& $11$& $02$& 0& 0& 0& 1\\
0102& 010& $02$& $11$& $20$& 0& 0& 0& 1\\
0102& 010& $02$& $1\bar{1}$& $00$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
0102& 010& $02$& $1\bar{1}$& $22$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
0102& 010& $02$& $\bar{1}1$& $00$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
0102& 010& $02$& $\bar{1}1$& $22$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
0102& 010& $02$& $\bar{1}\bar{1}$& $02$& 0& 0& 0& 1\\
0102& 010& $02$& $\bar{1}\bar{1}$& $20$& 0& 0& 0& 1\\
0102& 010& $20$& $11$& $02$& 0& 0& 0& 1\\
0102& 010& $20$& $11$& $20$& 0& 0& 0& 1\\
0102& 010& $20$& $1\bar{1}$& $00$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
0102& 010& $20$& $1\bar{1}$& $22$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
0102& 010& $20$& $\bar{1}1$& $00$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
0102& 010& $20$& $\bar{1}1$& $22$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
0102& 010& $20$& $\bar{1}\bar{1}$& $02$& 0& 0& 0& 1\\
0102& 010& $20$& $\bar{1}\bar{1}$& $20$& 0& 0& 0& 1\\
0102& 010& $22$& $11$& $00$& 1& 0& 1& 1\\
0102& 010& $22$& $11$& $22$& 1& 0& 1& 1\\
0102& 010& $22$& $1\bar{1}$& $02$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
0102& 010& $22$& $1\bar{1}$& $20$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
0102& 010& $22$& $\bar{1}1$& $02$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
0102& 010& $22$& $\bar{1}1$& $20$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
0102& 010& $22$& $\bar{1}\bar{1}$& $00$& 1& 0& 1& 1\\
0102& 010& $22$& $\bar{1}\bar{1}$& $22$& 1& 0& 1& 1\\
0110& 011& $11$& $11$& $00$& 1& 1& 0& 0\\
0110& 011& $11$& $11$& $22$& 1& 1& 0& 0\\
0110& 011& $11$& $1\bar{1}$& $02$& 1& 0& 1& 0\\
0110& 011& $11$& $1\bar{1}$& $20$& 1& 0& 1& 0\\
0110& 011& $11$& $\bar{1}1$& $02$& 1& 0& 1& 0\\
0110& 011& $11$& $\bar{1}1$& $20$& 1& 0& 1& 0\\
0110& 011& $11$& $\bar{1}\bar{1}$& $00$& 1& 1& 0& 0\\
0110& 011& $11$& $\bar{1}\bar{1}$& $22$& 1& 1& 0& 0\\
0110& 011& $1\bar{1}$& $11$& $02$& 0& 1& 1& 0\\
0110& 011& $1\bar{1}$& $11$& $20$& 0& 1& 1& 0\\
0110& 011& $1\bar{1}$& $1\bar{1}$& $00$& 0& 0& 0& 0\\
0110& 011& $1\bar{1}$& $1\bar{1}$& $22$& 0& 0& 0& 0\\
0110& 011& $1\bar{1}$& $\bar{1}1$& $00$& 0& 0& 0& 0\\
0110& 011& $1\bar{1}$& $\bar{1}1$& $22$& 0& 0& 0& 0\\
0110& 011& $1\bar{1}$& $\bar{1}\bar{1}$& $02$& 0& 1& 1& 0\\
0110& 011& $1\bar{1}$& $\bar{1}\bar{1}$& $20$& 0& 1& 1& 0\\
0110& 011& $\bar{1}1$& $11$& $02$& 0& 1& 1& 0\\
0110& 011& $\bar{1}1$& $11$& $20$& 0& 1& 1& 0\\
0110& 011& $\bar{1}1$& $1\bar{1}$& $00$& 0& 0& 0& 0\\
0110& 011& $\bar{1}1$& $1\bar{1}$& $22$& 0& 0& 0& 0\\
0110& 011& $\bar{1}1$& $\bar{1}1$& $00$& 0& 0& 0& 0\\
0110& 011& $\bar{1}1$& $\bar{1}1$& $22$& 0& 0& 0& 0\\
0110& 011& $\bar{1}1$& $\bar{1}\bar{1}$& $02$& 0& 1& 1& 0\\
0110& 011& $\bar{1}1$& $\bar{1}\bar{1}$& $20$& 0& 1& 1& 0\\
0110& 011& $\bar{1}\bar{1}$& $11$& $00$& 1& 1& 0& 0\\
0110& 011& $\bar{1}\bar{1}$& $11$& $22$& 1& 1& 0& 0\\
0110& 011& $\bar{1}\bar{1}$& $1\bar{1}$& $02$& 1& 0& 1& 0\\
0110& 011& $\bar{1}\bar{1}$& $1\bar{1}$& $20$& 1& 0& 1& 0\\
0110& 011& $\bar{1}\bar{1}$& $\bar{1}1$& $02$& 1& 0& 1& 0\\
0110& 011& $\bar{1}\bar{1}$& $\bar{1}1$& $20$& 1& 0& 1& 0\\
0110& 011& $\bar{1}\bar{1}$& $\bar{1}\bar{1}$& $00$& 1& 1& 0& 0\\
0110& 011& $\bar{1}\bar{1}$& $\bar{1}\bar{1}$& $22$& 1& 1& 0& 0\\
0112& 011& $11$& $11$& $02$& 0& 0& 0& 1\\
0112& 011& $11$& $11$& $20$& 0& 0& 0& 1\\
0112& 011& $11$& $1\bar{1}$& $00$& 0& 1& 1& 1\\
0112& 011& $11$& $1\bar{1}$& $22$& 0& 1& 1& 1\\
0112& 011& $11$& $\bar{1}1$& $00$& 0& 1& 1& 1\\
0112& 011& $11$& $\bar{1}1$& $22$& 0& 1& 1& 1\\
0112& 011& $11$& $\bar{1}\bar{1}$& $02$& 0& 0& 0& 1\\
0112& 011& $11$& $\bar{1}\bar{1}$& $20$& 0& 0& 0& 1\\
0112& 011& $1\bar{1}$& $11$& $00$& 1& 0& 1& 1\\
0112& 011& $1\bar{1}$& $11$& $22$& 1& 0& 1& 1\\
0112& 011& $1\bar{1}$& $1\bar{1}$& $02$& 1& 1& 0& 1\\
0112& 011& $1\bar{1}$& $1\bar{1}$& $20$& 1& 1& 0& 1\\
0112& 011& $1\bar{1}$& $\bar{1}1$& $02$& 1& 1& 0& 1\\
0112& 011& $1\bar{1}$& $\bar{1}1$& $20$& 1& 1& 0& 1\\
0112& 011& $1\bar{1}$& $\bar{1}\bar{1}$& $00$& 1& 0& 1& 1\\
0112& 011& $1\bar{1}$& $\bar{1}\bar{1}$& $22$& 1& 0& 1& 1\\
0112& 011& $\bar{1}1$& $11$& $00$& 1& 0& 1& 1\\
0112& 011& $\bar{1}1$& $11$& $22$& 1& 0& 1& 1\\
0112& 011& $\bar{1}1$& $1\bar{1}$& $02$& 1& 1& 0& 1\\
0112& 011& $\bar{1}1$& $1\bar{1}$& $20$& 1& 1& 0& 1\\
0112& 011& $\bar{1}1$& $\bar{1}1$& $02$& 1& 1& 0& 1\\
0112& 011& $\bar{1}1$& $\bar{1}1$& $20$& 1& 1& 0& 1\\
0112& 011& $\bar{1}1$& $\bar{1}\bar{1}$& $00$& 1& 0& 1& 1\\
0112& 011& $\bar{1}1$& $\bar{1}\bar{1}$& $22$& 1& 0& 1& 1\\
0112& 011& $\bar{1}\bar{1}$& $11$& $02$& 0& 0& 0& 1\\
0112& 011& $\bar{1}\bar{1}$& $11$& $20$& 0& 0& 0& 1\\
0112& 011& $\bar{1}\bar{1}$& $1\bar{1}$& $00$& 0& 1& 1& 1\\
0112& 011& $\bar{1}\bar{1}$& $1\bar{1}$& $22$& 0& 1& 1& 1\\
0112& 011& $\bar{1}\bar{1}$& $\bar{1}1$& $00$& 0& 1& 1& 1\\
0112& 011& $\bar{1}\bar{1}$& $\bar{1}1$& $22$& 0& 1& 1& 1\\
0112& 011& $\bar{1}\bar{1}$& $\bar{1}\bar{1}$& $02$& 0& 0& 0& 1\\
0112& 011& $\bar{1}\bar{1}$& $\bar{1}\bar{1}$& $20$& 0& 0& 0& 1\\
1000& 100& $00$& $00$& $1\bar{1}$& 0& 0& 0& 0\\
1000& 100& $00$& $00$& $\bar{1}1$& 0& 0& 0& 0\\
1000& 100& $00$& $02$& $11$& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
1000& 100& $00$& $02$& $\bar{1}\bar{1}$& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
1000& 100& $00$& $20$& $11$& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
1000& 100& $00$& $20$& $\bar{1}\bar{1}$& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
1000& 100& $00$& $22$& $1\bar{1}$& 0& 0& 0& 0\\
1000& 100& $00$& $22$& $\bar{1}1$& 0& 0& 0& 0\\
1000& 100& $02$& $00$& $11$& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1000& 100& $02$& $00$& $\bar{1}\bar{1}$& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1000& 100& $02$& $02$& $1\bar{1}$& 1& 1& 0& 0\\
1000& 100& $02$& $02$& $\bar{1}1$& 1& 1& 0& 0\\
1000& 100& $02$& $20$& $1\bar{1}$& 1& 1& 0& 0\\
1000& 100& $02$& $20$& $\bar{1}1$& 1& 1& 0& 0\\
1000& 100& $02$& $22$& $11$& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1000& 100& $02$& $22$& $\bar{1}\bar{1}$& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1000& 100& $20$& $00$& $11$& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1000& 100& $20$& $00$& $\bar{1}\bar{1}$& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1000& 100& $20$& $02$& $1\bar{1}$& 1& 1& 0& 0\\
1000& 100& $20$& $02$& $\bar{1}1$& 1& 1& 0& 0\\
1000& 100& $20$& $20$& $1\bar{1}$& 1& 1& 0& 0\\
1000& 100& $20$& $20$& $\bar{1}1$& 1& 1& 0& 0\\
1000& 100& $20$& $22$& $11$& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1000& 100& $20$& $22$& $\bar{1}\bar{1}$& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1000& 100& $22$& $00$& $1\bar{1}$& 0& 0& 0& 0\\
1000& 100& $22$& $00$& $\bar{1}1$& 0& 0& 0& 0\\
1000& 100& $22$& $02$& $11$& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
1000& 100& $22$& $02$& $\bar{1}\bar{1}$& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
1000& 100& $22$& $20$& $11$& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
1000& 100& $22$& $20$& $\bar{1}\bar{1}$& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
1000& 100& $22$& $22$& $1\bar{1}$& 0& 0& 0& 0\\
1000& 100& $22$& $22$& $\bar{1}1$& 0& 0& 0& 0\\
1002& 100& $00$& $00$& $11$& 1& 1& 0& 1\\
1002& 100& $00$& $00$& $\bar{1}\bar{1}$& 1& 1& 0& 1\\
1002& 100& $00$& $02$& $1\bar{1}$& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
1002& 100& $00$& $02$& $\bar{1}1$& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
1002& 100& $00$& $20$& $1\bar{1}$& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
1002& 100& $00$& $20$& $\bar{1}1$& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
1002& 100& $00$& $22$& $11$& 1& 1& 0& 1\\
1002& 100& $00$& $22$& $\bar{1}\bar{1}$& 1& 1& 0& 1\\
1002& 100& $02$& $00$& $1\bar{1}$& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
1002& 100& $02$& $00$& $\bar{1}1$& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
1002& 100& $02$& $02$& $11$& 0& 0& 0& 1\\
1002& 100& $02$& $02$& $\bar{1}\bar{1}$& 0& 0& 0& 1\\
1002& 100& $02$& $20$& $11$& 0& 0& 0& 1\\
1002& 100& $02$& $20$& $\bar{1}\bar{1}$& 0& 0& 0& 1\\
1002& 100& $02$& $22$& $1\bar{1}$& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
1002& 100& $02$& $22$& $\bar{1}1$& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
1002& 100& $20$& $00$& $1\bar{1}$& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
1002& 100& $20$& $00$& $\bar{1}1$& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
1002& 100& $20$& $02$& $11$& 0& 0& 0& 1\\
1002& 100& $20$& $02$& $\bar{1}\bar{1}$& 0& 0& 0& 1\\
1002& 100& $20$& $20$& $11$& 0& 0& 0& 1\\
1002& 100& $20$& $20$& $\bar{1}\bar{1}$& 0& 0& 0& 1\\
1002& 100& $20$& $22$& $1\bar{1}$& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
1002& 100& $20$& $22$& $\bar{1}1$& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
1002& 100& $22$& $00$& $11$& 1& 1& 0& 1\\
1002& 100& $22$& $00$& $\bar{1}\bar{1}$& 1& 1& 0& 1\\
1002& 100& $22$& $02$& $1\bar{1}$& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
1002& 100& $22$& $02$& $\bar{1}1$& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
1002& 100& $22$& $20$& $1\bar{1}$& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
1002& 100& $22$& $20$& $\bar{1}1$& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
1002& 100& $22$& $22$& $11$& 1& 1& 0& 1\\
1002& 100& $22$& $22$& $\bar{1}\bar{1}$& 1& 1& 0& 1\\
1010& 101& $11$& $00$& $11$& 1& 0& 1& 0\\
1010& 101& $11$& $00$& $\bar{1}\bar{1}$& 1& 0& 1& 0\\
1010& 101& $11$& $02$& $1\bar{1}$& 1& 1& 0& 0\\
1010& 101& $11$& $02$& $\bar{1}1$& 1& 1& 0& 0\\
1010& 101& $11$& $20$& $1\bar{1}$& 1& 1& 0& 0\\
1010& 101& $11$& $20$& $\bar{1}1$& 1& 1& 0& 0\\
1010& 101& $11$& $22$& $11$& 1& 0& 1& 0\\
1010& 101& $11$& $22$& $\bar{1}\bar{1}$& 1& 0& 1& 0\\
1010& 101& $1\bar{1}$& $00$& $1\bar{1}$& 0& 0& 0& 0\\
1010& 101& $1\bar{1}$& $00$& $\bar{1}1$& 0& 0& 0& 0\\
1010& 101& $1\bar{1}$& $02$& $11$& 0& 1& 1& 0\\
1010& 101& $1\bar{1}$& $02$& $\bar{1}\bar{1}$& 0& 1& 1& 0\\
1010& 101& $1\bar{1}$& $20$& $11$& 0& 1& 1& 0\\
1010& 101& $1\bar{1}$& $20$& $\bar{1}\bar{1}$& 0& 1& 1& 0\\
1010& 101& $1\bar{1}$& $22$& $1\bar{1}$& 0& 0& 0& 0\\
1010& 101& $1\bar{1}$& $22$& $\bar{1}1$& 0& 0& 0& 0\\
1010& 101& $\bar{1}1$& $00$& $1\bar{1}$& 0& 0& 0& 0\\
1010& 101& $\bar{1}1$& $00$& $\bar{1}1$& 0& 0& 0& 0\\
1010& 101& $\bar{1}1$& $02$& $11$& 0& 1& 1& 0\\
1010& 101& $\bar{1}1$& $02$& $\bar{1}\bar{1}$& 0& 1& 1& 0\\
1010& 101& $\bar{1}1$& $20$& $11$& 0& 1& 1& 0\\
1010& 101& $\bar{1}1$& $20$& $\bar{1}\bar{1}$& 0& 1& 1& 0\\
1010& 101& $\bar{1}1$& $22$& $1\bar{1}$& 0& 0& 0& 0\\
1010& 101& $\bar{1}1$& $22$& $\bar{1}1$& 0& 0& 0& 0\\
1010& 101& $\bar{1}\bar{1}$& $00$& $11$& 1& 0& 1& 0\\
1010& 101& $\bar{1}\bar{1}$& $00$& $\bar{1}\bar{1}$& 1& 0& 1& 0\\
1010& 101& $\bar{1}\bar{1}$& $02$& $1\bar{1}$& 1& 1& 0& 0\\
1010& 101& $\bar{1}\bar{1}$& $02$& $\bar{1}1$& 1& 1& 0& 0\\
1010& 101& $\bar{1}\bar{1}$& $20$& $1\bar{1}$& 1& 1& 0& 0\\
1010& 101& $\bar{1}\bar{1}$& $20$& $\bar{1}1$& 1& 1& 0& 0\\
1010& 101& $\bar{1}\bar{1}$& $22$& $11$& 1& 0& 1& 0\\
1010& 101& $\bar{1}\bar{1}$& $22$& $\bar{1}\bar{1}$& 1& 0& 1& 0\\
1012& 101& $11$& $00$& $1\bar{1}$& 0& 1& 1& 1\\
1012& 101& $11$& $00$& $\bar{1}1$& 0& 1& 1& 1\\
1012& 101& $11$& $02$& $11$& 0& 0& 0& 1\\
1012& 101& $11$& $02$& $\bar{1}\bar{1}$& 0& 0& 0& 1\\
1012& 101& $11$& $20$& $11$& 0& 0& 0& 1\\
1012& 101& $11$& $20$& $\bar{1}\bar{1}$& 0& 0& 0& 1\\
1012& 101& $11$& $22$& $1\bar{1}$& 0& 1& 1& 1\\
1012& 101& $11$& $22$& $\bar{1}1$& 0& 1& 1& 1\\
1012& 101& $1\bar{1}$& $00$& $11$& 1& 1& 0& 1\\
1012& 101& $1\bar{1}$& $00$& $\bar{1}\bar{1}$& 1& 1& 0& 1\\
1012& 101& $1\bar{1}$& $02$& $1\bar{1}$& 1& 0& 1& 1\\
1012& 101& $1\bar{1}$& $02$& $\bar{1}1$& 1& 0& 1& 1\\
1012& 101& $1\bar{1}$& $20$& $1\bar{1}$& 1& 0& 1& 1\\
1012& 101& $1\bar{1}$& $20$& $\bar{1}1$& 1& 0& 1& 1\\
1012& 101& $1\bar{1}$& $22$& $11$& 1& 1& 0& 1\\
1012& 101& $1\bar{1}$& $22$& $\bar{1}\bar{1}$& 1& 1& 0& 1\\
1012& 101& $\bar{1}1$& $00$& $11$& 1& 1& 0& 1\\
1012& 101& $\bar{1}1$& $00$& $\bar{1}\bar{1}$& 1& 1& 0& 1\\
1012& 101& $\bar{1}1$& $02$& $1\bar{1}$& 1& 0& 1& 1\\
1012& 101& $\bar{1}1$& $02$& $\bar{1}1$& 1& 0& 1& 1\\
1012& 101& $\bar{1}1$& $20$& $1\bar{1}$& 1& 0& 1& 1\\
1012& 101& $\bar{1}1$& $20$& $\bar{1}1$& 1& 0& 1& 1\\
1012& 101& $\bar{1}1$& $22$& $11$& 1& 1& 0& 1\\
1012& 101& $\bar{1}1$& $22$& $\bar{1}\bar{1}$& 1& 1& 0& 1\\
1012& 101& $\bar{1}\bar{1}$& $00$& $1\bar{1}$& 0& 1& 1& 1\\
1012& 101& $\bar{1}\bar{1}$& $00$& $\bar{1}1$& 0& 1& 1& 1\\
1012& 101& $\bar{1}\bar{1}$& $02$& $11$& 0& 0& 0& 1\\
1012& 101& $\bar{1}\bar{1}$& $02$& $\bar{1}\bar{1}$& 0& 0& 0& 1\\
1012& 101& $\bar{1}\bar{1}$& $20$& $11$& 0& 0& 0& 1\\
1012& 101& $\bar{1}\bar{1}$& $20$& $\bar{1}\bar{1}$& 0& 0& 0& 1\\
1012& 101& $\bar{1}\bar{1}$& $22$& $1\bar{1}$& 0& 1& 1& 1\\
1012& 101& $\bar{1}\bar{1}$& $22$& $\bar{1}1$& 0& 1& 1& 1\\
1100& 110& $00$& $11$& $11$& 0& 1& 1& 0\\
1100& 110& $00$& $11$& $\bar{1}\bar{1}$& 0& 1& 1& 0\\
1100& 110& $00$& $1\bar{1}$& $1\bar{1}$& 0& 0& 0& 0\\
1100& 110& $00$& $1\bar{1}$& $\bar{1}1$& 0& 0& 0& 0\\
1100& 110& $00$& $\bar{1}1$& $1\bar{1}$& 0& 0& 0& 0\\
1100& 110& $00$& $\bar{1}1$& $\bar{1}1$& 0& 0& 0& 0\\
1100& 110& $00$& $\bar{1}\bar{1}$& $11$& 0& 1& 1& 0\\
1100& 110& $00$& $\bar{1}\bar{1}$& $\bar{1}\bar{1}$& 0& 1& 1& 0\\
1100& 110& $02$& $11$& $1\bar{1}$& 1& 1& 0& 0\\
1100& 110& $02$& $11$& $\bar{1}1$& 1& 1& 0& 0\\
1100& 110& $02$& $1\bar{1}$& $11$& 1& 0& 1& 0\\
1100& 110& $02$& $1\bar{1}$& $\bar{1}\bar{1}$& 1& 0& 1& 0\\
1100& 110& $02$& $\bar{1}1$& $11$& 1& 0& 1& 0\\
1100& 110& $02$& $\bar{1}1$& $\bar{1}\bar{1}$& 1& 0& 1& 0\\
1100& 110& $02$& $\bar{1}\bar{1}$& $1\bar{1}$& 1& 1& 0& 0\\
1100& 110& $02$& $\bar{1}\bar{1}$& $\bar{1}1$& 1& 1& 0& 0\\
1100& 110& $20$& $11$& $1\bar{1}$& 1& 1& 0& 0\\
1100& 110& $20$& $11$& $\bar{1}1$& 1& 1& 0& 0\\
1100& 110& $20$& $1\bar{1}$& $11$& 1& 0& 1& 0\\
1100& 110& $20$& $1\bar{1}$& $\bar{1}\bar{1}$& 1& 0& 1& 0\\
1100& 110& $20$& $\bar{1}1$& $11$& 1& 0& 1& 0\\
1100& 110& $20$& $\bar{1}1$& $\bar{1}\bar{1}$& 1& 0& 1& 0\\
1100& 110& $20$& $\bar{1}\bar{1}$& $1\bar{1}$& 1& 1& 0& 0\\
1100& 110& $20$& $\bar{1}\bar{1}$& $\bar{1}1$& 1& 1& 0& 0\\
1100& 110& $22$& $11$& $11$& 0& 1& 1& 0\\
1100& 110& $22$& $11$& $\bar{1}\bar{1}$& 0& 1& 1& 0\\
1100& 110& $22$& $1\bar{1}$& $1\bar{1}$& 0& 0& 0& 0\\
1100& 110& $22$& $1\bar{1}$& $\bar{1}1$& 0& 0& 0& 0\\
1100& 110& $22$& $\bar{1}1$& $1\bar{1}$& 0& 0& 0& 0\\
1100& 110& $22$& $\bar{1}1$& $\bar{1}1$& 0& 0& 0& 0\\
1100& 110& $22$& $\bar{1}\bar{1}$& $11$& 0& 1& 1& 0\\
1100& 110& $22$& $\bar{1}\bar{1}$& $\bar{1}\bar{1}$& 0& 1& 1& 0\\
1102& 110& $00$& $11$& $1\bar{1}$& 1& 0& 1& 1\\
1102& 110& $00$& $11$& $\bar{1}1$& 1& 0& 1& 1\\
1102& 110& $00$& $1\bar{1}$& $11$& 1& 1& 0& 1\\
1102& 110& $00$& $1\bar{1}$& $\bar{1}\bar{1}$& 1& 1& 0& 1\\
1102& 110& $00$& $\bar{1}1$& $11$& 1& 1& 0& 1\\
1102& 110& $00$& $\bar{1}1$& $\bar{1}\bar{1}$& 1& 1& 0& 1\\
1102& 110& $00$& $\bar{1}\bar{1}$& $1\bar{1}$& 1& 0& 1& 1\\
1102& 110& $00$& $\bar{1}\bar{1}$& $\bar{1}1$& 1& 0& 1& 1\\
1102& 110& $02$& $11$& $11$& 0& 0& 0& 1\\
1102& 110& $02$& $11$& $\bar{1}\bar{1}$& 0& 0& 0& 1\\
1102& 110& $02$& $1\bar{1}$& $1\bar{1}$& 0& 1& 1& 1\\
1102& 110& $02$& $1\bar{1}$& $\bar{1}1$& 0& 1& 1& 1\\
1102& 110& $02$& $\bar{1}1$& $1\bar{1}$& 0& 1& 1& 1\\
1102& 110& $02$& $\bar{1}1$& $\bar{1}1$& 0& 1& 1& 1\\
1102& 110& $02$& $\bar{1}\bar{1}$& $11$& 0& 0& 0& 1\\
1102& 110& $02$& $\bar{1}\bar{1}$& $\bar{1}\bar{1}$& 0& 0& 0& 1\\
1102& 110& $20$& $11$& $11$& 0& 0& 0& 1\\
1102& 110& $20$& $11$& $\bar{1}\bar{1}$& 0& 0& 0& 1\\
1102& 110& $20$& $1\bar{1}$& $1\bar{1}$& 0& 1& 1& 1\\
1102& 110& $20$& $1\bar{1}$& $\bar{1}1$& 0& 1& 1& 1\\
1102& 110& $20$& $\bar{1}1$& $1\bar{1}$& 0& 1& 1& 1\\
1102& 110& $20$& $\bar{1}1$& $\bar{1}1$& 0& 1& 1& 1\\
1102& 110& $20$& $\bar{1}\bar{1}$& $11$& 0& 0& 0& 1\\
1102& 110& $20$& $\bar{1}\bar{1}$& $\bar{1}\bar{1}$& 0& 0& 0& 1\\
1102& 110& $22$& $11$& $1\bar{1}$& 1& 0& 1& 1\\
1102& 110& $22$& $11$& $\bar{1}1$& 1& 0& 1& 1\\
1102& 110& $22$& $1\bar{1}$& $11$& 1& 1& 0& 1\\
1102& 110& $22$& $1\bar{1}$& $\bar{1}\bar{1}$& 1& 1& 0& 1\\
1102& 110& $22$& $\bar{1}1$& $11$& 1& 1& 0& 1\\
1102& 110& $22$& $\bar{1}1$& $\bar{1}\bar{1}$& 1& 1& 0& 1\\
1102& 110& $22$& $\bar{1}\bar{1}$& $1\bar{1}$& 1& 0& 1& 1\\
1102& 110& $22$& $\bar{1}\bar{1}$& $\bar{1}1$& 1& 0& 1& 1\\
1110& 111& $11$& $11$& $1\bar{1}$& 1& 1& 0& 0\\
1110& 111& $11$& $11$& $\bar{1}1$& 1& 1& 0& 0\\
1110& 111& $11$& $1\bar{1}$& $11$& 1& 0& 1& 0\\
1110& 111& $11$& $1\bar{1}$& $\bar{1}\bar{1}$& 1& 0& 1& 0\\
1110& 111& $11$& $\bar{1}1$& $11$& 1& 0& 1& 0\\
1110& 111& $11$& $\bar{1}1$& $\bar{1}\bar{1}$& 1& 0& 1& 0\\
1110& 111& $11$& $\bar{1}\bar{1}$& $1\bar{1}$& 1& 1& 0& 0\\
1110& 111& $11$& $\bar{1}\bar{1}$& $\bar{1}1$& 1& 1& 0& 0\\
1110& 111& $1\bar{1}$& $11$& $11$& 0& 1& 1& 0\\
1110& 111& $1\bar{1}$& $11$& $\bar{1}\bar{1}$& 0& 1& 1& 0\\
1110& 111& $1\bar{1}$& $1\bar{1}$& $1\bar{1}$& 0& 0& 0& 0\\
1110& 111& $1\bar{1}$& $1\bar{1}$& $\bar{1}1$& 0& 0& 0& 0\\
1110& 111& $1\bar{1}$& $\bar{1}1$& $1\bar{1}$& 0& 0& 0& 0\\
1110& 111& $1\bar{1}$& $\bar{1}1$& $\bar{1}1$& 0& 0& 0& 0\\
1110& 111& $1\bar{1}$& $\bar{1}\bar{1}$& $11$& 0& 1& 1& 0\\
1110& 111& $1\bar{1}$& $\bar{1}\bar{1}$& $\bar{1}\bar{1}$& 0& 1& 1& 0\\
1110& 111& $\bar{1}1$& $11$& $11$& 0& 1& 1& 0\\
1110& 111& $\bar{1}1$& $11$& $\bar{1}\bar{1}$& 0& 1& 1& 0\\
1110& 111& $\bar{1}1$& $1\bar{1}$& $1\bar{1}$& 0& 0& 0& 0\\
1110& 111& $\bar{1}1$& $1\bar{1}$& $\bar{1}1$& 0& 0& 0& 0\\
1110& 111& $\bar{1}1$& $\bar{1}1$& $1\bar{1}$& 0& 0& 0& 0\\
1110& 111& $\bar{1}1$& $\bar{1}1$& $\bar{1}1$& 0& 0& 0& 0\\
1110& 111& $\bar{1}1$& $\bar{1}\bar{1}$& $11$& 0& 1& 1& 0\\
1110& 111& $\bar{1}1$& $\bar{1}\bar{1}$& $\bar{1}\bar{1}$& 0& 1& 1& 0\\
1110& 111& $\bar{1}\bar{1}$& $11$& $1\bar{1}$& 1& 1& 0& 0\\
1110& 111& $\bar{1}\bar{1}$& $11$& $\bar{1}1$& 1& 1& 0& 0\\
1110& 111& $\bar{1}\bar{1}$& $1\bar{1}$& $11$& 1& 0& 1& 0\\
1110& 111& $\bar{1}\bar{1}$& $1\bar{1}$& $\bar{1}\bar{1}$& 1& 0& 1& 0\\
1110& 111& $\bar{1}\bar{1}$& $\bar{1}1$& $11$& 1& 0& 1& 0\\
1110& 111& $\bar{1}\bar{1}$& $\bar{1}1$& $\bar{1}\bar{1}$& 1& 0& 1& 0\\
1110& 111& $\bar{1}\bar{1}$& $\bar{1}\bar{1}$& $1\bar{1}$& 1& 1& 0& 0\\
1110& 111& $\bar{1}\bar{1}$& $\bar{1}\bar{1}$& $\bar{1}1$& 1& 1& 0& 0\\
1112& 111& $11$& $11$& $11$& 0& 0& 0& 1\\
1112& 111& $11$& $11$& $\bar{1}\bar{1}$& 0& 0& 0& 1\\
1112& 111& $11$& $1\bar{1}$& $1\bar{1}$& 0& 1& 1& 1\\
1112& 111& $11$& $1\bar{1}$& $\bar{1}1$& 0& 1& 1& 1\\
1112& 111& $11$& $\bar{1}1$& $1\bar{1}$& 0& 1& 1& 1\\
1112& 111& $11$& $\bar{1}1$& $\bar{1}1$& 0& 1& 1& 1\\
1112& 111& $11$& $\bar{1}\bar{1}$& $11$& 0& 0& 0& 1\\
1112& 111& $11$& $\bar{1}\bar{1}$& $\bar{1}\bar{1}$& 0& 0& 0& 1\\
1112& 111& $1\bar{1}$& $11$& $1\bar{1}$& 1& 0& 1& 1\\
1112& 111& $1\bar{1}$& $11$& $\bar{1}1$& 1& 0& 1& 1\\
1112& 111& $1\bar{1}$& $1\bar{1}$& $11$& 1& 1& 0& 1\\
1112& 111& $1\bar{1}$& $1\bar{1}$& $\bar{1}\bar{1}$& 1& 1& 0& 1\\
1112& 111& $1\bar{1}$& $\bar{1}1$& $11$& 1& 1& 0& 1\\
1112& 111& $1\bar{1}$& $\bar{1}1$& $\bar{1}\bar{1}$& 1& 1& 0& 1\\
1112& 111& $1\bar{1}$& $\bar{1}\bar{1}$& $1\bar{1}$& 1& 0& 1& 1\\
1112& 111& $1\bar{1}$& $\bar{1}\bar{1}$& $\bar{1}1$& 1& 0& 1& 1\\
1112& 111& $\bar{1}1$& $11$& $1\bar{1}$& 1& 0& 1& 1\\
1112& 111& $\bar{1}1$& $11$& $\bar{1}1$& 1& 0& 1& 1\\
1112& 111& $\bar{1}1$& $1\bar{1}$& $11$& 1& 1& 0& 1\\
1112& 111& $\bar{1}1$& $1\bar{1}$& $\bar{1}\bar{1}$& 1& 1& 0& 1\\
1112& 111& $\bar{1}1$& $\bar{1}1$& $11$& 1& 1& 0& 1\\
1112& 111& $\bar{1}1$& $\bar{1}1$& $\bar{1}\bar{1}$& 1& 1& 0& 1\\
1112& 111& $\bar{1}1$& $\bar{1}\bar{1}$& $1\bar{1}$& 1& 0& 1& 1\\
1112& 111& $\bar{1}1$& $\bar{1}\bar{1}$& $\bar{1}1$& 1& 0& 1& 1\\
1112& 111& $\bar{1}\bar{1}$& $11$& $11$& 0& 0& 0& 1\\
1112& 111& $\bar{1}\bar{1}$& $11$& $\bar{1}\bar{1}$& 0& 0& 0& 1\\
1112& 111& $\bar{1}\bar{1}$& $1\bar{1}$& $1\bar{1}$& 0& 1& 1& 1\\
1112& 111& $\bar{1}\bar{1}$& $1\bar{1}$& $\bar{1}1$& 0& 1& 1& 1\\
1112& 111& $\bar{1}\bar{1}$& $\bar{1}1$& $1\bar{1}$& 0& 1& 1& 1\\
1112& 111& $\bar{1}\bar{1}$& $\bar{1}1$& $\bar{1}1$& 0& 1& 1& 1\\
1112& 111& $\bar{1}\bar{1}$& $\bar{1}\bar{1}$& $11$& 0& 0& 0& 1\\
1112& 111& $\bar{1}\bar{1}$& $\bar{1}\bar{1}$& $\bar{1}\bar{1}$& 0& 0& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#48 : $Pnnn$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0002& 000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#49 : $Pccm$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $g_{00\frac{1}{2}}^{010}$& $g_{00\frac{1}{2}}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $00$& 0& 0& 0& 0& 0& 0\\
0000& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $20$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $20$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0002& 000& $00$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0100& 010& $00$& 0& 0& 0& 0& 0& 0\\
0100& 010& $00$& 1& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
0100& 010& $20$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0\\
0100& 010& $20$& 1& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0102& 010& $00$& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
0102& 010& $00$& 1& 0& 1& 0& 1& 1\\
0102& 010& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
0102& 010& $20$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 1\\
1000& 100& $00$& 0& 0& 0& 0& 0& 0\\
1000& 100& $00$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
1000& 100& $20$& 0& 1& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1000& 100& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0\\
1002& 100& $00$& 0& 1& 1& 1& 0& 1\\
1002& 100& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
1002& 100& $20$& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
1002& 100& $20$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 0& 1\\
1100& 110& $00$& 0& 0& 0& 0& 0& 0\\
1100& 110& $00$& 1& 1& 0& 1& 1& 0\\
1100& 110& $20$& 0& 1& 1& 0& 1& 0\\
1100& 110& $20$& 1& 0& 1& 1& 0& 0\\
1102& 110& $00$& 0& 1& 1& 1& 0& 1\\
1102& 110& $00$& 1& 0& 1& 0& 1& 1\\
1102& 110& $20$& 0& 0& 0& 1& 1& 1\\
1102& 110& $20$& 1& 1& 0& 0& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#50 : $Pban$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}00}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0002& 000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0010& 001& 0& 0& 0& 0& 0& 0& 0\\
0010& 001& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0\\
0010& 001& 1& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
0010& 001& 1& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
0012& 001& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
0012& 001& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
0012& 001& 1& 0& 0& 0& 1& 1& 1\\
0012& 001& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#51 : $Pmma$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{010}$& $m_{(2)}^{100}$& $g_{\frac{1}{2}00}^{001}$& $2^{001}$& $2^{010}$& $i$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $00$& $00$& 0& 0& 0& 0& 0\\
0000& 000& $00$& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $02$& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0000& 000& $02$& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $20$& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0000& 000& $20$& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $22$& $00$& 0& 0& 0& 0& 0\\
0000& 000& $22$& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $00$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $00$& $20$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $02$& $00$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $02$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $20$& $00$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $22$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $22$& $20$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0010& 001& $00$& $00$& 0& 0& 0& 0& 0\\
0010& 001& $00$& $20$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
0010& 001& $02$& $00$& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
0010& 001& $02$& $20$& 0& 0& 1& 0& 1\\
0010& 001& $20$& $00$& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
0010& 001& $20$& $20$& 0& 0& 1& 0& 1\\
0010& 001& $22$& $00$& 0& 0& 0& 0& 0\\
0010& 001& $22$& $20$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
0012& 001& $00$& $00$& 1& 0& 1& 1& 1\\
0012& 001& $00$& $20$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
0012& 001& $02$& $00$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
0012& 001& $02$& $20$& 1& 0& 0& 1& 0\\
0012& 001& $20$& $00$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
0012& 001& $20$& $20$& 1& 0& 0& 1& 0\\
0012& 001& $22$& $00$& 1& 0& 1& 1& 1\\
0012& 001& $22$& $20$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
0100& 010& $11$& $00$& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0100& 010& $11$& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
0100& 010& $1\bar{1}$& $00$& 0& 0& 0& 0& 0\\
0100& 010& $1\bar{1}$& $20$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
0100& 010& $\bar{1}1$& $00$& 0& 0& 0& 0& 0\\
0100& 010& $\bar{1}1$& $20$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
0100& 010& $\bar{1}\bar{1}$& $00$& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0100& 010& $\bar{1}\bar{1}$& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
0102& 010& $11$& $00$& 0& 1& 0& 1& 1\\
0102& 010& $11$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 0\\
0102& 010& $1\bar{1}$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
0102& 010& $1\bar{1}$& $20$& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
0102& 010& $\bar{1}1$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
0102& 010& $\bar{1}1$& $20$& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
0102& 010& $\bar{1}\bar{1}$& $00$& 0& 1& 0& 1& 1\\
0102& 010& $\bar{1}\bar{1}$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 0\\
0110& 011& $11$& $00$& 1& 1& 1& 0& 0\\
0110& 011& $11$& $20$& 0& 0& 1& 0& 1\\
0110& 011& $1\bar{1}$& $00$& 0& 0& 0& 0& 0\\
0110& 011& $1\bar{1}$& $20$& 1& 1& 0& 0& 1\\
0110& 011& $\bar{1}1$& $00$& 0& 0& 0& 0& 0\\
0110& 011& $\bar{1}1$& $20$& 1& 1& 0& 0& 1\\
0110& 011& $\bar{1}\bar{1}$& $00$& 1& 1& 1& 0& 0\\
0110& 011& $\bar{1}\bar{1}$& $20$& 0& 0& 1& 0& 1\\
0112& 011& $11$& $00$& 0& 1& 0& 1& 1\\
0112& 011& $11$& $20$& 1& 0& 0& 1& 0\\
0112& 011& $1\bar{1}$& $00$& 1& 0& 1& 1& 1\\
0112& 011& $1\bar{1}$& $20$& 0& 1& 1& 1& 0\\
0112& 011& $\bar{1}1$& $00$& 1& 0& 1& 1& 1\\
0112& 011& $\bar{1}1$& $20$& 0& 1& 1& 1& 0\\
0112& 011& $\bar{1}\bar{1}$& $00$& 0& 1& 0& 1& 1\\
0112& 011& $\bar{1}\bar{1}$& $20$& 1& 0& 0& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#52 : $Pnna$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}00}^{001}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{100}$& $i$& $2_{1}^{010}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#53 : $Pmna$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{100}$& $g_{\frac{1}{2}00}^{001}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $00$& 0& 0& 0& 0& 0& 0\\
0000& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $20$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0000& 000& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $00$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0100& 010& $00$& 0& 0& 0& 0& 0& 0\\
0100& 010& $00$& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
0100& 010& $20$& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
0100& 010& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 0& 1\\
0102& 010& $00$& 0& 1& 0& 1& 1& 1\\
0102& 010& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
0102& 010& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
0102& 010& $20$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#54 : $Pcca$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}00}^{001}$& $g_{00\frac{1}{2}}^{010}$& $g_{00\frac{1}{2}}^{100}$& $2^{001}$& $2^{010}$& $i$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0002& 000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0100& 010& 0& 0& 0& 0& 0& 0& 0\\
0100& 010& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
0100& 010& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
0100& 010& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0102& 010& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
0102& 010& 0& 1& 0& 1& 0& 1& 1\\
0102& 010& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
0102& 010& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#55 : $Pbam$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $g_{\frac{1}{2}00}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $i$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $00$& 0& 0& 0& 0& 0& 0\\
0000& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $02$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $02$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $20$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $20$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $22$& 0& 0& 0& 0& 0& 0\\
0000& 000& $22$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $00$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $02$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $02$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0002& 000& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0002& 000& $22$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $22$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0010& 001& $11$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
0010& 001& $11$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
0010& 001& $1\bar{1}$& 0& 0& 0& 0& 0& 0\\
0010& 001& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1\\
0010& 001& $\bar{1}1$& 0& 0& 0& 0& 0& 0\\
0010& 001& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1\\
0010& 001& $\bar{1}\bar{1}$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
0010& 001& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
0012& 001& $11$& 0& 0& 0& 1& 1& 1\\
0012& 001& $11$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0\\
0012& 001& $1\bar{1}$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
0012& 001& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
0012& 001& $\bar{1}1$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
0012& 001& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
0012& 001& $\bar{1}\bar{1}$& 0& 0& 0& 1& 1& 1\\
0012& 001& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#56 : $Pccn$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{00\frac{1}{2}}^{010}$& $g_{00\frac{1}{2}}^{100}$& $2^{001}$& $i$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#57 : $Pbcm$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $g_{00\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{100}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $00$& 0& 0& 0& 0& 0& 0\\
0000& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $20$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $00$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
1000& 100& $00$& 0& 0& 0& 0& 0& 0\\
1000& 100& $00$& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
1000& 100& $20$& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
1000& 100& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 1& 1\\
1002& 100& $00$& 0& 1& 0& 1& 1& 1\\
1002& 100& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
1002& 100& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
1002& 100& $20$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#58 : $Pnnm$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $i$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $00$& 0& 0& 0& 0& 0& 0\\
0000& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $20$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $20$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $00$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#59 : $Pmmn$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{010}$& $m_{(2)}^{100}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $2^{001}$& $i$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $00$& $00$& 0& 0& 0& 0& 0\\
0000& 000& $00$& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $20$& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $20$& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $00$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $00$& $20$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $20$& $00$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0010& 001& $00$& $00$& 0& 0& 0& 0& 0\\
0010& 001& $00$& $20$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
0010& 001& $20$& $00$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
0010& 001& $20$& $20$& 0& 0& 0& 1& 1\\
0012& 001& $00$& $00$& 1& 0& 1& 1& 1\\
0012& 001& $00$& $20$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
0012& 001& $20$& $00$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
0012& 001& $20$& $20$& 1& 0& 1& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#60 : $Pbcn$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{00\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{010}$& $i$& $2_{1}^{001}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#61 : $Pbca$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}00}^{001}$& $g_{00\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#62 : $Pnma$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{010}$& $g_{\frac{1}{2}00}^{001}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $00$& 0& 0& 0& 0& 0& 0\\
0000& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $20$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $00$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#63 : $Cmcm$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $m_{(2)}^{100}$& $g_{00\frac{1}{2}}^{010}$& $g_{\frac{\bar{1}}{2}0\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $00$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $00$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $20$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $20$& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $00$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $00$& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $20$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
1100& 110& $00$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
1100& 110& $00$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
1100& 110& $20$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}\\
1100& 110& $20$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
1102& 110& $00$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
1102& 110& $00$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& \textcolor{blue}{$\mathds{1}$}\\
1102& 110& $20$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 0\\
1102& 110& $20$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#64 : $Cmce$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{100}$& $g_{0\frac{1}{2}0}^{001}$& $g_{00\frac{1}{2}}^{010}$& $g_{\frac{\bar{1}}{2}0\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $2$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
1100& 110& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
1100& 110& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
1100& 110& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1100& 110& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0\\
1102& 110& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
1102& 110& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1102& 110& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
1102& 110& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#65 : $Cmmm$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $m_{(2)}^{010}$& $m_{(2)}^{100}$& $g_{\frac{\bar{1}}{2}00}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $00$& $0$& $0$& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $00$& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $02$& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $02$& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $20$& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $20$& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $22$& $0$& $0$& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $22$& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $00$& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $00$& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $02$& $0$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $02$& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0002& 000& $20$& $0$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0002& 000& $22$& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $22$& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0010& 001& $11$& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0& 1\\
0010& 001& $11$& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1& 0\\
0010& 001& $1\bar{1}$& $0$& $0$& 0& 0& 0& 0& 0& 0& 0& 0\\
0010& 001& $1\bar{1}$& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 1\\
0010& 001& $\bar{1}1$& $0$& $0$& 0& 0& 0& 0& 0& 0& 0& 0\\
0010& 001& $\bar{1}1$& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 1\\
0010& 001& $\bar{1}\bar{1}$& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0& 1\\
0010& 001& $\bar{1}\bar{1}$& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1& 0\\
0012& 001& $11$& $0$& $0$& 0& 0& 0& 1& 1& 1& 1& 1\\
0012& 001& $11$& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 1& 0& 0\\
0012& 001& $1\bar{1}$& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 1& 0\\
0012& 001& $1\bar{1}$& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1\\
0012& 001& $\bar{1}1$& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 1& 0\\
0012& 001& $\bar{1}1$& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1\\
0012& 001& $\bar{1}\bar{1}$& $0$& $0$& 0& 0& 0& 1& 1& 1& 1& 1\\
0012& 001& $\bar{1}\bar{1}$& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 1& 0& 0\\
1100& 110& $00$& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
1100& 110& $00$& $2$& $2$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
1100& 110& $02$& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1100& 110& $02$& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
1100& 110& $20$& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1100& 110& $20$& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
1100& 110& $22$& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
1100& 110& $22$& $2$& $2$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
1102& 110& $00$& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}\\
1102& 110& $00$& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
1102& 110& $02$& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
1102& 110& $02$& $2$& $2$& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
1102& 110& $20$& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
1102& 110& $20$& $2$& $2$& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
1102& 110& $22$& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}\\
1102& 110& $22$& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
1110& 111& $11$& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 1& 0\\
1110& 111& $11$& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0& 0& 1\\
1110& 111& $1\bar{1}$& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1\\
1110& 111& $1\bar{1}$& $2$& $2$& 0& 0& 0& 1& 1& 0& 0& 0\\
1110& 111& $\bar{1}1$& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1\\
1110& 111& $\bar{1}1$& $2$& $2$& 0& 0& 0& 1& 1& 0& 0& 0\\
1110& 111& $\bar{1}\bar{1}$& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 1& 0\\
1110& 111& $\bar{1}\bar{1}$& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0& 0& 1\\
1112& 111& $11$& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 1& 0& 0\\
1112& 111& $11$& $2$& $2$& 0& 0& 0& 0& 0& 1& 1& 1\\
1112& 111& $1\bar{1}$& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 0& 1\\
1112& 111& $1\bar{1}$& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 1& 1& 0\\
1112& 111& $\bar{1}1$& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 0& 1\\
1112& 111& $\bar{1}1$& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 1& 1& 0\\
1112& 111& $\bar{1}\bar{1}$& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 1& 0& 0\\
1112& 111& $\bar{1}\bar{1}$& $2$& $2$& 0& 0& 0& 0& 0& 1& 1& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#66 : $Cccm$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $g_{00\frac{1}{2}}^{010}$& $g_{\frac{\bar{1}}{2}0\frac{1}{2}}^{010}$& $g_{00\frac{1}{2}}^{100}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $00$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $00$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
1100& 110& $00$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
1100& 110& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
1100& 110& $20$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1100& 110& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
1102& 110& $00$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}\\
1102& 110& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
1102& 110& $20$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
1102& 110& $20$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#67 : $Cmme$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{010}$& $m_{(2)}^{100}$& $g_{0\frac{1}{2}0}^{001}$& $g_{\frac{\bar{1}}{2}00}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $0$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $2$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $0$& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0010& 001& $0$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0010& 001& $0$& $2$& 1& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0& 1\\
0010& 001& $2$& $0$& 1& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1& 0\\
0010& 001& $2$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 1\\
0012& 001& $0$& $0$& 1& 0& 0& 0& 1& 1& 1& 1& 1\\
0012& 001& $0$& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 1& 0\\
0012& 001& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1\\
0012& 001& $2$& $2$& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 1& 0& 0\\
1100& 110& $0$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
1100& 110& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
1100& 110& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
1100& 110& $2$& $2$& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1102& 110& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
1102& 110& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
1102& 110& $2$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
1102& 110& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}\\
1110& 111& $0$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0& 0& 1\\
1110& 111& $0$& $2$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 1& 0& 0& 0\\
1110& 111& $2$& $0$& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 0& 1& 1\\
1110& 111& $2$& $2$& 0& 0& 0& 0& 0& 1& 0& 1& 0\\
1112& 111& $0$& $0$& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1& 1& 0\\
1112& 111& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0& 1& 1& 1\\
1112& 111& $2$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 1& 1& 0& 0\\
1112& 111& $2$& $2$& 1& 0& 0& 0& 1& 0& 1& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#68 : $Ccce$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{0\frac{1}{2}0}^{001}$& $g_{00\frac{1}{2}}^{010}$& $g_{\frac{\bar{1}}{2}0\frac{1}{2}}^{010}$& $g_{00\frac{1}{2}}^{100}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
1100& 110& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
1100& 110& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
1100& 110& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1100& 110& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
1102& 110& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}\\
1102& 110& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
1102& 110& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
1102& 110& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#69 : $Fmmm$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $m_{(2)}^{010}$& $m_{(2)}^{100}$& $g_{\frac{1}{2}00}^{001}$& $g_{\frac{1}{2}00}^{010}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $0$& $0$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $0$& $2$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $2$& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $2$& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $0$& $0$& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $0$& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $2$& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $2$& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
0110& 011& $0$& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0110& 011& $0$& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 0\\
0110& 011& $2$& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0\\
0110& 011& $2$& $2$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}\\
0112& 011& $0$& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 1& 1& \textcolor{blue}{$\mathds{1}$}\\
0112& 011& $0$& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
0112& 011& $2$& $0$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0\\
0112& 011& $2$& $2$& $2$& 0& 0& 0& 0& 0& 0& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
1010& 101& $0$& $0$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
1010& 101& $0$& $2$& $2$& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0& 1\\
1010& 101& $2$& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
1010& 101& $2$& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0\\
1012& 101& $0$& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0& 0\\
1012& 101& $0$& $2$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
1012& 101& $2$& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 1& 0& 1\\
1012& 101& $2$& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
1100& 110& $0$& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
1100& 110& $0$& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
1100& 110& $2$& $0$& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0& 1& 0\\
1100& 110& $2$& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 0& 0& 1\\
1102& 110& $0$& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0& 0& 1\\
1102& 110& $0$& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 0\\
1102& 110& $2$& $0$& $0$& 0& 0& 0& 0& 1& 1& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
1102& 110& $2$& $2$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#70 : $Fddd$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{4}\frac{1}{4}0}^{001}$& $g_{\frac{1}{4}\frac{\bar{1}}{4}0}^{001}$& $g_{\frac{1}{4}0\frac{\bar{1}}{4}}^{010}$& $g_{\frac{1}{4}0\frac{1}{4}}^{010}$& $g_{0\frac{1}{4}\frac{1}{4}}^{100}$& $g_{0\frac{1}{4}\frac{\bar{1}}{4}}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#71 : $Immm$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $m_{(2)}^{010}$& $m_{(2)}^{100}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $0$& $0$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $0$& $2$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $2$& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $2$& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $0$& $0$& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $0$& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $2$& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $2$& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
1110& 111& $0$& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
1110& 111& $0$& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
1110& 111& $2$& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1110& 111& $2$& $2$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
1112& 111& $0$& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
1112& 111& $0$& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1112& 111& $2$& $0$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
1112& 111& $2$& $2$& $2$& 0& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#72 : $Ibam$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{00\frac{1}{2}}^{010}$& $g_{\frac{1}{2}00}^{010}$& $g_{00\frac{1}{2}}^{100}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
1110& 111& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
1110& 111& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
1110& 111& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1110& 111& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
1112& 111& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
1112& 111& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1112& 111& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
1112& 111& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#73 : $Ibca$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{0\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}00}^{001}$& $g_{00\frac{1}{2}}^{010}$& $g_{\frac{1}{2}00}^{010}$& $g_{00\frac{1}{2}}^{100}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
1110& 111& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
1110& 111& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
1110& 111& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
1110& 111& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
1112& 111& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
1112& 111& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 0\\
1112& 111& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
1112& 111& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#74 : $Imma$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{010}$& $m_{(2)}^{100}$& $g_{0\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}00}^{001}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{010}$& $2^{100}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $0$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0000& 000& $2$& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $0$& $2$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $2$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
1110& 111& $0$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
1110& 111& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
1110& 111& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
1110& 111& $2$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
1112& 111& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
1112& 111& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
1112& 111& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 0\\
1112& 111& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#83 : $P4/m$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,4,8}$& weak & $m_{(4)}^{001}$& $2^{001}$& $4^{001}$& $i$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 000& $00$& 0& 0& 0& 0\\
000& 000& $04$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& 000& $40$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
000& 000& $44$& 0& 0& 0& 0\\
002& 000& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
002& 000& $24$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
002& 000& $\bar{2}0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
002& 000& $\bar{2}4$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
004& 000& $00$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
004& 000& $04$& 0& 0& 0& 0\\
004& 000& $40$& 0& 0& 0& 0\\
004& 000& $44$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
006& 000& $20$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
006& 000& $24$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
006& 000& $\bar{2}0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
006& 000& $\bar{2}4$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
010& 001& $31$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
010& 001& $3\bar{3}$& 0& 0& 0& 0\\
010& 001& $\bar{1}1$& 0& 0& 0& 0\\
010& 001& $\bar{1}\bar{3}$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
012& 001& $11$& 0& 0& 1& 1\\
012& 001& $1\bar{3}$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
012& 001& $\bar{3}1$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
012& 001& $\bar{3}\bar{3}$& 0& 0& 1& 1\\
014& 001& $31$& 0& 0& 0& 0\\
014& 001& $3\bar{3}$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
014& 001& $\bar{1}1$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
014& 001& $\bar{1}\bar{3}$& 0& 0& 0& 0\\
016& 001& $11$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
016& 001& $1\bar{3}$& 0& 0& 1& 1\\
016& 001& $\bar{3}1$& 0& 0& 1& 1\\
016& 001& $\bar{3}\bar{3}$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
020& 000& $22$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
020& 000& $2\bar{2}$& 0& 0& 0& 0\\
020& 000& $\bar{2}2$& 0& 0& 0& 0\\
020& 000& $\bar{2}\bar{2}$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
022& 000& $02$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
022& 000& $0\bar{2}$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
022& 000& $42$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
022& 000& $4\bar{2}$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
024& 000& $22$& 0& 0& 0& 0\\
024& 000& $2\bar{2}$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
024& 000& $\bar{2}2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
024& 000& $\bar{2}\bar{2}$& 0& 0& 0& 0\\
026& 000& $02$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
026& 000& $0\bar{2}$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
026& 000& $42$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
026& 000& $4\bar{2}$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
030& 001& $13$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
030& 001& $1\bar{1}$& 0& 0& 0& 0\\
030& 001& $\bar{3}3$& 0& 0& 0& 0\\
030& 001& $\bar{3}\bar{1}$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
032& 001& $33$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
032& 001& $3\bar{1}$& 0& 0& 1& 1\\
032& 001& $\bar{1}3$& 0& 0& 1& 1\\
032& 001& $\bar{1}\bar{1}$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
034& 001& $13$& 0& 0& 0& 0\\
034& 001& $1\bar{1}$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
034& 001& $\bar{3}3$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
034& 001& $\bar{3}\bar{1}$& 0& 0& 0& 0\\
036& 001& $33$& 0& 0& 1& 1\\
036& 001& $3\bar{1}$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
036& 001& $\bar{1}3$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
036& 001& $\bar{1}\bar{1}$& 0& 0& 1& 1\\
100& 110& $00$& 0& 0& 0& 0\\
100& 110& $04$& 0& 1& 0& 1\\
100& 110& $40$& 0& 1& 0& 1\\
100& 110& $44$& 0& 0& 0& 0\\
102& 110& $20$& 0& 0& 1& 1\\
102& 110& $24$& 0& 1& 1& 0\\
102& 110& $\bar{2}0$& 0& 1& 1& 0\\
102& 110& $\bar{2}4$& 0& 0& 1& 1\\
104& 110& $00$& 0& 1& 0& 1\\
104& 110& $04$& 0& 0& 0& 0\\
104& 110& $40$& 0& 0& 0& 0\\
104& 110& $44$& 0& 1& 0& 1\\
106& 110& $20$& 0& 1& 1& 0\\
106& 110& $24$& 0& 0& 1& 1\\
106& 110& $\bar{2}0$& 0& 0& 1& 1\\
106& 110& $\bar{2}4$& 0& 1& 1& 0\\
110& 111& $31$& 0& 1& 0& 1\\
110& 111& $3\bar{3}$& 0& 0& 0& 0\\
110& 111& $\bar{1}1$& 0& 0& 0& 0\\
110& 111& $\bar{1}\bar{3}$& 0& 1& 0& 1\\
112& 111& $11$& 0& 0& 1& 1\\
112& 111& $1\bar{3}$& 0& 1& 1& 0\\
112& 111& $\bar{3}1$& 0& 1& 1& 0\\
112& 111& $\bar{3}\bar{3}$& 0& 0& 1& 1\\
114& 111& $31$& 0& 0& 0& 0\\
114& 111& $3\bar{3}$& 0& 1& 0& 1\\
114& 111& $\bar{1}1$& 0& 1& 0& 1\\
114& 111& $\bar{1}\bar{3}$& 0& 0& 0& 0\\
116& 111& $11$& 0& 1& 1& 0\\
116& 111& $1\bar{3}$& 0& 0& 1& 1\\
116& 111& $\bar{3}1$& 0& 0& 1& 1\\
116& 111& $\bar{3}\bar{3}$& 0& 1& 1& 0\\
120& 110& $22$& 0& 1& 0& 1\\
120& 110& $2\bar{2}$& 0& 0& 0& 0\\
120& 110& $\bar{2}2$& 0& 0& 0& 0\\
120& 110& $\bar{2}\bar{2}$& 0& 1& 0& 1\\
122& 110& $02$& 0& 0& 1& 1\\
122& 110& $0\bar{2}$& 0& 1& 1& 0\\
122& 110& $42$& 0& 1& 1& 0\\
122& 110& $4\bar{2}$& 0& 0& 1& 1\\
124& 110& $22$& 0& 0& 0& 0\\
124& 110& $2\bar{2}$& 0& 1& 0& 1\\
124& 110& $\bar{2}2$& 0& 1& 0& 1\\
124& 110& $\bar{2}\bar{2}$& 0& 0& 0& 0\\
126& 110& $02$& 0& 1& 1& 0\\
126& 110& $0\bar{2}$& 0& 0& 1& 1\\
126& 110& $42$& 0& 0& 1& 1\\
126& 110& $4\bar{2}$& 0& 1& 1& 0\\
130& 111& $13$& 0& 1& 0& 1\\
130& 111& $1\bar{1}$& 0& 0& 0& 0\\
130& 111& $\bar{3}3$& 0& 0& 0& 0\\
130& 111& $\bar{3}\bar{1}$& 0& 1& 0& 1\\
132& 111& $33$& 0& 1& 1& 0\\
132& 111& $3\bar{1}$& 0& 0& 1& 1\\
132& 111& $\bar{1}3$& 0& 0& 1& 1\\
132& 111& $\bar{1}\bar{1}$& 0& 1& 1& 0\\
134& 111& $13$& 0& 0& 0& 0\\
134& 111& $1\bar{1}$& 0& 1& 0& 1\\
134& 111& $\bar{3}3$& 0& 1& 0& 1\\
134& 111& $\bar{3}\bar{1}$& 0& 0& 0& 0\\
136& 111& $33$& 0& 0& 1& 1\\
136& 111& $3\bar{1}$& 0& 1& 1& 0\\
136& 111& $\bar{1}3$& 0& 1& 1& 0\\
136& 111& $\bar{1}\bar{1}$& 0& 0& 1& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#84 : $P4_2/m$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(4)}^{001}$& $2^{001}$& $i$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $00$& 0& 0& 0& 0\\
0000& 000& $00$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $40$& 0& 0& 0& 0\\
0000& 000& $40$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $\bar{2}0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $\bar{2}0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
1100& 110& $00$& 0& 0& 0& 0\\
1100& 110& $00$& 0& 0& 1& 1\\
1100& 110& $40$& 0& 0& 0& 0\\
1100& 110& $40$& 0& 0& 1& 1\\
1102& 110& $20$& 0& 1& 0& 1\\
1102& 110& $20$& 0& 1& 1& 0\\
1102& 110& $\bar{2}0$& 0& 1& 0& 1\\
1102& 110& $\bar{2}0$& 0& 1& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#85 : $P4/n$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $2^{001}$& $4^{001}$& $i$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0\\
0000& 000& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0010& 001& 0& 0& 0& 0& 0\\
0010& 001& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
0012& 001& 1& 0& 0& 1& 1\\
0012& 001& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#86 : $P4_2/n$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $2^{001}$& $i$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0\\
0000& 000& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#87 : $I4/m$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,8}$& weak & $m_{(4)}^{001}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $2^{001}$& $4^{001}$& $i$& $2_{1}^{001}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
00& 000& $0$& 0& 0& 0& 0& 0& 0& 0\\
00& 000& $4$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
02& 000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
02& 000& $\bar{2}$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
04& 000& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
04& 000& $4$& 0& 0& 0& 0& 0& 0& 0\\
06& 000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
06& 000& $\bar{2}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
10& 111& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
10& 111& $4$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
12& 111& $2$& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1\\
12& 111& $\bar{2}$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
14& 111& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
14& 111& $4$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
16& 111& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
16& 111& $\bar{2}$& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#88 : $I4_1/a$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{0\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}00}^{001}$& $2^{001}$& $i$& $2_{1}^{001}$& $4_{1}^{001}$& $4_{3}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#123 : $P4/mmm$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,4,8}$& weak & $m_{(4)}^{001}$& $m_{(2)}^{1\bar{1}0}$& $m_{(2)}^{100}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $2^{001}$& $2^{100}$& $2^{110}$& $4^{001}$& $i$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
000& 000& $00$& $0$& $00$& 0& 0& 0& 0& 0& 0& 0& 0\\
000& 000& $00$& $0$& $22$& 0& 0& 0& 0& 0& 0& 0& 0\\
000& 000& $00$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
000& 000& $00$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
000& 000& $04$& $0$& $02$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& 000& $04$& $0$& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& 000& $04$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& 000& $04$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& 000& $40$& $0$& $02$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& 000& $40$& $0$& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
000& 000& $40$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& 000& $40$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
000& 000& $44$& $0$& $00$& 0& 0& 0& 0& 0& 0& 0& 0\\
000& 000& $44$& $0$& $22$& 0& 0& 0& 0& 0& 0& 0& 0\\
000& 000& $44$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
000& 000& $44$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
002& 000& $20$& $0$& $00$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
002& 000& $20$& $0$& $22$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
002& 000& $20$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
002& 000& $20$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
002& 000& $24$& $0$& $02$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
002& 000& $24$& $0$& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
002& 000& $24$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
002& 000& $24$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
002& 000& $\bar{2}0$& $0$& $02$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
002& 000& $\bar{2}0$& $0$& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
002& 000& $\bar{2}0$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
002& 000& $\bar{2}0$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
002& 000& $\bar{2}4$& $0$& $00$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
002& 000& $\bar{2}4$& $0$& $22$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
002& 000& $\bar{2}4$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
002& 000& $\bar{2}4$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
004& 000& $00$& $0$& $02$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
004& 000& $00$& $0$& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
004& 000& $00$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
004& 000& $00$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
004& 000& $04$& $0$& $00$& 0& 0& 0& 0& 0& 0& 0& 0\\
004& 000& $04$& $0$& $22$& 0& 0& 0& 0& 0& 0& 0& 0\\
004& 000& $04$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
004& 000& $04$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
004& 000& $40$& $0$& $00$& 0& 0& 0& 0& 0& 0& 0& 0\\
004& 000& $40$& $0$& $22$& 0& 0& 0& 0& 0& 0& 0& 0\\
004& 000& $40$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
004& 000& $40$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
004& 000& $44$& $0$& $02$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
004& 000& $44$& $0$& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
004& 000& $44$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
004& 000& $44$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
006& 000& $20$& $0$& $02$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
006& 000& $20$& $0$& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
006& 000& $20$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
006& 000& $20$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
006& 000& $24$& $0$& $00$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
006& 000& $24$& $0$& $22$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
006& 000& $24$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
006& 000& $24$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
006& 000& $\bar{2}0$& $0$& $00$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
006& 000& $\bar{2}0$& $0$& $22$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
006& 000& $\bar{2}0$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
006& 000& $\bar{2}0$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
006& 000& $\bar{2}4$& $0$& $02$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
006& 000& $\bar{2}4$& $0$& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
006& 000& $\bar{2}4$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
006& 000& $\bar{2}4$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
010& 001& $31$& $0$& $02$& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
010& 001& $31$& $0$& $20$& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
010& 001& $31$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
010& 001& $31$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
010& 001& $3\bar{3}$& $0$& $00$& 0& 0& 0& 0& 0& 0& 1& 0\\
010& 001& $3\bar{3}$& $0$& $22$& 0& 0& 0& 0& 0& 0& 1& 0\\
010& 001& $3\bar{3}$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
010& 001& $3\bar{3}$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
010& 001& $\bar{1}1$& $0$& $00$& 0& 0& 0& 0& 0& 0& 1& 0\\
010& 001& $\bar{1}1$& $0$& $22$& 0& 0& 0& 0& 0& 0& 1& 0\\
010& 001& $\bar{1}1$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
010& 001& $\bar{1}1$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
010& 001& $\bar{1}\bar{3}$& $0$& $02$& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
010& 001& $\bar{1}\bar{3}$& $0$& $20$& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
010& 001& $\bar{1}\bar{3}$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
010& 001& $\bar{1}\bar{3}$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
012& 001& $11$& $0$& $00$& 0& 0& 1& 1& 0& 1& 0& 1\\
012& 001& $11$& $0$& $22$& 0& 0& 1& 1& 0& 1& 0& 1\\
012& 001& $11$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
012& 001& $11$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
012& 001& $1\bar{3}$& $0$& $02$& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
012& 001& $1\bar{3}$& $0$& $20$& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
012& 001& $1\bar{3}$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
012& 001& $1\bar{3}$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
012& 001& $\bar{3}1$& $0$& $02$& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
012& 001& $\bar{3}1$& $0$& $20$& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
012& 001& $\bar{3}1$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
012& 001& $\bar{3}1$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
012& 001& $\bar{3}\bar{3}$& $0$& $00$& 0& 0& 1& 1& 0& 1& 0& 1\\
012& 001& $\bar{3}\bar{3}$& $0$& $22$& 0& 0& 1& 1& 0& 1& 0& 1\\
012& 001& $\bar{3}\bar{3}$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
012& 001& $\bar{3}\bar{3}$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
014& 001& $31$& $0$& $00$& 0& 0& 0& 0& 0& 0& 1& 0\\
014& 001& $31$& $0$& $22$& 0& 0& 0& 0& 0& 0& 1& 0\\
014& 001& $31$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
014& 001& $31$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
014& 001& $3\bar{3}$& $0$& $02$& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
014& 001& $3\bar{3}$& $0$& $20$& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
014& 001& $3\bar{3}$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
014& 001& $3\bar{3}$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
014& 001& $\bar{1}1$& $0$& $02$& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
014& 001& $\bar{1}1$& $0$& $20$& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
014& 001& $\bar{1}1$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
014& 001& $\bar{1}1$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
014& 001& $\bar{1}\bar{3}$& $0$& $00$& 0& 0& 0& 0& 0& 0& 1& 0\\
014& 001& $\bar{1}\bar{3}$& $0$& $22$& 0& 0& 0& 0& 0& 0& 1& 0\\
014& 001& $\bar{1}\bar{3}$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
014& 001& $\bar{1}\bar{3}$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
016& 001& $11$& $0$& $02$& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
016& 001& $11$& $0$& $20$& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
016& 001& $11$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
016& 001& $11$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
016& 001& $1\bar{3}$& $0$& $00$& 0& 0& 1& 1& 0& 1& 0& 1\\
016& 001& $1\bar{3}$& $0$& $22$& 0& 0& 1& 1& 0& 1& 0& 1\\
016& 001& $1\bar{3}$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
016& 001& $1\bar{3}$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
016& 001& $\bar{3}1$& $0$& $00$& 0& 0& 1& 1& 0& 1& 0& 1\\
016& 001& $\bar{3}1$& $0$& $22$& 0& 0& 1& 1& 0& 1& 0& 1\\
016& 001& $\bar{3}1$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
016& 001& $\bar{3}1$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
016& 001& $\bar{3}\bar{3}$& $0$& $02$& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
016& 001& $\bar{3}\bar{3}$& $0$& $20$& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
016& 001& $\bar{3}\bar{3}$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
016& 001& $\bar{3}\bar{3}$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
020& 000& $22$& $0$& $02$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
020& 000& $22$& $0$& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
020& 000& $22$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
020& 000& $22$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
020& 000& $2\bar{2}$& $0$& $00$& 0& 0& 0& 0& 0& 0& 0& 0\\
020& 000& $2\bar{2}$& $0$& $22$& 0& 0& 0& 0& 0& 0& 0& 0\\
020& 000& $2\bar{2}$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
020& 000& $2\bar{2}$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
020& 000& $\bar{2}2$& $0$& $00$& 0& 0& 0& 0& 0& 0& 0& 0\\
020& 000& $\bar{2}2$& $0$& $22$& 0& 0& 0& 0& 0& 0& 0& 0\\
020& 000& $\bar{2}2$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
020& 000& $\bar{2}2$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
020& 000& $\bar{2}\bar{2}$& $0$& $02$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
020& 000& $\bar{2}\bar{2}$& $0$& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
020& 000& $\bar{2}\bar{2}$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
020& 000& $\bar{2}\bar{2}$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
022& 000& $02$& $0$& $00$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
022& 000& $02$& $0$& $22$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
022& 000& $02$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
022& 000& $02$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
022& 000& $0\bar{2}$& $0$& $02$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
022& 000& $0\bar{2}$& $0$& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
022& 000& $0\bar{2}$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
022& 000& $0\bar{2}$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
022& 000& $42$& $0$& $02$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
022& 000& $42$& $0$& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
022& 000& $42$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
022& 000& $42$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
022& 000& $4\bar{2}$& $0$& $00$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
022& 000& $4\bar{2}$& $0$& $22$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
022& 000& $4\bar{2}$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
022& 000& $4\bar{2}$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
024& 000& $22$& $0$& $00$& 0& 0& 0& 0& 0& 0& 0& 0\\
024& 000& $22$& $0$& $22$& 0& 0& 0& 0& 0& 0& 0& 0\\
024& 000& $22$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
024& 000& $22$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
024& 000& $2\bar{2}$& $0$& $02$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
024& 000& $2\bar{2}$& $0$& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
024& 000& $2\bar{2}$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
024& 000& $2\bar{2}$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
024& 000& $\bar{2}2$& $0$& $02$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
024& 000& $\bar{2}2$& $0$& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
024& 000& $\bar{2}2$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
024& 000& $\bar{2}2$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
024& 000& $\bar{2}\bar{2}$& $0$& $00$& 0& 0& 0& 0& 0& 0& 0& 0\\
024& 000& $\bar{2}\bar{2}$& $0$& $22$& 0& 0& 0& 0& 0& 0& 0& 0\\
024& 000& $\bar{2}\bar{2}$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
024& 000& $\bar{2}\bar{2}$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
026& 000& $02$& $0$& $02$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
026& 000& $02$& $0$& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
026& 000& $02$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
026& 000& $02$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
026& 000& $0\bar{2}$& $0$& $00$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
026& 000& $0\bar{2}$& $0$& $22$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
026& 000& $0\bar{2}$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
026& 000& $0\bar{2}$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
026& 000& $42$& $0$& $00$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
026& 000& $42$& $0$& $22$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
026& 000& $42$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
026& 000& $42$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
026& 000& $4\bar{2}$& $0$& $02$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
026& 000& $4\bar{2}$& $0$& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
026& 000& $4\bar{2}$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
026& 000& $4\bar{2}$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
030& 001& $13$& $0$& $02$& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
030& 001& $13$& $0$& $20$& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
030& 001& $13$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
030& 001& $13$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
030& 001& $1\bar{1}$& $0$& $00$& 0& 0& 0& 0& 0& 0& 1& 0\\
030& 001& $1\bar{1}$& $0$& $22$& 0& 0& 0& 0& 0& 0& 1& 0\\
030& 001& $1\bar{1}$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
030& 001& $1\bar{1}$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
030& 001& $\bar{3}3$& $0$& $00$& 0& 0& 0& 0& 0& 0& 1& 0\\
030& 001& $\bar{3}3$& $0$& $22$& 0& 0& 0& 0& 0& 0& 1& 0\\
030& 001& $\bar{3}3$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
030& 001& $\bar{3}3$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
030& 001& $\bar{3}\bar{1}$& $0$& $02$& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
030& 001& $\bar{3}\bar{1}$& $0$& $20$& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
030& 001& $\bar{3}\bar{1}$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
030& 001& $\bar{3}\bar{1}$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
032& 001& $33$& $0$& $02$& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
032& 001& $33$& $0$& $20$& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
032& 001& $33$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
032& 001& $33$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
032& 001& $3\bar{1}$& $0$& $00$& 0& 0& 1& 1& 0& 1& 0& 1\\
032& 001& $3\bar{1}$& $0$& $22$& 0& 0& 1& 1& 0& 1& 0& 1\\
032& 001& $3\bar{1}$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
032& 001& $3\bar{1}$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
032& 001& $\bar{1}3$& $0$& $00$& 0& 0& 1& 1& 0& 1& 0& 1\\
032& 001& $\bar{1}3$& $0$& $22$& 0& 0& 1& 1& 0& 1& 0& 1\\
032& 001& $\bar{1}3$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
032& 001& $\bar{1}3$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
032& 001& $\bar{1}\bar{1}$& $0$& $02$& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
032& 001& $\bar{1}\bar{1}$& $0$& $20$& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
032& 001& $\bar{1}\bar{1}$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
032& 001& $\bar{1}\bar{1}$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
034& 001& $13$& $0$& $00$& 0& 0& 0& 0& 0& 0& 1& 0\\
034& 001& $13$& $0$& $22$& 0& 0& 0& 0& 0& 0& 1& 0\\
034& 001& $13$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
034& 001& $13$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
034& 001& $1\bar{1}$& $0$& $02$& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
034& 001& $1\bar{1}$& $0$& $20$& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
034& 001& $1\bar{1}$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
034& 001& $1\bar{1}$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
034& 001& $\bar{3}3$& $0$& $02$& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
034& 001& $\bar{3}3$& $0$& $20$& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
034& 001& $\bar{3}3$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
034& 001& $\bar{3}3$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
034& 001& $\bar{3}\bar{1}$& $0$& $00$& 0& 0& 0& 0& 0& 0& 1& 0\\
034& 001& $\bar{3}\bar{1}$& $0$& $22$& 0& 0& 0& 0& 0& 0& 1& 0\\
034& 001& $\bar{3}\bar{1}$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
034& 001& $\bar{3}\bar{1}$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
036& 001& $33$& $0$& $00$& 0& 0& 1& 1& 0& 1& 0& 1\\
036& 001& $33$& $0$& $22$& 0& 0& 1& 1& 0& 1& 0& 1\\
036& 001& $33$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
036& 001& $33$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
036& 001& $3\bar{1}$& $0$& $02$& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
036& 001& $3\bar{1}$& $0$& $20$& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
036& 001& $3\bar{1}$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
036& 001& $3\bar{1}$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
036& 001& $\bar{1}3$& $0$& $02$& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
036& 001& $\bar{1}3$& $0$& $20$& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
036& 001& $\bar{1}3$& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
036& 001& $\bar{1}3$& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
036& 001& $\bar{1}\bar{1}$& $0$& $00$& 0& 0& 1& 1& 0& 1& 0& 1\\
036& 001& $\bar{1}\bar{1}$& $0$& $22$& 0& 0& 1& 1& 0& 1& 0& 1\\
036& 001& $\bar{1}\bar{1}$& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
036& 001& $\bar{1}\bar{1}$& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
100& 110& $00$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
100& 110& $00$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
100& 110& $00$& $2$& $11$& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
100& 110& $00$& $2$& $\bar{1}\bar{1}$& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
100& 110& $04$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
100& 110& $04$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
100& 110& $04$& $2$& $1\bar{1}$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
100& 110& $04$& $2$& $\bar{1}1$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
100& 110& $40$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
100& 110& $40$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
100& 110& $40$& $2$& $1\bar{1}$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
100& 110& $40$& $2$& $\bar{1}1$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
100& 110& $44$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
100& 110& $44$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
100& 110& $44$& $2$& $11$& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
100& 110& $44$& $2$& $\bar{1}\bar{1}$& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
102& 110& $20$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
102& 110& $20$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
102& 110& $20$& $2$& $11$& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
102& 110& $20$& $2$& $\bar{1}\bar{1}$& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
102& 110& $24$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
102& 110& $24$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
102& 110& $24$& $2$& $1\bar{1}$& 0& 0& 1& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
102& 110& $24$& $2$& $\bar{1}1$& 0& 0& 1& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
102& 110& $\bar{2}0$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
102& 110& $\bar{2}0$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
102& 110& $\bar{2}0$& $2$& $1\bar{1}$& 0& 0& 1& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
102& 110& $\bar{2}0$& $2$& $\bar{1}1$& 0& 0& 1& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
102& 110& $\bar{2}4$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
102& 110& $\bar{2}4$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
102& 110& $\bar{2}4$& $2$& $11$& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
102& 110& $\bar{2}4$& $2$& $\bar{1}\bar{1}$& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
104& 110& $00$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
104& 110& $00$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
104& 110& $00$& $2$& $1\bar{1}$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
104& 110& $00$& $2$& $\bar{1}1$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
104& 110& $04$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
104& 110& $04$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
104& 110& $04$& $2$& $11$& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
104& 110& $04$& $2$& $\bar{1}\bar{1}$& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
104& 110& $40$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
104& 110& $40$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
104& 110& $40$& $2$& $11$& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
104& 110& $40$& $2$& $\bar{1}\bar{1}$& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
104& 110& $44$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
104& 110& $44$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
104& 110& $44$& $2$& $1\bar{1}$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
104& 110& $44$& $2$& $\bar{1}1$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
106& 110& $20$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
106& 110& $20$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
106& 110& $20$& $2$& $1\bar{1}$& 0& 0& 1& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
106& 110& $20$& $2$& $\bar{1}1$& 0& 0& 1& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
106& 110& $24$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
106& 110& $24$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
106& 110& $24$& $2$& $11$& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
106& 110& $24$& $2$& $\bar{1}\bar{1}$& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
106& 110& $\bar{2}0$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
106& 110& $\bar{2}0$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
106& 110& $\bar{2}0$& $2$& $11$& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
106& 110& $\bar{2}0$& $2$& $\bar{1}\bar{1}$& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
106& 110& $\bar{2}4$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
106& 110& $\bar{2}4$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
106& 110& $\bar{2}4$& $2$& $1\bar{1}$& 0& 0& 1& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
106& 110& $\bar{2}4$& $2$& $\bar{1}1$& 0& 0& 1& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
110& 111& $31$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
110& 111& $31$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
110& 111& $31$& $2$& $1\bar{1}$& 0& 0& 0& 1& 1& 0& 1& 1\\
110& 111& $31$& $2$& $\bar{1}1$& 0& 0& 0& 1& 1& 0& 1& 1\\
110& 111& $3\bar{3}$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 0& 0\\
110& 111& $3\bar{3}$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 0& 0\\
110& 111& $3\bar{3}$& $2$& $11$& 0& 0& 1& 1& 0& 0& 1& 0\\
110& 111& $3\bar{3}$& $2$& $\bar{1}\bar{1}$& 0& 0& 1& 1& 0& 0& 1& 0\\
110& 111& $\bar{1}1$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 0& 0\\
110& 111& $\bar{1}1$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 0& 0\\
110& 111& $\bar{1}1$& $2$& $11$& 0& 0& 1& 1& 0& 0& 1& 0\\
110& 111& $\bar{1}1$& $2$& $\bar{1}\bar{1}$& 0& 0& 1& 1& 0& 0& 1& 0\\
110& 111& $\bar{1}\bar{3}$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
110& 111& $\bar{1}\bar{3}$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
110& 111& $\bar{1}\bar{3}$& $2$& $1\bar{1}$& 0& 0& 0& 1& 1& 0& 1& 1\\
110& 111& $\bar{1}\bar{3}$& $2$& $\bar{1}1$& 0& 0& 0& 1& 1& 0& 1& 1\\
112& 111& $11$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 1& 1\\
112& 111& $11$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 1& 1\\
112& 111& $11$& $2$& $11$& 0& 0& 0& 0& 0& 1& 0& 1\\
112& 111& $11$& $2$& $\bar{1}\bar{1}$& 0& 0& 0& 0& 0& 1& 0& 1\\
112& 111& $1\bar{3}$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1& 1& 1& 0\\
112& 111& $1\bar{3}$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1& 1& 1& 0\\
112& 111& $1\bar{3}$& $2$& $1\bar{1}$& 0& 0& 1& 0& 1& 1& 0& 0\\
112& 111& $1\bar{3}$& $2$& $\bar{1}1$& 0& 0& 1& 0& 1& 1& 0& 0\\
112& 111& $\bar{3}1$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1& 1& 1& 0\\
112& 111& $\bar{3}1$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1& 1& 1& 0\\
112& 111& $\bar{3}1$& $2$& $1\bar{1}$& 0& 0& 1& 0& 1& 1& 0& 0\\
112& 111& $\bar{3}1$& $2$& $\bar{1}1$& 0& 0& 1& 0& 1& 1& 0& 0\\
112& 111& $\bar{3}\bar{3}$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 1& 1\\
112& 111& $\bar{3}\bar{3}$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 1& 1\\
112& 111& $\bar{3}\bar{3}$& $2$& $11$& 0& 0& 0& 0& 0& 1& 0& 1\\
112& 111& $\bar{3}\bar{3}$& $2$& $\bar{1}\bar{1}$& 0& 0& 0& 0& 0& 1& 0& 1\\
114& 111& $31$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 0& 0\\
114& 111& $31$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 0& 0\\
114& 111& $31$& $2$& $11$& 0& 0& 1& 1& 0& 0& 1& 0\\
114& 111& $31$& $2$& $\bar{1}\bar{1}$& 0& 0& 1& 1& 0& 0& 1& 0\\
114& 111& $3\bar{3}$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
114& 111& $3\bar{3}$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
114& 111& $3\bar{3}$& $2$& $1\bar{1}$& 0& 0& 0& 1& 1& 0& 1& 1\\
114& 111& $3\bar{3}$& $2$& $\bar{1}1$& 0& 0& 0& 1& 1& 0& 1& 1\\
114& 111& $\bar{1}1$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
114& 111& $\bar{1}1$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
114& 111& $\bar{1}1$& $2$& $1\bar{1}$& 0& 0& 0& 1& 1& 0& 1& 1\\
114& 111& $\bar{1}1$& $2$& $\bar{1}1$& 0& 0& 0& 1& 1& 0& 1& 1\\
114& 111& $\bar{1}\bar{3}$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 0& 0\\
114& 111& $\bar{1}\bar{3}$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 0& 0\\
114& 111& $\bar{1}\bar{3}$& $2$& $11$& 0& 0& 1& 1& 0& 0& 1& 0\\
114& 111& $\bar{1}\bar{3}$& $2$& $\bar{1}\bar{1}$& 0& 0& 1& 1& 0& 0& 1& 0\\
116& 111& $11$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1& 1& 1& 0\\
116& 111& $11$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1& 1& 1& 0\\
116& 111& $11$& $2$& $1\bar{1}$& 0& 0& 1& 0& 1& 1& 0& 0\\
116& 111& $11$& $2$& $\bar{1}1$& 0& 0& 1& 0& 1& 1& 0& 0\\
116& 111& $1\bar{3}$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 1& 1\\
116& 111& $1\bar{3}$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 1& 1\\
116& 111& $1\bar{3}$& $2$& $11$& 0& 0& 0& 0& 0& 1& 0& 1\\
116& 111& $1\bar{3}$& $2$& $\bar{1}\bar{1}$& 0& 0& 0& 0& 0& 1& 0& 1\\
116& 111& $\bar{3}1$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 1& 1\\
116& 111& $\bar{3}1$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 1& 1\\
116& 111& $\bar{3}1$& $2$& $11$& 0& 0& 0& 0& 0& 1& 0& 1\\
116& 111& $\bar{3}1$& $2$& $\bar{1}\bar{1}$& 0& 0& 0& 0& 0& 1& 0& 1\\
116& 111& $\bar{3}\bar{3}$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1& 1& 1& 0\\
116& 111& $\bar{3}\bar{3}$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1& 1& 1& 0\\
116& 111& $\bar{3}\bar{3}$& $2$& $1\bar{1}$& 0& 0& 1& 0& 1& 1& 0& 0\\
116& 111& $\bar{3}\bar{3}$& $2$& $\bar{1}1$& 0& 0& 1& 0& 1& 1& 0& 0\\
120& 110& $22$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
120& 110& $22$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
120& 110& $22$& $2$& $1\bar{1}$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
120& 110& $22$& $2$& $\bar{1}1$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
120& 110& $2\bar{2}$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
120& 110& $2\bar{2}$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
120& 110& $2\bar{2}$& $2$& $11$& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
120& 110& $2\bar{2}$& $2$& $\bar{1}\bar{1}$& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
120& 110& $\bar{2}2$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
120& 110& $\bar{2}2$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
120& 110& $\bar{2}2$& $2$& $11$& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
120& 110& $\bar{2}2$& $2$& $\bar{1}\bar{1}$& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
120& 110& $\bar{2}\bar{2}$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
120& 110& $\bar{2}\bar{2}$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
120& 110& $\bar{2}\bar{2}$& $2$& $1\bar{1}$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
120& 110& $\bar{2}\bar{2}$& $2$& $\bar{1}1$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
122& 110& $02$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
122& 110& $02$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
122& 110& $02$& $2$& $11$& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
122& 110& $02$& $2$& $\bar{1}\bar{1}$& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
122& 110& $0\bar{2}$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
122& 110& $0\bar{2}$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
122& 110& $0\bar{2}$& $2$& $1\bar{1}$& 0& 0& 1& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
122& 110& $0\bar{2}$& $2$& $\bar{1}1$& 0& 0& 1& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
122& 110& $42$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
122& 110& $42$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
122& 110& $42$& $2$& $1\bar{1}$& 0& 0& 1& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
122& 110& $42$& $2$& $\bar{1}1$& 0& 0& 1& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
122& 110& $4\bar{2}$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
122& 110& $4\bar{2}$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
122& 110& $4\bar{2}$& $2$& $11$& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
122& 110& $4\bar{2}$& $2$& $\bar{1}\bar{1}$& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
124& 110& $22$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
124& 110& $22$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
124& 110& $22$& $2$& $11$& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
124& 110& $22$& $2$& $\bar{1}\bar{1}$& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
124& 110& $2\bar{2}$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
124& 110& $2\bar{2}$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
124& 110& $2\bar{2}$& $2$& $1\bar{1}$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
124& 110& $2\bar{2}$& $2$& $\bar{1}1$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
124& 110& $\bar{2}2$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
124& 110& $\bar{2}2$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
124& 110& $\bar{2}2$& $2$& $1\bar{1}$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
124& 110& $\bar{2}2$& $2$& $\bar{1}1$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
124& 110& $\bar{2}\bar{2}$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
124& 110& $\bar{2}\bar{2}$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
124& 110& $\bar{2}\bar{2}$& $2$& $11$& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
124& 110& $\bar{2}\bar{2}$& $2$& $\bar{1}\bar{1}$& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
126& 110& $02$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
126& 110& $02$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
126& 110& $02$& $2$& $1\bar{1}$& 0& 0& 1& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
126& 110& $02$& $2$& $\bar{1}1$& 0& 0& 1& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
126& 110& $0\bar{2}$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
126& 110& $0\bar{2}$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
126& 110& $0\bar{2}$& $2$& $11$& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
126& 110& $0\bar{2}$& $2$& $\bar{1}\bar{1}$& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
126& 110& $42$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
126& 110& $42$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
126& 110& $42$& $2$& $11$& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
126& 110& $42$& $2$& $\bar{1}\bar{1}$& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
126& 110& $4\bar{2}$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
126& 110& $4\bar{2}$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
126& 110& $4\bar{2}$& $2$& $1\bar{1}$& 0& 0& 1& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
126& 110& $4\bar{2}$& $2$& $\bar{1}1$& 0& 0& 1& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
130& 111& $13$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
130& 111& $13$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
130& 111& $13$& $2$& $1\bar{1}$& 0& 0& 0& 1& 1& 0& 1& 1\\
130& 111& $13$& $2$& $\bar{1}1$& 0& 0& 0& 1& 1& 0& 1& 1\\
130& 111& $1\bar{1}$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 0& 0\\
130& 111& $1\bar{1}$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 0& 0\\
130& 111& $1\bar{1}$& $2$& $11$& 0& 0& 1& 1& 0& 0& 1& 0\\
130& 111& $1\bar{1}$& $2$& $\bar{1}\bar{1}$& 0& 0& 1& 1& 0& 0& 1& 0\\
130& 111& $\bar{3}3$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 0& 0\\
130& 111& $\bar{3}3$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 0& 0\\
130& 111& $\bar{3}3$& $2$& $11$& 0& 0& 1& 1& 0& 0& 1& 0\\
130& 111& $\bar{3}3$& $2$& $\bar{1}\bar{1}$& 0& 0& 1& 1& 0& 0& 1& 0\\
130& 111& $\bar{3}\bar{1}$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
130& 111& $\bar{3}\bar{1}$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
130& 111& $\bar{3}\bar{1}$& $2$& $1\bar{1}$& 0& 0& 0& 1& 1& 0& 1& 1\\
130& 111& $\bar{3}\bar{1}$& $2$& $\bar{1}1$& 0& 0& 0& 1& 1& 0& 1& 1\\
132& 111& $33$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1& 1& 1& 0\\
132& 111& $33$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1& 1& 1& 0\\
132& 111& $33$& $2$& $1\bar{1}$& 0& 0& 1& 0& 1& 1& 0& 0\\
132& 111& $33$& $2$& $\bar{1}1$& 0& 0& 1& 0& 1& 1& 0& 0\\
132& 111& $3\bar{1}$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 1& 1\\
132& 111& $3\bar{1}$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 1& 1\\
132& 111& $3\bar{1}$& $2$& $11$& 0& 0& 0& 0& 0& 1& 0& 1\\
132& 111& $3\bar{1}$& $2$& $\bar{1}\bar{1}$& 0& 0& 0& 0& 0& 1& 0& 1\\
132& 111& $\bar{1}3$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 1& 1\\
132& 111& $\bar{1}3$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 1& 1\\
132& 111& $\bar{1}3$& $2$& $11$& 0& 0& 0& 0& 0& 1& 0& 1\\
132& 111& $\bar{1}3$& $2$& $\bar{1}\bar{1}$& 0& 0& 0& 0& 0& 1& 0& 1\\
132& 111& $\bar{1}\bar{1}$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1& 1& 1& 0\\
132& 111& $\bar{1}\bar{1}$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1& 1& 1& 0\\
132& 111& $\bar{1}\bar{1}$& $2$& $1\bar{1}$& 0& 0& 1& 0& 1& 1& 0& 0\\
132& 111& $\bar{1}\bar{1}$& $2$& $\bar{1}1$& 0& 0& 1& 0& 1& 1& 0& 0\\
134& 111& $13$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 0& 0\\
134& 111& $13$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 0& 0\\
134& 111& $13$& $2$& $11$& 0& 0& 1& 1& 0& 0& 1& 0\\
134& 111& $13$& $2$& $\bar{1}\bar{1}$& 0& 0& 1& 1& 0& 0& 1& 0\\
134& 111& $1\bar{1}$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
134& 111& $1\bar{1}$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
134& 111& $1\bar{1}$& $2$& $1\bar{1}$& 0& 0& 0& 1& 1& 0& 1& 1\\
134& 111& $1\bar{1}$& $2$& $\bar{1}1$& 0& 0& 0& 1& 1& 0& 1& 1\\
134& 111& $\bar{3}3$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
134& 111& $\bar{3}3$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
134& 111& $\bar{3}3$& $2$& $1\bar{1}$& 0& 0& 0& 1& 1& 0& 1& 1\\
134& 111& $\bar{3}3$& $2$& $\bar{1}1$& 0& 0& 0& 1& 1& 0& 1& 1\\
134& 111& $\bar{3}\bar{1}$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 0& 0\\
134& 111& $\bar{3}\bar{1}$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 0& 0\\
134& 111& $\bar{3}\bar{1}$& $2$& $11$& 0& 0& 1& 1& 0& 0& 1& 0\\
134& 111& $\bar{3}\bar{1}$& $2$& $\bar{1}\bar{1}$& 0& 0& 1& 1& 0& 0& 1& 0\\
136& 111& $33$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 1& 1\\
136& 111& $33$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 1& 1\\
136& 111& $33$& $2$& $11$& 0& 0& 0& 0& 0& 1& 0& 1\\
136& 111& $33$& $2$& $\bar{1}\bar{1}$& 0& 0& 0& 0& 0& 1& 0& 1\\
136& 111& $3\bar{1}$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1& 1& 1& 0\\
136& 111& $3\bar{1}$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1& 1& 1& 0\\
136& 111& $3\bar{1}$& $2$& $1\bar{1}$& 0& 0& 1& 0& 1& 1& 0& 0\\
136& 111& $3\bar{1}$& $2$& $\bar{1}1$& 0& 0& 1& 0& 1& 1& 0& 0\\
136& 111& $\bar{1}3$& $0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1& 1& 1& 0\\
136& 111& $\bar{1}3$& $0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1& 1& 1& 0\\
136& 111& $\bar{1}3$& $2$& $1\bar{1}$& 0& 0& 1& 0& 1& 1& 0& 0\\
136& 111& $\bar{1}3$& $2$& $\bar{1}1$& 0& 0& 1& 0& 1& 1& 0& 0\\
136& 111& $\bar{1}\bar{1}$& $0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 1& 1\\
136& 111& $\bar{1}\bar{1}$& $0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 1& 1& 1\\
136& 111& $\bar{1}\bar{1}$& $2$& $11$& 0& 0& 0& 0& 0& 1& 0& 1\\
136& 111& $\bar{1}\bar{1}$& $2$& $\bar{1}\bar{1}$& 0& 0& 0& 0& 0& 1& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#124 : $P4/mcc$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,8}$& weak & $m_{(4)}^{001}$& $g_{00\frac{1}{2}}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}\frac{1}{2}}^{1\bar{1}0}$& $g_{00\frac{1}{2}}^{100}$& $2^{001}$& $2^{100}$& $2^{110}$& $4^{001}$& $i$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
00& 000& $00$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
00& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
00& 000& $40$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
00& 000& $40$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
02& 000& $20$& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
02& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
02& 000& $\bar{2}0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
02& 000& $\bar{2}0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
04& 000& $00$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
04& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
04& 000& $40$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
04& 000& $40$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
06& 000& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
06& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
06& 000& $\bar{2}0$& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
06& 000& $\bar{2}0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
10& 110& $00$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
10& 110& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
10& 110& $40$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
10& 110& $40$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
12& 110& $20$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
12& 110& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
12& 110& $\bar{2}0$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
12& 110& $\bar{2}0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 1& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
14& 110& $00$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
14& 110& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
14& 110& $40$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
14& 110& $40$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
16& 110& $20$& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
16& 110& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 1& 0& 1& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
16& 110& $\bar{2}0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
16& 110& $\bar{2}0$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#125 : $P4/nbm$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{100}$& $2^{110}$& $4^{001}$& $i$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0002& 000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0010& 001& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0\\
0010& 001& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1\\
0010& 001& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
0010& 001& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
0012& 001& $0$& 1& 0& 0& 0& 1& 1& 0& 1& 0& 1\\
0012& 001& $0$& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0\\
0012& 001& $2$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
0012& 001& $2$& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#126 : $P4/nnc$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{00\frac{1}{2}}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}\frac{1}{2}}^{1\bar{1}0}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{100}$& $2^{110}$& $4^{001}$& $i$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#127 : $P4/mbm$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{4,8}$& weak & $m_{(4)}^{001}$& $m_{(2)}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{110}$& $4^{001}$& $i$& $2_{1}^{100}$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
00& 000& $00$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
00& 000& $00$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
00& 000& $04$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
00& 000& $04$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
00& 000& $40$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
00& 000& $40$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
00& 000& $44$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
00& 000& $44$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
02& 000& $20$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
02& 000& $20$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
02& 000& $24$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
02& 000& $24$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
02& 000& $\bar{2}0$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
02& 000& $\bar{2}0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
02& 000& $\bar{2}4$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
02& 000& $\bar{2}4$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
04& 000& $00$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
04& 000& $00$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
04& 000& $04$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
04& 000& $04$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
04& 000& $40$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
04& 000& $40$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
04& 000& $44$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
04& 000& $44$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
06& 000& $20$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
06& 000& $20$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
06& 000& $24$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
06& 000& $24$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
06& 000& $\bar{2}0$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
06& 000& $\bar{2}0$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
06& 000& $\bar{2}4$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
06& 000& $\bar{2}4$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
10& 001& $31$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
10& 001& $31$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1\\
10& 001& $3\bar{3}$& $0$& 0& 0& 0& 1& 0& 0& 0& 0& 0\\
10& 001& $3\bar{3}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 0\\
10& 001& $\bar{1}1$& $0$& 0& 0& 0& 1& 0& 0& 0& 0& 0\\
10& 001& $\bar{1}1$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 0\\
10& 001& $\bar{1}\bar{3}$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
10& 001& $\bar{1}\bar{3}$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1\\
12& 001& $11$& $0$& 0& 0& 0& 0& 0& 1& 1& 1& 1\\
12& 001& $11$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
12& 001& $1\bar{3}$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0\\
12& 001& $1\bar{3}$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
12& 001& $\bar{3}1$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0\\
12& 001& $\bar{3}1$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
12& 001& $\bar{3}\bar{3}$& $0$& 0& 0& 0& 0& 0& 1& 1& 1& 1\\
12& 001& $\bar{3}\bar{3}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
14& 001& $31$& $0$& 0& 0& 0& 1& 0& 0& 0& 0& 0\\
14& 001& $31$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 0\\
14& 001& $3\bar{3}$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
14& 001& $3\bar{3}$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1\\
14& 001& $\bar{1}1$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
14& 001& $\bar{1}1$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1\\
14& 001& $\bar{1}\bar{3}$& $0$& 0& 0& 0& 1& 0& 0& 0& 0& 0\\
14& 001& $\bar{1}\bar{3}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 0\\
16& 001& $11$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0\\
16& 001& $11$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
16& 001& $1\bar{3}$& $0$& 0& 0& 0& 0& 0& 1& 1& 1& 1\\
16& 001& $1\bar{3}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
16& 001& $\bar{3}1$& $0$& 0& 0& 0& 0& 0& 1& 1& 1& 1\\
16& 001& $\bar{3}1$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
16& 001& $\bar{3}\bar{3}$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0\\
16& 001& $\bar{3}\bar{3}$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
20& 000& $22$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
20& 000& $22$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
20& 000& $2\bar{2}$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
20& 000& $2\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
20& 000& $\bar{2}2$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
20& 000& $\bar{2}2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
20& 000& $\bar{2}\bar{2}$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
20& 000& $\bar{2}\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
22& 000& $02$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
22& 000& $02$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
22& 000& $0\bar{2}$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
22& 000& $0\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
22& 000& $42$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
22& 000& $42$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
22& 000& $4\bar{2}$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
22& 000& $4\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
24& 000& $22$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
24& 000& $22$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
24& 000& $2\bar{2}$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
24& 000& $2\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
24& 000& $\bar{2}2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
24& 000& $\bar{2}2$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
24& 000& $\bar{2}\bar{2}$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
24& 000& $\bar{2}\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
26& 000& $02$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
26& 000& $02$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
26& 000& $0\bar{2}$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
26& 000& $0\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
26& 000& $42$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
26& 000& $42$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
26& 000& $4\bar{2}$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
26& 000& $4\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
30& 001& $13$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
30& 001& $13$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1\\
30& 001& $1\bar{1}$& $0$& 0& 0& 0& 1& 0& 0& 0& 0& 0\\
30& 001& $1\bar{1}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 0\\
30& 001& $\bar{3}3$& $0$& 0& 0& 0& 1& 0& 0& 0& 0& 0\\
30& 001& $\bar{3}3$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 0\\
30& 001& $\bar{3}\bar{1}$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
30& 001& $\bar{3}\bar{1}$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1\\
32& 001& $33$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0\\
32& 001& $33$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
32& 001& $3\bar{1}$& $0$& 0& 0& 0& 0& 0& 1& 1& 1& 1\\
32& 001& $3\bar{1}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
32& 001& $\bar{1}3$& $0$& 0& 0& 0& 0& 0& 1& 1& 1& 1\\
32& 001& $\bar{1}3$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
32& 001& $\bar{1}\bar{1}$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0\\
32& 001& $\bar{1}\bar{1}$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
34& 001& $13$& $0$& 0& 0& 0& 1& 0& 0& 0& 0& 0\\
34& 001& $13$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 0\\
34& 001& $1\bar{1}$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
34& 001& $1\bar{1}$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1\\
34& 001& $\bar{3}3$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
34& 001& $\bar{3}3$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1\\
34& 001& $\bar{3}\bar{1}$& $0$& 0& 0& 0& 1& 0& 0& 0& 0& 0\\
34& 001& $\bar{3}\bar{1}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 0\\
36& 001& $33$& $0$& 0& 0& 0& 0& 0& 1& 1& 1& 1\\
36& 001& $33$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
36& 001& $3\bar{1}$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0\\
36& 001& $3\bar{1}$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
36& 001& $\bar{1}3$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0\\
36& 001& $\bar{1}3$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
36& 001& $\bar{1}\bar{1}$& $0$& 0& 0& 0& 0& 0& 1& 1& 1& 1\\
36& 001& $\bar{1}\bar{1}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#128 : $P4/mnc$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{8}$& weak & $m_{(4)}^{001}$& $g_{00\frac{1}{2}}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}\frac{1}{2}}^{1\bar{1}0}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{110}$& $4^{001}$& $i$& $2_{1}^{100}$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0& 000& $00$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0& 000& $40$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0& 000& $40$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2& 000& $20$& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
2& 000& $\bar{2}0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
2& 000& $\bar{2}0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
4& 000& $00$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
4& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
4& 000& $40$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
4& 000& $40$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
6& 000& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
6& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
6& 000& $\bar{2}0$& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
6& 000& $\bar{2}0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#129 : $P4/nmm$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{1\bar{1}0}$& $m_{(2)}^{100}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $2^{001}$& $2^{110}$& $4^{001}$& $i$& $2_{1}^{100}$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $0$& $00$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $0$& $20$& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $2$& $00$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $2$& $20$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $0$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $0$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0002& 000& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0010& 001& $0$& $00$& 0& 0& 0& 1& 0& 0& 0& 0& 0\\
0010& 001& $0$& $20$& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
0010& 001& $2$& $00$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1\\
0010& 001& $2$& $20$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 0\\
0012& 001& $0$& $00$& 1& 0& 0& 0& 0& 1& 1& 1& 1\\
0012& 001& $0$& $20$& 1& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0\\
0012& 001& $2$& $00$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0& 0\\
0012& 001& $2$& $20$& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1& 0& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#130 : $P4/ncc$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{00\frac{1}{2}}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}\frac{1}{2}}^{1\bar{1}0}$& $g_{00\frac{1}{2}}^{100}$& $2^{001}$& $2^{110}$& $4^{001}$& $i$& $2_{1}^{100}$& $2_{1}^{110}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#131 : $P4_2/mmc$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(4)}^{001}$& $m_{(2)}^{100}$& $g_{00\frac{1}{2}}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}\frac{1}{2}}^{1\bar{1}0}$& $2^{001}$& $2^{100}$& $2^{110}$& $i$& $2_{1}^{110}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $00$& $00$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $00$& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $00$& $02$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $00$& $02$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0000& 000& $00$& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $00$& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0000& 000& $00$& $22$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $00$& $22$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $40$& $00$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $40$& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $40$& $02$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $40$& $02$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0000& 000& $40$& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $40$& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0000& 000& $40$& $22$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $40$& $22$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& $00$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $20$& $02$& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $20$& $02$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& $20$& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $20$& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& $22$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& $22$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $\bar{2}0$& $00$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $\bar{2}0$& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $\bar{2}0$& $02$& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $\bar{2}0$& $02$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $\bar{2}0$& $20$& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $\bar{2}0$& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $\bar{2}0$& $22$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $\bar{2}0$& $22$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1100& 110& $00$& $11$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
1100& 110& $00$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
1100& 110& $00$& $1\bar{1}$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
1100& 110& $00$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1\\
1100& 110& $00$& $\bar{1}1$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
1100& 110& $00$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1\\
1100& 110& $00$& $\bar{1}\bar{1}$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
1100& 110& $00$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
1100& 110& $40$& $11$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
1100& 110& $40$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
1100& 110& $40$& $1\bar{1}$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
1100& 110& $40$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1\\
1100& 110& $40$& $\bar{1}1$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
1100& 110& $40$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1\\
1100& 110& $40$& $\bar{1}\bar{1}$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
1100& 110& $40$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
1102& 110& $20$& $11$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0\\
1102& 110& $20$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
1102& 110& $20$& $1\bar{1}$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
1102& 110& $20$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
1102& 110& $20$& $\bar{1}1$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
1102& 110& $20$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
1102& 110& $20$& $\bar{1}\bar{1}$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0\\
1102& 110& $20$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
1102& 110& $\bar{2}0$& $11$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0\\
1102& 110& $\bar{2}0$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
1102& 110& $\bar{2}0$& $1\bar{1}$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
1102& 110& $\bar{2}0$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
1102& 110& $\bar{2}0$& $\bar{1}1$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
1102& 110& $\bar{2}0$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
1102& 110& $\bar{2}0$& $\bar{1}\bar{1}$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0\\
1102& 110& $\bar{2}0$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#132 : $P4_2/mcm$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(4)}^{001}$& $m_{(2)}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $g_{00\frac{1}{2}}^{100}$& $2^{001}$& $2^{100}$& $2^{110}$& $i$& $2_{1}^{110}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $00$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $00$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $00$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $00$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0000& 000& $40$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $40$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $40$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $40$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0002& 000& $20$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $20$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $20$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $\bar{2}0$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $\bar{2}0$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $\bar{2}0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $\bar{2}0$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
1100& 110& $00$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
1100& 110& $00$& $0$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
1100& 110& $00$& $2$& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1\\
1100& 110& $00$& $2$& 0& 1& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
1100& 110& $40$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
1100& 110& $40$& $0$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 1\\
1100& 110& $40$& $2$& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& 1\\
1100& 110& $40$& $2$& 0& 1& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
1102& 110& $20$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
1102& 110& $20$& $0$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0\\
1102& 110& $20$& $2$& 0& 0& 0& 1& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
1102& 110& $20$& $2$& 0& 1& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
1102& 110& $\bar{2}0$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& 1\\
1102& 110& $\bar{2}0$& $0$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& 0\\
1102& 110& $\bar{2}0$& $2$& 0& 0& 0& 1& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
1102& 110& $\bar{2}0$& $2$& 0& 1& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#133 : $P4_2/nbc$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{00\frac{1}{2}}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}\frac{1}{2}}^{1\bar{1}0}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{100}$& $2^{110}$& $i$& $2_{1}^{110}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#134 : $P4_2/nnm$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{100}$& $2^{110}$& $i$& $2_{1}^{110}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0002& 000& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#135 : $P4_2/mbc$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(4)}^{001}$& $g_{00\frac{1}{2}}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}\frac{1}{2}}^{1\bar{1}0}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{110}$& $i$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $00$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $00$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0000& 000& $40$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $40$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $40$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $40$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0002& 000& $20$& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $\bar{2}0$& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $\bar{2}0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $\bar{2}0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $\bar{2}0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#136 : $P4_2/mnm$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(4)}^{001}$& $m_{(2)}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{110}$& $i$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $00$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $00$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $00$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $00$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0000& 000& $40$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $40$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $40$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $40$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0002& 000& $20$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $20$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $20$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $\bar{2}0$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $\bar{2}0$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $\bar{2}0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $\bar{2}0$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#137 : $P4_2/nmc$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{100}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{00\frac{1}{2}}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}\frac{1}{2}}^{1\bar{1}0}$& $2^{001}$& $2^{110}$& $i$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $00$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $00$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $20$& 0& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $20$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0002& 000& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#138 : $P4_2/ncm$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $g_{00\frac{1}{2}}^{100}$& $2^{001}$& $2^{110}$& $i$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0002& 000& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#139 : $I4/mmm$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,8}$& weak & $m_{(4)}^{001}$& $m_{(2)}^{1\bar{1}0}$& $m_{(2)}^{100}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{100}$& $2^{110}$& $4^{001}$& $i$& $2_{1}^{001}$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
00& 000& $0$& $0$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
00& 000& $0$& $2$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
00& 000& $4$& $0$& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
00& 000& $4$& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
02& 000& $2$& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
02& 000& $2$& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
02& 000& $\bar{2}$& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
02& 000& $\bar{2}$& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
04& 000& $0$& $0$& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
04& 000& $0$& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
04& 000& $4$& $0$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
04& 000& $4$& $2$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
06& 000& $2$& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
06& 000& $2$& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
06& 000& $\bar{2}$& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
06& 000& $\bar{2}$& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
10& 111& $0$& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
10& 111& $0$& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
10& 111& $4$& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
10& 111& $4$& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
12& 111& $2$& $0$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
12& 111& $2$& $2$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
12& 111& $\bar{2}$& $0$& $2$& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
12& 111& $\bar{2}$& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0\\
14& 111& $0$& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
14& 111& $0$& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
14& 111& $4$& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
14& 111& $4$& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
16& 111& $2$& $0$& $2$& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
16& 111& $2$& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0\\
16& 111& $\bar{2}$& $0$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
16& 111& $\bar{2}$& $2$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#140 : $I4/mcm$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,8}$& weak & $m_{(4)}^{001}$& $m_{(2)}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $g_{00\frac{1}{2}}^{100}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{100}$& $2^{110}$& $4^{001}$& $i$& $2_{1}^{001}$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
00& 000& $0$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
00& 000& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
00& 000& $4$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
00& 000& $4$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
02& 000& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
02& 000& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
02& 000& $\bar{2}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
02& 000& $\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
04& 000& $0$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
04& 000& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
04& 000& $4$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
04& 000& $4$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
06& 000& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
06& 000& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
06& 000& $\bar{2}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
06& 000& $\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
10& 111& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
10& 111& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
10& 111& $4$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
10& 111& $4$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
12& 111& $2$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
12& 111& $2$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
12& 111& $\bar{2}$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0\\
12& 111& $\bar{2}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
14& 111& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
14& 111& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 1\\
14& 111& $4$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
14& 111& $4$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
16& 111& $2$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0& 0\\
16& 111& $2$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
16& 111& $\bar{2}$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
16& 111& $\bar{2}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#141 : $I4_1/amd$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{100}$& $g_{0\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}00}^{001}$& $g_{\frac{1}{4}\frac{1}{4}\frac{\bar{1}}{4}}^{1\bar{1}0}$& $g_{\frac{1}{4}\frac{1}{4}\frac{1}{4}}^{1\bar{1}0}$& $g_{0\frac{1}{2}\frac{1}{2}}^{100}$& $2^{001}$& $2^{100}$& $2^{110}$& $i$& $2_{1}^{001}$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{1}^{001}$& $4_{3}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $2$& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
0002& 000& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#142 : $I4_1/acd$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{0\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}00}^{001}$& $g_{\frac{1}{4}\frac{1}{4}\frac{\bar{1}}{4}}^{1\bar{1}0}$& $g_{\frac{1}{4}\frac{1}{4}\frac{1}{4}}^{1\bar{1}0}$& $g_{00\frac{1}{2}}^{100}$& $g_{0\frac{1}{2}0}^{100}$& $2^{001}$& $2^{100}$& $2^{110}$& $i$& $2_{1}^{001}$& $2_{1}^{100}$& $2_{1}^{110}$& $4_{1}^{001}$& $4_{3}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#147 : $P\bar{3}$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $i$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}\\
0010& 001& 0\\
0012& 001& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#148 : $R\bar{3}$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $i$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}\\
1110& 111& 0\\
1112& 111& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#162 : $P\bar{3}1m$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{010}$& $g_{\frac{1}{2}00}^{010}$& $2^{120}$& $i$& $2_{1}^{120}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $0$& 0& 0& 0& 0\\
0000& 000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0010& 001& $0$& 0& 0& 0& 0\\
0010& 001& $2$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
0012& 001& $0$& 0& 1& 1& 1\\
0012& 001& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#163 : $P\bar{3}1c$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{00\frac{1}{2}}^{010}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $2^{120}$& $i$& $2_{1}^{120}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#164 : $P\bar{3}m1$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{\bar{2}10}$& $g_{\frac{1}{2}10}^{\bar{2}10}$& $2^{100}$& $i$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $0$& 0& 0& 0& 0\\
0000& 000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0010& 001& $0$& 0& 0& 0& 0\\
0010& 001& $2$& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
0012& 001& $0$& 0& 1& 1& 1\\
0012& 001& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#165 : $P\bar{3}c1$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{00\frac{1}{2}}^{\bar{2}10}$& $g_{\frac{1}{2}1\frac{1}{2}}^{\bar{2}10}$& $2^{100}$& $i$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#166 : $R\bar{3}m$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{\bar{2}10}$& $g_{\frac{1}{6}\frac{1}{3}\frac{1}{3}}^{\bar{2}10}$& $2^{100}$& $i$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $0$& 0& 0& 0& 0\\
0000& 000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1110& 111& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
1110& 111& $2$& 0& 1& 0& 1\\
1112& 111& $0$& \textcolor{blue}{$\mathds{1}$}& 1& 1& 1\\
1112& 111& $2$& 0& 0& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#167 : $R\bar{3}c$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{\bar{1}}{6}\frac{\bar{1}}{3}\frac{1}{6}}^{\bar{2}10}$& $g_{00\frac{1}{2}}^{\bar{2}10}$& $2^{100}$& $i$& $2_{1}^{100}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0\\
0000& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#174 : $P\bar{6}$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{3,3}$& weak & $m_{(3)}^{001}$\\
\hline
\noalign{\vskip0.03cm}
00& 000& $00$\\
00& 001& $33$\\
01& 000& $0\bar{2}$\\
01& 001& $31$\\
02& 000& $02$\\
02& 001& $3\bar{1}$\\
10& 000& $\bar{2}0$\\
10& 001& $13$\\
11& 000& $\bar{2}\bar{2}$\\
11& 001& $11$\\
12& 000& $\bar{2}2$\\
12& 001& $1\bar{1}$\\
20& 000& $20$\\
20& 001& $\bar{1}3$\\
21& 000& $2\bar{2}$\\
21& 001& $\bar{1}1$\\
22& 000& $22$\\
22& 001& $\bar{1}\bar{1}$\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#175 : $P6/m$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{6,12}$& weak & $m_{(6)}^{001}$& $2^{001}$& $6^{001}$& $i$\\
\hline
\noalign{\vskip0.03cm}
0, 0& 000& $00$& 0& 0& 0\\
0, 0& 000& $06$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0, 0& 000& $60$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0, 0& 000& $66$& 0& 0& 0\\
0, 2& 000& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0, 2& 000& $26$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0, 2& 000& $\bar{4}0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0, 2& 000& $\bar{4}6$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0, 4& 000& $40$& 0& 0& 0\\
0, 4& 000& $46$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0, 4& 000& $\bar{2}0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0, 4& 000& $\bar{2}6$& 0& 0& 0\\
0, 6& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0, 6& 000& $06$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0, 6& 000& $60$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0, 6& 000& $66$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0, 8& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0, 8& 000& $26$& 0& 0& 0\\
0, 8& 000& $\bar{4}0$& 0& 0& 0\\
0, 8& 000& $\bar{4}6$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0,10& 000& $40$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0,10& 000& $46$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0,10& 000& $\bar{2}0$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0,10& 000& $\bar{2}6$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
1, 0& 001& $51$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
1, 0& 001& $5\bar{5}$& 0& 0& 0\\
1, 0& 001& $\bar{1}1$& 0& 0& 0\\
1, 0& 001& $\bar{1}\bar{5}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
1, 2& 001& $11$& 0& 0& 1\\
1, 2& 001& $1\bar{5}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1\\
1, 2& 001& $\bar{5}1$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1\\
1, 2& 001& $\bar{5}\bar{5}$& 0& 0& 1\\
1, 4& 001& $31$& 0& 0& 0\\
1, 4& 001& $3\bar{5}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
1, 4& 001& $\bar{3}1$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
1, 4& 001& $\bar{3}\bar{5}$& 0& 0& 0\\
1, 6& 001& $51$& 0& 0& 1\\
1, 6& 001& $5\bar{5}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1\\
1, 6& 001& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1\\
1, 6& 001& $\bar{1}\bar{5}$& 0& 0& 1\\
1, 8& 001& $11$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
1, 8& 001& $1\bar{5}$& 0& 0& 0\\
1, 8& 001& $\bar{5}1$& 0& 0& 0\\
1, 8& 001& $\bar{5}\bar{5}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
1,10& 001& $31$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1\\
1,10& 001& $3\bar{5}$& 0& 0& 1\\
1,10& 001& $\bar{3}1$& 0& 0& 1\\
1,10& 001& $\bar{3}\bar{5}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1\\
2, 0& 000& $42$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
2, 0& 000& $4\bar{4}$& 0& 0& 0\\
2, 0& 000& $\bar{2}2$& 0& 0& 0\\
2, 0& 000& $\bar{2}\bar{4}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
2, 2& 000& $02$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
2, 2& 000& $0\bar{4}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2, 2& 000& $62$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2, 2& 000& $6\bar{4}$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
2, 4& 000& $22$& 0& 0& 0\\
2, 4& 000& $2\bar{4}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
2, 4& 000& $\bar{4}2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
2, 4& 000& $\bar{4}\bar{4}$& 0& 0& 0\\
2, 6& 000& $42$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
2, 6& 000& $4\bar{4}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2, 6& 000& $\bar{2}2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2, 6& 000& $\bar{2}\bar{4}$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
2, 8& 000& $02$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
2, 8& 000& $0\bar{4}$& 0& 0& 0\\
2, 8& 000& $62$& 0& 0& 0\\
2, 8& 000& $6\bar{4}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
2,10& 000& $22$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2,10& 000& $2\bar{4}$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
2,10& 000& $\bar{4}2$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
2,10& 000& $\bar{4}\bar{4}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
3, 0& 001& $33$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
3, 0& 001& $3\bar{3}$& 0& 0& 0\\
3, 0& 001& $\bar{3}3$& 0& 0& 0\\
3, 0& 001& $\bar{3}\bar{3}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
3, 2& 001& $53$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1\\
3, 2& 001& $5\bar{3}$& 0& 0& 1\\
3, 2& 001& $\bar{1}3$& 0& 0& 1\\
3, 2& 001& $\bar{1}\bar{3}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1\\
3, 4& 001& $13$& 0& 0& 0\\
3, 4& 001& $1\bar{3}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
3, 4& 001& $\bar{5}3$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
3, 4& 001& $\bar{5}\bar{3}$& 0& 0& 0\\
3, 6& 001& $33$& 0& 0& 1\\
3, 6& 001& $3\bar{3}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1\\
3, 6& 001& $\bar{3}3$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1\\
3, 6& 001& $\bar{3}\bar{3}$& 0& 0& 1\\
3, 8& 001& $53$& 0& 0& 0\\
3, 8& 001& $5\bar{3}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
3, 8& 001& $\bar{1}3$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
3, 8& 001& $\bar{1}\bar{3}$& 0& 0& 0\\
3,10& 001& $13$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1\\
3,10& 001& $1\bar{3}$& 0& 0& 1\\
3,10& 001& $\bar{5}3$& 0& 0& 1\\
3,10& 001& $\bar{5}\bar{3}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1\\
4, 0& 000& $24$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
4, 0& 000& $2\bar{2}$& 0& 0& 0\\
4, 0& 000& $\bar{4}4$& 0& 0& 0\\
4, 0& 000& $\bar{4}\bar{2}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
4, 2& 000& $44$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
4, 2& 000& $4\bar{2}$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
4, 2& 000& $\bar{2}4$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
4, 2& 000& $\bar{2}\bar{2}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
4, 4& 000& $04$& 0& 0& 0\\
4, 4& 000& $0\bar{2}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
4, 4& 000& $64$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
4, 4& 000& $6\bar{2}$& 0& 0& 0\\
4, 6& 000& $24$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
4, 6& 000& $2\bar{2}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
4, 6& 000& $\bar{4}4$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
4, 6& 000& $\bar{4}\bar{2}$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
4, 8& 000& $44$& 0& 0& 0\\
4, 8& 000& $4\bar{2}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
4, 8& 000& $\bar{2}4$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
4, 8& 000& $\bar{2}\bar{2}$& 0& 0& 0\\
4,10& 000& $04$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
4,10& 000& $0\bar{2}$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
4,10& 000& $64$& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
4,10& 000& $6\bar{2}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
5, 0& 001& $15$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
5, 0& 001& $1\bar{1}$& 0& 0& 0\\
5, 0& 001& $\bar{5}5$& 0& 0& 0\\
5, 0& 001& $\bar{5}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
5, 2& 001& $35$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1\\
5, 2& 001& $3\bar{1}$& 0& 0& 1\\
5, 2& 001& $\bar{3}5$& 0& 0& 1\\
5, 2& 001& $\bar{3}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1\\
5, 4& 001& $55$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
5, 4& 001& $5\bar{1}$& 0& 0& 0\\
5, 4& 001& $\bar{1}5$& 0& 0& 0\\
5, 4& 001& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
5, 6& 001& $15$& 0& 0& 1\\
5, 6& 001& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1\\
5, 6& 001& $\bar{5}5$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1\\
5, 6& 001& $\bar{5}\bar{1}$& 0& 0& 1\\
5, 8& 001& $35$& 0& 0& 0\\
5, 8& 001& $3\bar{1}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
5, 8& 001& $\bar{3}5$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
5, 8& 001& $\bar{3}\bar{1}$& 0& 0& 0\\
5,10& 001& $55$& 0& 0& 1\\
5,10& 001& $5\bar{1}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1\\
5,10& 001& $\bar{1}5$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1\\
5,10& 001& $\bar{1}\bar{1}$& 0& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#176 : $P6_3/m$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{12}$& weak & $m_{(6)}^{001}$& $i$& $2_{1}^{001}$& $6_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
 0& 000& $00$& 0& 0& 0\\
 0& 000& $60$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
 2& 000& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
 2& 000& $\bar{4}0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
 4& 000& $40$& 0& 0& 0\\
 4& 000& $\bar{2}0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
 6& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
 6& 000& $60$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
 8& 000& $20$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
 8& 000& $\bar{4}0$& 0& 0& 0\\
10& 000& $40$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
10& 000& $\bar{2}0$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#187 : $P\bar{6}m2$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{3,3}$& weak & $m_{(2)}^{\bar{1}20}$& $m_{(3)}^{001}$& $g_{1\frac{1}{2}0}^{\bar{1}20}$& $2^{1\bar{1}0}$& $2_{1}^{1\bar{1}0}$\\
\hline
\noalign{\vskip0.03cm}
00& 000& $0$& $00$& 0& 0& 0\\
00& 000& $0$& $00$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
00& 000& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
00& 000& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
00& 001& $0$& $33$& 0& 0& 1\\
00& 001& $0$& $33$& 0& 1& 0\\
00& 001& $2$& $33$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
00& 001& $2$& $33$& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
01& 000& $0$& $0\bar{2}$& 0& 0& 0\\
01& 000& $0$& $0\bar{2}$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
01& 000& $2$& $0\bar{2}$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
01& 000& $2$& $0\bar{2}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
01& 001& $0$& $31$& 0& 0& 1\\
01& 001& $0$& $31$& 0& 1& 0\\
01& 001& $2$& $31$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
01& 001& $2$& $31$& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
02& 000& $0$& $02$& 0& 0& 0\\
02& 000& $0$& $02$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
02& 000& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
02& 000& $2$& $02$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
02& 001& $0$& $3\bar{1}$& 0& 0& 1\\
02& 001& $0$& $3\bar{1}$& 0& 1& 0\\
02& 001& $2$& $3\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
02& 001& $2$& $3\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
10& 000& $0$& $\bar{2}0$& 0& 0& 0\\
10& 000& $0$& $\bar{2}0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
10& 000& $2$& $\bar{2}0$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
10& 000& $2$& $\bar{2}0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
10& 001& $0$& $13$& 0& 0& 1\\
10& 001& $0$& $13$& 0& 1& 0\\
10& 001& $2$& $13$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
10& 001& $2$& $13$& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
11& 000& $0$& $\bar{2}\bar{2}$& 0& 0& 0\\
11& 000& $0$& $\bar{2}\bar{2}$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
11& 000& $2$& $\bar{2}\bar{2}$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
11& 000& $2$& $\bar{2}\bar{2}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
11& 001& $0$& $11$& 0& 0& 1\\
11& 001& $0$& $11$& 0& 1& 0\\
11& 001& $2$& $11$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
11& 001& $2$& $11$& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
12& 000& $0$& $\bar{2}2$& 0& 0& 0\\
12& 000& $0$& $\bar{2}2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
12& 000& $2$& $\bar{2}2$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
12& 000& $2$& $\bar{2}2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
12& 001& $0$& $1\bar{1}$& 0& 0& 1\\
12& 001& $0$& $1\bar{1}$& 0& 1& 0\\
12& 001& $2$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
12& 001& $2$& $1\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
20& 000& $0$& $20$& 0& 0& 0\\
20& 000& $0$& $20$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
20& 000& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
20& 000& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
20& 001& $0$& $\bar{1}3$& 0& 0& 1\\
20& 001& $0$& $\bar{1}3$& 0& 1& 0\\
20& 001& $2$& $\bar{1}3$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
20& 001& $2$& $\bar{1}3$& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
21& 000& $0$& $2\bar{2}$& 0& 0& 0\\
21& 000& $0$& $2\bar{2}$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
21& 000& $2$& $2\bar{2}$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
21& 000& $2$& $2\bar{2}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
21& 001& $0$& $\bar{1}1$& 0& 0& 1\\
21& 001& $0$& $\bar{1}1$& 0& 1& 0\\
21& 001& $2$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
21& 001& $2$& $\bar{1}1$& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
22& 000& $0$& $22$& 0& 0& 0\\
22& 000& $0$& $22$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
22& 000& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
22& 000& $2$& $22$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
22& 001& $0$& $\bar{1}\bar{1}$& 0& 0& 1\\
22& 001& $0$& $\bar{1}\bar{1}$& 0& 1& 0\\
22& 001& $2$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
22& 001& $2$& $\bar{1}\bar{1}$& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#188 : $P\bar{6}c2$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{3}$& weak & $m_{(3)}^{001}$& $g_{00\frac{1}{2}}^{\bar{1}20}$& $g_{1\frac{1}{2}\frac{1}{2}}^{\bar{1}20}$& $2^{1\bar{1}0}$& $2_{1}^{1\bar{1}0}$\\
\hline
\noalign{\vskip0.03cm}
0& 000& $00$& 0& 0& 0& 0\\
0& 000& $00$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
1& 000& $\bar{2}0$& 0& 0& 0& 0\\
1& 000& $\bar{2}0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
1& 000& $\bar{2}0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
1& 000& $\bar{2}0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2& 000& $20$& 0& 0& 0& 0\\
2& 000& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
2& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#189 : $P\bar{6}2m$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{3,3}$& weak & $m_{(3)}^{001}$& $m_{(2)}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}0}^{1\bar{1}0}$& $2^{010}$& $2_{1}^{010}$\\
\hline
\noalign{\vskip0.03cm}
00& 000& $00$& $0$& 0& 0& 0\\
00& 000& $00$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
00& 000& $00$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
00& 000& $00$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
00& 001& $33$& $0$& 0& 0& 1\\
00& 001& $33$& $0$& 0& 1& 0\\
00& 001& $33$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
00& 001& $33$& $2$& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
01& 000& $0\bar{2}$& $0$& 0& 0& 0\\
01& 000& $0\bar{2}$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
01& 000& $0\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
01& 000& $0\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
01& 001& $31$& $0$& 0& 0& 1\\
01& 001& $31$& $0$& 0& 1& 0\\
01& 001& $31$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
01& 001& $31$& $2$& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
02& 000& $02$& $0$& 0& 0& 0\\
02& 000& $02$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
02& 000& $02$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
02& 000& $02$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
02& 001& $3\bar{1}$& $0$& 0& 0& 1\\
02& 001& $3\bar{1}$& $0$& 0& 1& 0\\
02& 001& $3\bar{1}$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
02& 001& $3\bar{1}$& $2$& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
10& 000& $\bar{2}0$& $0$& 0& 0& 0\\
10& 000& $\bar{2}0$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
10& 000& $\bar{2}0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
10& 000& $\bar{2}0$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
10& 001& $13$& $0$& 0& 0& 1\\
10& 001& $13$& $0$& 0& 1& 0\\
10& 001& $13$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
10& 001& $13$& $2$& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
11& 000& $\bar{2}\bar{2}$& $0$& 0& 0& 0\\
11& 000& $\bar{2}\bar{2}$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
11& 000& $\bar{2}\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
11& 000& $\bar{2}\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
11& 001& $11$& $0$& 0& 0& 1\\
11& 001& $11$& $0$& 0& 1& 0\\
11& 001& $11$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
11& 001& $11$& $2$& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
12& 000& $\bar{2}2$& $0$& 0& 0& 0\\
12& 000& $\bar{2}2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
12& 000& $\bar{2}2$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
12& 000& $\bar{2}2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
12& 001& $1\bar{1}$& $0$& 0& 0& 1\\
12& 001& $1\bar{1}$& $0$& 0& 1& 0\\
12& 001& $1\bar{1}$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
12& 001& $1\bar{1}$& $2$& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
20& 000& $20$& $0$& 0& 0& 0\\
20& 000& $20$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
20& 000& $20$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
20& 000& $20$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
20& 001& $\bar{1}3$& $0$& 0& 0& 1\\
20& 001& $\bar{1}3$& $0$& 0& 1& 0\\
20& 001& $\bar{1}3$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
20& 001& $\bar{1}3$& $2$& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
21& 000& $2\bar{2}$& $0$& 0& 0& 0\\
21& 000& $2\bar{2}$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
21& 000& $2\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
21& 000& $2\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
21& 001& $\bar{1}1$& $0$& 0& 0& 1\\
21& 001& $\bar{1}1$& $0$& 0& 1& 0\\
21& 001& $\bar{1}1$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
21& 001& $\bar{1}1$& $2$& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
22& 000& $22$& $0$& 0& 0& 0\\
22& 000& $22$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
22& 000& $22$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
22& 000& $22$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
22& 001& $\bar{1}\bar{1}$& $0$& 0& 0& 1\\
22& 001& $\bar{1}\bar{1}$& $0$& 0& 1& 0\\
22& 001& $\bar{1}\bar{1}$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 1\\
22& 001& $\bar{1}\bar{1}$& $2$& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#190 : $P\bar{6}2c$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{3}$& weak & $m_{(3)}^{001}$& $g_{00\frac{1}{2}}^{1\bar{1}0}$& $g_{\frac{1}{2}\frac{1}{2}\frac{1}{2}}^{1\bar{1}0}$& $2^{010}$& $2_{1}^{010}$\\
\hline
\noalign{\vskip0.03cm}
0& 000& $00$& 0& 0& 0& 0\\
0& 000& $00$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
1& 000& $\bar{2}0$& 0& 0& 0& 0\\
1& 000& $\bar{2}0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
1& 000& $\bar{2}0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
1& 000& $\bar{2}0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2& 000& $20$& 0& 0& 0& 0\\
2& 000& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
2& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#191 : $P6/mmm$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{6,12}$& weak & $m_{(2)}^{\bar{1}20}$& $m_{(6)}^{001}$& $m_{(2)}^{010}$& $g_{1\frac{1}{2}0}^{\bar{1}20}$& $g_{\frac{1}{2}00}^{010}$& $2^{001}$& $2^{010}$& $2^{1\bar{1}0}$& $6^{001}$& $i$& $2_{1}^{010}$& $2_{1}^{1\bar{1}0}$\\
\hline
\noalign{\vskip0.03cm}
0, 0& 000& $0$& $00$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0, 0& 000& $0$& $06$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0, 0& 000& $0$& $60$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0, 0& 000& $0$& $66$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0, 0& 000& $2$& $00$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0, 0& 000& $2$& $06$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0, 0& 000& $2$& $60$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0, 0& 000& $2$& $66$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0, 2& 000& $0$& $20$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0, 2& 000& $0$& $26$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0, 2& 000& $0$& $\bar{4}0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0, 2& 000& $0$& $\bar{4}6$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0, 2& 000& $2$& $20$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0, 2& 000& $2$& $26$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0, 2& 000& $2$& $\bar{4}0$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0, 2& 000& $2$& $\bar{4}6$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0, 4& 000& $0$& $40$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0, 4& 000& $0$& $46$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0, 4& 000& $0$& $\bar{2}0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0, 4& 000& $0$& $\bar{2}6$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0, 4& 000& $2$& $40$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0, 4& 000& $2$& $46$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0, 4& 000& $2$& $\bar{2}0$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0, 4& 000& $2$& $\bar{2}6$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0, 6& 000& $0$& $00$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0, 6& 000& $0$& $06$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0, 6& 000& $0$& $60$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0, 6& 000& $0$& $66$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0, 6& 000& $2$& $00$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0, 6& 000& $2$& $06$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0, 6& 000& $2$& $60$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0, 6& 000& $2$& $66$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0, 8& 000& $0$& $20$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0, 8& 000& $0$& $26$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0, 8& 000& $0$& $\bar{4}0$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0, 8& 000& $0$& $\bar{4}6$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0, 8& 000& $2$& $20$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0, 8& 000& $2$& $26$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0, 8& 000& $2$& $\bar{4}0$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0, 8& 000& $2$& $\bar{4}6$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
0,10& 000& $0$& $40$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0,10& 000& $0$& $46$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0,10& 000& $0$& $\bar{2}0$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0,10& 000& $0$& $\bar{2}6$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0,10& 000& $2$& $40$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
0,10& 000& $2$& $46$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0,10& 000& $2$& $\bar{2}0$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
0,10& 000& $2$& $\bar{2}6$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
1, 0& 001& $0$& $51$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
1, 0& 001& $0$& $5\bar{5}$& $0$& 0& 0& 0& 0& 0& 0& 0& 1& 1\\
1, 0& 001& $0$& $\bar{1}1$& $0$& 0& 0& 0& 0& 0& 0& 0& 1& 1\\
1, 0& 001& $0$& $\bar{1}\bar{5}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
1, 0& 001& $2$& $51$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
1, 0& 001& $2$& $5\bar{5}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
1, 0& 001& $2$& $\bar{1}1$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
1, 0& 001& $2$& $\bar{1}\bar{5}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
1, 2& 001& $0$& $11$& $0$& 0& 0& 0& 1& 1& 0& 1& 0& 0\\
1, 2& 001& $0$& $1\bar{5}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
1, 2& 001& $0$& $\bar{5}1$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
1, 2& 001& $0$& $\bar{5}\bar{5}$& $0$& 0& 0& 0& 1& 1& 0& 1& 0& 0\\
1, 2& 001& $2$& $11$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
1, 2& 001& $2$& $1\bar{5}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
1, 2& 001& $2$& $\bar{5}1$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
1, 2& 001& $2$& $\bar{5}\bar{5}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
1, 4& 001& $0$& $31$& $0$& 0& 0& 0& 0& 0& 0& 0& 1& 1\\
1, 4& 001& $0$& $3\bar{5}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
1, 4& 001& $0$& $\bar{3}1$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
1, 4& 001& $0$& $\bar{3}\bar{5}$& $0$& 0& 0& 0& 0& 0& 0& 0& 1& 1\\
1, 4& 001& $2$& $31$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
1, 4& 001& $2$& $3\bar{5}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
1, 4& 001& $2$& $\bar{3}1$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
1, 4& 001& $2$& $\bar{3}\bar{5}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
1, 6& 001& $0$& $51$& $0$& 0& 0& 0& 1& 1& 0& 1& 0& 0\\
1, 6& 001& $0$& $5\bar{5}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
1, 6& 001& $0$& $\bar{1}1$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
1, 6& 001& $0$& $\bar{1}\bar{5}$& $0$& 0& 0& 0& 1& 1& 0& 1& 0& 0\\
1, 6& 001& $2$& $51$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
1, 6& 001& $2$& $5\bar{5}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
1, 6& 001& $2$& $\bar{1}1$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
1, 6& 001& $2$& $\bar{1}\bar{5}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
1, 8& 001& $0$& $11$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
1, 8& 001& $0$& $1\bar{5}$& $0$& 0& 0& 0& 0& 0& 0& 0& 1& 1\\
1, 8& 001& $0$& $\bar{5}1$& $0$& 0& 0& 0& 0& 0& 0& 0& 1& 1\\
1, 8& 001& $0$& $\bar{5}\bar{5}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
1, 8& 001& $2$& $11$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
1, 8& 001& $2$& $1\bar{5}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
1, 8& 001& $2$& $\bar{5}1$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
1, 8& 001& $2$& $\bar{5}\bar{5}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
1,10& 001& $0$& $31$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
1,10& 001& $0$& $3\bar{5}$& $0$& 0& 0& 0& 1& 1& 0& 1& 0& 0\\
1,10& 001& $0$& $\bar{3}1$& $0$& 0& 0& 0& 1& 1& 0& 1& 0& 0\\
1,10& 001& $0$& $\bar{3}\bar{5}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
1,10& 001& $2$& $31$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
1,10& 001& $2$& $3\bar{5}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
1,10& 001& $2$& $\bar{3}1$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
1,10& 001& $2$& $\bar{3}\bar{5}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
2, 0& 000& $0$& $42$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
2, 0& 000& $0$& $4\bar{4}$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
2, 0& 000& $0$& $\bar{2}2$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
2, 0& 000& $0$& $\bar{2}\bar{4}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
2, 0& 000& $2$& $42$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
2, 0& 000& $2$& $4\bar{4}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2, 0& 000& $2$& $\bar{2}2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2, 0& 000& $2$& $\bar{2}\bar{4}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
2, 2& 000& $0$& $02$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2, 2& 000& $0$& $0\bar{4}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
2, 2& 000& $0$& $62$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
2, 2& 000& $0$& $6\bar{4}$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2, 2& 000& $2$& $02$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
2, 2& 000& $2$& $0\bar{4}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
2, 2& 000& $2$& $62$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
2, 2& 000& $2$& $6\bar{4}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
2, 4& 000& $0$& $22$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
2, 4& 000& $0$& $2\bar{4}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
2, 4& 000& $0$& $\bar{4}2$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
2, 4& 000& $0$& $\bar{4}\bar{4}$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
2, 4& 000& $2$& $22$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2, 4& 000& $2$& $2\bar{4}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
2, 4& 000& $2$& $\bar{4}2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
2, 4& 000& $2$& $\bar{4}\bar{4}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2, 6& 000& $0$& $42$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2, 6& 000& $0$& $4\bar{4}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
2, 6& 000& $0$& $\bar{2}2$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
2, 6& 000& $0$& $\bar{2}\bar{4}$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2, 6& 000& $2$& $42$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
2, 6& 000& $2$& $4\bar{4}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
2, 6& 000& $2$& $\bar{2}2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
2, 6& 000& $2$& $\bar{2}\bar{4}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
2, 8& 000& $0$& $02$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
2, 8& 000& $0$& $0\bar{4}$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
2, 8& 000& $0$& $62$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
2, 8& 000& $0$& $6\bar{4}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
2, 8& 000& $2$& $02$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
2, 8& 000& $2$& $0\bar{4}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2, 8& 000& $2$& $62$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2, 8& 000& $2$& $6\bar{4}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
2,10& 000& $0$& $22$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
2,10& 000& $0$& $2\bar{4}$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2,10& 000& $0$& $\bar{4}2$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2,10& 000& $0$& $\bar{4}\bar{4}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
2,10& 000& $2$& $22$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
2,10& 000& $2$& $2\bar{4}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
2,10& 000& $2$& $\bar{4}2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
2,10& 000& $2$& $\bar{4}\bar{4}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
3, 0& 001& $0$& $33$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
3, 0& 001& $0$& $3\bar{3}$& $0$& 0& 0& 0& 0& 0& 0& 0& 1& 1\\
3, 0& 001& $0$& $\bar{3}3$& $0$& 0& 0& 0& 0& 0& 0& 0& 1& 1\\
3, 0& 001& $0$& $\bar{3}\bar{3}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
3, 0& 001& $2$& $33$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
3, 0& 001& $2$& $3\bar{3}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
3, 0& 001& $2$& $\bar{3}3$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
3, 0& 001& $2$& $\bar{3}\bar{3}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
3, 2& 001& $0$& $53$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
3, 2& 001& $0$& $5\bar{3}$& $0$& 0& 0& 0& 1& 1& 0& 1& 0& 0\\
3, 2& 001& $0$& $\bar{1}3$& $0$& 0& 0& 0& 1& 1& 0& 1& 0& 0\\
3, 2& 001& $0$& $\bar{1}\bar{3}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
3, 2& 001& $2$& $53$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
3, 2& 001& $2$& $5\bar{3}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
3, 2& 001& $2$& $\bar{1}3$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
3, 2& 001& $2$& $\bar{1}\bar{3}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
3, 4& 001& $0$& $13$& $0$& 0& 0& 0& 0& 0& 0& 0& 1& 1\\
3, 4& 001& $0$& $1\bar{3}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
3, 4& 001& $0$& $\bar{5}3$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
3, 4& 001& $0$& $\bar{5}\bar{3}$& $0$& 0& 0& 0& 0& 0& 0& 0& 1& 1\\
3, 4& 001& $2$& $13$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
3, 4& 001& $2$& $1\bar{3}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
3, 4& 001& $2$& $\bar{5}3$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
3, 4& 001& $2$& $\bar{5}\bar{3}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
3, 6& 001& $0$& $33$& $0$& 0& 0& 0& 1& 1& 0& 1& 0& 0\\
3, 6& 001& $0$& $3\bar{3}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
3, 6& 001& $0$& $\bar{3}3$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
3, 6& 001& $0$& $\bar{3}\bar{3}$& $0$& 0& 0& 0& 1& 1& 0& 1& 0& 0\\
3, 6& 001& $2$& $33$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
3, 6& 001& $2$& $3\bar{3}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
3, 6& 001& $2$& $\bar{3}3$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
3, 6& 001& $2$& $\bar{3}\bar{3}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
3, 8& 001& $0$& $53$& $0$& 0& 0& 0& 0& 0& 0& 0& 1& 1\\
3, 8& 001& $0$& $5\bar{3}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
3, 8& 001& $0$& $\bar{1}3$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
3, 8& 001& $0$& $\bar{1}\bar{3}$& $0$& 0& 0& 0& 0& 0& 0& 0& 1& 1\\
3, 8& 001& $2$& $53$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
3, 8& 001& $2$& $5\bar{3}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
3, 8& 001& $2$& $\bar{1}3$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
3, 8& 001& $2$& $\bar{1}\bar{3}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
3,10& 001& $0$& $13$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
3,10& 001& $0$& $1\bar{3}$& $0$& 0& 0& 0& 1& 1& 0& 1& 0& 0\\
3,10& 001& $0$& $\bar{5}3$& $0$& 0& 0& 0& 1& 1& 0& 1& 0& 0\\
3,10& 001& $0$& $\bar{5}\bar{3}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
3,10& 001& $2$& $13$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
3,10& 001& $2$& $1\bar{3}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
3,10& 001& $2$& $\bar{5}3$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
3,10& 001& $2$& $\bar{5}\bar{3}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
4, 0& 000& $0$& $24$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
4, 0& 000& $0$& $2\bar{2}$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
4, 0& 000& $0$& $\bar{4}4$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
4, 0& 000& $0$& $\bar{4}\bar{2}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
4, 0& 000& $2$& $24$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
4, 0& 000& $2$& $2\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
4, 0& 000& $2$& $\bar{4}4$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
4, 0& 000& $2$& $\bar{4}\bar{2}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
4, 2& 000& $0$& $44$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
4, 2& 000& $0$& $4\bar{2}$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
4, 2& 000& $0$& $\bar{2}4$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
4, 2& 000& $0$& $\bar{2}\bar{2}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
4, 2& 000& $2$& $44$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
4, 2& 000& $2$& $4\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
4, 2& 000& $2$& $\bar{2}4$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
4, 2& 000& $2$& $\bar{2}\bar{2}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
4, 4& 000& $0$& $04$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
4, 4& 000& $0$& $0\bar{2}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
4, 4& 000& $0$& $64$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
4, 4& 000& $0$& $6\bar{2}$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
4, 4& 000& $2$& $04$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
4, 4& 000& $2$& $0\bar{2}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
4, 4& 000& $2$& $64$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
4, 4& 000& $2$& $6\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
4, 6& 000& $0$& $24$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
4, 6& 000& $0$& $2\bar{2}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
4, 6& 000& $0$& $\bar{4}4$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
4, 6& 000& $0$& $\bar{4}\bar{2}$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
4, 6& 000& $2$& $24$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
4, 6& 000& $2$& $2\bar{2}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
4, 6& 000& $2$& $\bar{4}4$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
4, 6& 000& $2$& $\bar{4}\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
4, 8& 000& $0$& $44$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
4, 8& 000& $0$& $4\bar{2}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
4, 8& 000& $0$& $\bar{2}4$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
4, 8& 000& $0$& $\bar{2}\bar{2}$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
4, 8& 000& $2$& $44$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
4, 8& 000& $2$& $4\bar{2}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
4, 8& 000& $2$& $\bar{2}4$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
4, 8& 000& $2$& $\bar{2}\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
4,10& 000& $0$& $04$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
4,10& 000& $0$& $0\bar{2}$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
4,10& 000& $0$& $64$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
4,10& 000& $0$& $6\bar{2}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
4,10& 000& $2$& $04$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
4,10& 000& $2$& $0\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
4,10& 000& $2$& $64$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
4,10& 000& $2$& $6\bar{2}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
5, 0& 001& $0$& $15$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
5, 0& 001& $0$& $1\bar{1}$& $0$& 0& 0& 0& 0& 0& 0& 0& 1& 1\\
5, 0& 001& $0$& $\bar{5}5$& $0$& 0& 0& 0& 0& 0& 0& 0& 1& 1\\
5, 0& 001& $0$& $\bar{5}\bar{1}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
5, 0& 001& $2$& $15$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
5, 0& 001& $2$& $1\bar{1}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
5, 0& 001& $2$& $\bar{5}5$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
5, 0& 001& $2$& $\bar{5}\bar{1}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
5, 2& 001& $0$& $35$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
5, 2& 001& $0$& $3\bar{1}$& $0$& 0& 0& 0& 1& 1& 0& 1& 0& 0\\
5, 2& 001& $0$& $\bar{3}5$& $0$& 0& 0& 0& 1& 1& 0& 1& 0& 0\\
5, 2& 001& $0$& $\bar{3}\bar{1}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
5, 2& 001& $2$& $35$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
5, 2& 001& $2$& $3\bar{1}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
5, 2& 001& $2$& $\bar{3}5$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
5, 2& 001& $2$& $\bar{3}\bar{1}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
5, 4& 001& $0$& $55$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
5, 4& 001& $0$& $5\bar{1}$& $0$& 0& 0& 0& 0& 0& 0& 0& 1& 1\\
5, 4& 001& $0$& $\bar{1}5$& $0$& 0& 0& 0& 0& 0& 0& 0& 1& 1\\
5, 4& 001& $0$& $\bar{1}\bar{1}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
5, 4& 001& $2$& $55$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
5, 4& 001& $2$& $5\bar{1}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
5, 4& 001& $2$& $\bar{1}5$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
5, 4& 001& $2$& $\bar{1}\bar{1}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
5, 6& 001& $0$& $15$& $0$& 0& 0& 0& 1& 1& 0& 1& 0& 0\\
5, 6& 001& $0$& $1\bar{1}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
5, 6& 001& $0$& $\bar{5}5$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
5, 6& 001& $0$& $\bar{5}\bar{1}$& $0$& 0& 0& 0& 1& 1& 0& 1& 0& 0\\
5, 6& 001& $2$& $15$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
5, 6& 001& $2$& $1\bar{1}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
5, 6& 001& $2$& $\bar{5}5$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
5, 6& 001& $2$& $\bar{5}\bar{1}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
5, 8& 001& $0$& $35$& $0$& 0& 0& 0& 0& 0& 0& 0& 1& 1\\
5, 8& 001& $0$& $3\bar{1}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
5, 8& 001& $0$& $\bar{3}5$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& 1& 0\\
5, 8& 001& $0$& $\bar{3}\bar{1}$& $0$& 0& 0& 0& 0& 0& 0& 0& 1& 1\\
5, 8& 001& $2$& $35$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
5, 8& 001& $2$& $3\bar{1}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
5, 8& 001& $2$& $\bar{3}5$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
5, 8& 001& $2$& $\bar{3}\bar{1}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 0& 0& 0& 0\\
5,10& 001& $0$& $55$& $0$& 0& 0& 0& 1& 1& 0& 1& 0& 0\\
5,10& 001& $0$& $5\bar{1}$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
5,10& 001& $0$& $\bar{1}5$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0& \textcolor{blue}{$\mathds{1}$}& 1& 0& 1\\
5,10& 001& $0$& $\bar{1}\bar{1}$& $0$& 0& 0& 0& 1& 1& 0& 1& 0& 0\\
5,10& 001& $2$& $55$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
5,10& 001& $2$& $5\bar{1}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
5,10& 001& $2$& $\bar{1}5$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& 1& 0\\
5,10& 001& $2$& $\bar{1}\bar{1}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 1& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#192 : $P6/mcc$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{12}$& weak & $m_{(6)}^{001}$& $g_{00\frac{1}{2}}^{\bar{1}20}$& $g_{1\frac{1}{2}\frac{1}{2}}^{\bar{1}20}$& $g_{00\frac{1}{2}}^{010}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $2^{001}$& $2^{010}$& $2^{1\bar{1}0}$& $6^{001}$& $i$& $2_{1}^{010}$& $2_{1}^{1\bar{1}0}$\\
\hline
\noalign{\vskip0.03cm}
 0& 000& $00$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
 0& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
 0& 000& $60$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
 0& 000& $60$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
 2& 000& $20$& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
 2& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
 2& 000& $\bar{4}0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
 2& 000& $\bar{4}0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
 4& 000& $40$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
 4& 000& $40$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
 4& 000& $\bar{2}0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
 4& 000& $\bar{2}0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
 6& 000& $00$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
 6& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
 6& 000& $60$& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
 6& 000& $60$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
 8& 000& $20$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
 8& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
 8& 000& $\bar{4}0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
 8& 000& $\bar{4}0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
10& 000& $40$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
10& 000& $40$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
10& 000& $\bar{2}0$& 0& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
10& 000& $\bar{2}0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#193 : $P6_3/mcm$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{12}$& weak & $m_{(6)}^{001}$& $m_{(2)}^{010}$& $g_{00\frac{1}{2}}^{\bar{1}20}$& $g_{1\frac{1}{2}\frac{1}{2}}^{\bar{1}20}$& $g_{\frac{1}{2}00}^{010}$& $2^{010}$& $2^{1\bar{1}0}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{1\bar{1}0}$& $6_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
 0& 000& $00$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
 0& 000& $00$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
 0& 000& $60$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
 0& 000& $60$& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
 2& 000& $20$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
 2& 000& $20$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
 2& 000& $\bar{4}0$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
 2& 000& $\bar{4}0$& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
 4& 000& $40$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
 4& 000& $40$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
 4& 000& $\bar{2}0$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
 4& 000& $\bar{2}0$& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
 6& 000& $00$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
 6& 000& $00$& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
 6& 000& $60$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
 6& 000& $60$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
 8& 000& $20$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
 8& 000& $20$& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
 8& 000& $\bar{4}0$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
 8& 000& $\bar{4}0$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
10& 000& $40$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
10& 000& $40$& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
10& 000& $\bar{2}0$& $0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
10& 000& $\bar{2}0$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#194 : $P6_3/mmc$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{12}$& weak & $m_{(2)}^{\bar{1}20}$& $m_{(6)}^{001}$& $g_{1\frac{1}{2}0}^{\bar{1}20}$& $g_{00\frac{1}{2}}^{010}$& $g_{\frac{1}{2}0\frac{1}{2}}^{010}$& $2^{010}$& $2^{1\bar{1}0}$& $i$& $2_{1}^{001}$& $2_{1}^{010}$& $2_{1}^{1\bar{1}0}$& $6_{3}^{001}$\\
\hline
\noalign{\vskip0.03cm}
 0& 000& $0$& $00$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
 0& 000& $0$& $60$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
 0& 000& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
 0& 000& $2$& $60$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
 2& 000& $0$& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
 2& 000& $0$& $\bar{4}0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
 2& 000& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
 2& 000& $2$& $\bar{4}0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
 4& 000& $0$& $40$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
 4& 000& $0$& $\bar{2}0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
 4& 000& $2$& $40$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
 4& 000& $2$& $\bar{2}0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
 6& 000& $0$& $00$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
 6& 000& $0$& $60$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
 6& 000& $2$& $00$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
 6& 000& $2$& $60$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
 8& 000& $0$& $20$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
 8& 000& $0$& $\bar{4}0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
 8& 000& $2$& $20$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
 8& 000& $2$& $\bar{4}0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
10& 000& $0$& $40$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
10& 000& $0$& $\bar{2}0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
10& 000& $2$& $40$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
10& 000& $2$& $\bar{2}0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#200 : $Pm\bar{3}$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $2^{001}$& $i$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $00$& 0& 0\\
0000& 000& $22$& 0& 0\\
0002& 000& $02$& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& 0& \textcolor{blue}{$\mathds{1}$}\\
1110& 111& $1\bar{1}$& 0& 0\\
1110& 111& $\bar{1}1$& 0& 0\\
1112& 111& $11$& 0& 1\\
1112& 111& $\bar{1}\bar{1}$& 0& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#201 : $Pn\bar{3}$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $2^{001}$& $i$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#202 : $Fm\bar{3}$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $g_{\frac{1}{2}00}^{001}$& $2^{001}$& $i$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $0$& 0& 0& 0& 0\\
0002& 000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#203 : $Fd\bar{3}$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{4}\frac{1}{4}0}^{001}$& $g_{\frac{1}{4}\frac{\bar{1}}{4}0}^{001}$& $2^{001}$& $i$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#204 : $Im\bar{3}$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{001}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $2^{001}$& $i$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $0$& 0& 0& 0& 0\\
0002& 000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1110& 111& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
1112& 111& $2$& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#205 : $Pa\bar{3}$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}00}^{001}$& $i$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#206 : $Ia\bar{3}$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{0\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}00}^{001}$& $2^{001}$& $i$& $2_{1}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0\\
1110& 111& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0\\
1112& 111& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 1& 0\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#221 : $Pm\bar{3}m$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{4,8}$& weak & $m_{(4)}^{001}$& $m_{(2)}^{101}$& $g_{\frac{\bar{1}}{2}0\frac{1}{2}}^{101}$& $2^{001}$& $2^{011}$& $4^{001}$& $i$& $2_{1}^{011}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
00& 000& $00$& $0$& 0& 0& 0& 0& 0& 0& 0\\
00& 000& $04$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
00& 000& $40$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
00& 000& $44$& $0$& 0& 0& 0& 0& 0& 0& 0\\
02& 000& $20$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
02& 000& $24$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
02& 000& $\bar{2}0$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
02& 000& $\bar{2}4$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
04& 000& $00$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
04& 000& $04$& $0$& 0& 0& 0& 0& 0& 0& 0\\
04& 000& $40$& $0$& 0& 0& 0& 0& 0& 0& 0\\
04& 000& $44$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
06& 000& $20$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
06& 000& $24$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
06& 000& $\bar{2}0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
06& 000& $\bar{2}4$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
10& 111& $31$& $2$& 0& 0& 1& 1& 0& 0& 1\\
10& 111& $3\bar{3}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 0\\
10& 111& $\bar{1}1$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 0\\
10& 111& $\bar{1}\bar{3}$& $2$& 0& 0& 1& 1& 0& 0& 1\\
12& 111& $11$& $2$& 0& 0& 0& 0& 1& 1& 1\\
12& 111& $1\bar{3}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 1& 0& 0\\
12& 111& $\bar{3}1$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 1& 0& 0\\
12& 111& $\bar{3}\bar{3}$& $2$& 0& 0& 0& 0& 1& 1& 1\\
14& 111& $31$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 0\\
14& 111& $3\bar{3}$& $2$& 0& 0& 1& 1& 0& 0& 1\\
14& 111& $\bar{1}1$& $2$& 0& 0& 1& 1& 0& 0& 1\\
14& 111& $\bar{1}\bar{3}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 0\\
16& 111& $11$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 1& 0& 0\\
16& 111& $1\bar{3}$& $2$& 0& 0& 0& 0& 1& 1& 1\\
16& 111& $\bar{3}1$& $2$& 0& 0& 0& 0& 1& 1& 1\\
16& 111& $\bar{3}\bar{3}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 1& 0& 0\\
20& 000& $22$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
20& 000& $2\bar{2}$& $0$& 0& 0& 0& 0& 0& 0& 0\\
20& 000& $\bar{2}2$& $0$& 0& 0& 0& 0& 0& 0& 0\\
20& 000& $\bar{2}\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
22& 000& $02$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
22& 000& $0\bar{2}$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
22& 000& $42$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
22& 000& $4\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
24& 000& $22$& $0$& 0& 0& 0& 0& 0& 0& 0\\
24& 000& $2\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
24& 000& $\bar{2}2$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
24& 000& $\bar{2}\bar{2}$& $0$& 0& 0& 0& 0& 0& 0& 0\\
26& 000& $02$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
26& 000& $0\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
26& 000& $42$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
26& 000& $4\bar{2}$& $0$& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
30& 111& $13$& $2$& 0& 0& 1& 1& 0& 0& 1\\
30& 111& $1\bar{1}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 0\\
30& 111& $\bar{3}3$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 0\\
30& 111& $\bar{3}\bar{1}$& $2$& 0& 0& 1& 1& 0& 0& 1\\
32& 111& $33$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 1& 0& 0\\
32& 111& $3\bar{1}$& $2$& 0& 0& 0& 0& 1& 1& 1\\
32& 111& $\bar{1}3$& $2$& 0& 0& 0& 0& 1& 1& 1\\
32& 111& $\bar{1}\bar{1}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 1& 0& 0\\
34& 111& $13$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 0\\
34& 111& $1\bar{1}$& $2$& 0& 0& 1& 1& 0& 0& 1\\
34& 111& $\bar{3}3$& $2$& 0& 0& 1& 1& 0& 0& 1\\
34& 111& $\bar{3}\bar{1}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& 1& 0\\
36& 111& $33$& $2$& 0& 0& 0& 0& 1& 1& 1\\
36& 111& $3\bar{1}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 1& 0& 0\\
36& 111& $\bar{1}3$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 1& 1& 1& 0& 0\\
36& 111& $\bar{1}\bar{1}$& $2$& 0& 0& 0& 0& 1& 1& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#222 : $Pn\bar{3}n$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{0\frac{1}{2}0}^{101}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}\frac{1}{2}}^{101}$& $2^{001}$& $2^{011}$& $4^{001}$& $i$& $2_{1}^{011}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#223 : $Pm\bar{3}n$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(4)}^{001}$& $g_{0\frac{1}{2}0}^{101}$& $g_{\frac{\bar{1}}{2}\frac{1}{2}\frac{1}{2}}^{101}$& $2^{001}$& $2^{011}$& $i$& $2_{1}^{011}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $00$& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $00$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0000& 000& $40$& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $40$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $20$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $20$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $\bar{2}0$& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $\bar{2}0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#224 : $Pn\bar{3}m$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{101}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{\frac{\bar{1}}{2}0\frac{1}{2}}^{101}$& $2^{001}$& $2^{011}$& $i$& $2_{1}^{011}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $0$& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#225 : $Fm\bar{3}m$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{8}$& weak & $m_{(4)}^{001}$& $m_{(2)}^{101}$& $g_{\frac{1}{2}00}^{001}$& $g_{\frac{1}{4}\frac{1}{2}\frac{\bar{1}}{4}}^{101}$& $2^{001}$& $2^{011}$& $4^{001}$& $i$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0& 000& $0$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0& 000& $4$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2& 000& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
2& 000& $\bar{2}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
4& 000& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
4& 000& $4$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
6& 000& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
6& 000& $\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#226 : $Fm\bar{3}c$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{8}$& weak & $m_{(4)}^{001}$& $g_{\frac{1}{2}00}^{001}$& $g_{0\frac{1}{2}0}^{101}$& $g_{\frac{1}{4}0\frac{\bar{1}}{4}}^{101}$& $2^{001}$& $2^{011}$& $4^{001}$& $i$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0& 000& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0& 000& $4$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
2& 000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
2& 000& $\bar{2}$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
4& 000& $0$& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
4& 000& $4$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
6& 000& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
6& 000& $\bar{2}$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#227 : $Fd\bar{3}m$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $m_{(2)}^{101}$& $g_{\frac{1}{4}\frac{1}{4}0}^{001}$& $g_{\frac{1}{4}\frac{\bar{1}}{4}0}^{001}$& $g_{\frac{1}{4}\frac{1}{2}\frac{\bar{1}}{4}}^{101}$& $2^{001}$& $2^{011}$& $i$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{1}^{001}$& $4_{3}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& $2$& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#228 : $Fd\bar{3}c$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{\frac{1}{4}\frac{1}{4}0}^{001}$& $g_{\frac{1}{4}\frac{\bar{1}}{4}0}^{001}$& $g_{0\frac{1}{2}0}^{101}$& $g_{\frac{1}{4}0\frac{\bar{1}}{4}}^{101}$& $2^{001}$& $2^{011}$& $i$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{1}^{001}$& $4_{3}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#229 : $Im\bar{3}m$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,8}$& weak & $m_{(4)}^{001}$& $m_{(2)}^{101}$& $g_{\frac{1}{2}\frac{1}{2}0}^{001}$& $g_{0\frac{1}{2}0}^{101}$& $2^{001}$& $2^{011}$& $4^{001}$& $i$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{2}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
00& 000& $0$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
00& 000& $4$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
02& 000& $2$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
02& 000& $\bar{2}$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
04& 000& $0$& $2$& 0& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
04& 000& $4$& $0$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
06& 000& $2$& $0$& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
06& 000& $\bar{2}$& $2$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
10& 111& $0$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
10& 111& $4$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
12& 111& $2$& $2$& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
12& 111& $\bar{2}$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
14& 111& $0$& $2$& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 1\\
14& 111& $4$& $0$& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0\\
16& 111& $2$& $0$& 0& \textcolor{blue}{$\mathds{1}$}& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0\\
16& 111& $\bar{2}$& $2$& 0& 0& 0& 0& 0& 1& \textcolor{blue}{$\mathds{1}$}& 1& \textcolor{blue}{$\mathds{1}$}& 1\\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 21 }{c}{Space group \#230 : $Ia\bar{3}d$ } \\
\hline
\noalign{\vskip0.03cm}
$\mathbb{Z}_{2,2,2,4}$& weak & $g_{0\frac{1}{2}0}^{001}$& $g_{\frac{1}{2}00}^{001}$& $g_{\frac{\bar{1}}{4}\frac{1}{4}\frac{1}{4}}^{101}$& $g_{\frac{1}{4}\frac{1}{4}\frac{\bar{1}}{4}}^{101}$& $2^{001}$& $2^{011}$& $i$& $2_{1}^{001}$& $2_{1}^{011}$& $4_{1}^{001}$& $4_{3}^{001}$& $\bar{4}^{001}$\\
\hline
\noalign{\vskip0.03cm}
0000& 000& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
0000& 000& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0\\
0002& 000& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& \textcolor{blue}{$\mathds{1}$}& 0& 0& \textcolor{blue}{$\mathds{1}$}& 0& 0& 0& 0& \textcolor{blue}{$\mathds{1}$}\\
\hline
\end{longtable*}
%There are  3133 kinds of nontrivial topologies
% and  478 kinds of nontrivial SIs in total.

